Complete equational theories for classical and quantum Gaussian relations

We give generators and relations for the hypergraph props of Gaussian relations and positive affine Lagrangian relations. The former extends Gaussian probabilistic processes by completely-uninformative priors, and the latter extends Gaussian quantum mechanics with infinitely-squeezed states. These presentations are given by adding a generator to the presentation of real affine relations and of real affine Lagrangian relations which freely codiscards effects, as well as certain rotations. The presentation of positive affine Lagrangian relations provides a rigorous justification for many common yet informal calculations in the quantum physics literature involving infinite-squeezing. Our presentation naturally extends Menicucci et al.'s graph-theoretic representation of Gaussian quantum states with a representation for Gaussian transformations. Using this graphical calculus, we also give a graphical proof of Braunstein and Kimble's continuous-variable quantum teleportation protocol. We also interpret the LOv-calculus, a diagrammatic calculus for reasoning about passive linear-optical quantum circuits in our graphical calculus. Moreover, we show how our presentation allows for additional optical operations such as active squeezing.

==> figures/AffLagRel/GAA_b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1.25) {};
		\node [style=wn] (1) at (1, 2) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.025, 1.075) {$m$};
		\node [style=bn] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-1.025, -1.675) {$m$};
		\node [style=umat] (18) at (0, -0.325) {$b$};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, -2.25) {};
		\node [style=gather] (21) at (3.75, 2) {};
		\node [style=gather] (22) at (3.75, -2.25) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (64) at (-0.5, 1.275) {$\vdots$};
		\node [style=none] (65) at (-0.5, -1.475) {$\vdots$};
		\node [style=none] (68) at (0.875, -1.675) {$n$};
		\node [style=none] (69) at (0.5, -1.475) {$\vdots$};
		\node [style=none] (70) at (0.875, 1.075) {$n$};
		\node [style=none] (71) at (0.5, 1.275) {$\vdots$};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, -2.25) {};
		\node [style=divide] (74) at (-3.25, 2) {};
		\node [style=divide] (75) at (-3.25, -2.25) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (4.5, 2.25) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=wphase] (80) at (0, 1.75) {$a$};
		\node [style=none] (81) at (-3.2, -0.25) {$m$};
		\node [style=none] (82) at (-3.8, -0.05) {$\vdots$};
		\node [style=none] (83) at (3.85, -0.25) {$n$};
		\node [style=none] (84) at (4.3, -0.05) {$\vdots$};
		\node [style=none] (85) at (4.5, 2) {};
		\node [style=none] (86) at (4.5, -2.25) {};
		\node [style=none] (87) at (-4, -2.25) {};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-3.25, 1) {};
		\node [style=divide] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=gather] (96) at (3.75, 1) {};
		\node [style=none] (97) at (4.5, 1) {};
		\node [style=wn] (98) at (1, 1.5) {};
		\node [style=wirelable] (99) at (4.25, 1.8) {$2$};
		\node [style=wirelable] (100) at (4.25, 1.2) {$2$};
		\node [style=wirelable] (101) at (4.25, -2.05) {$2$};
		\node [style=wirelable] (102) at (-3.75, 1.8) {$2$};
		\node [style=wirelable] (103) at (-3.75, 1.2) {$2$};
		\node [style=wirelable] (104) at (-3.75, -2.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=60] (0) to (1);
		\draw [in=180, out=-60] (0) to (2);
		\draw (74)
			 to (3.center)
			 to [in=120, out=360] (0);
		\draw (0)
			 to [in=0, out=-120] (48.center)
			 to [in=30, out=-180] (73.center);
		\draw (21)
			 to [in=0, out=-165] (10.center)
			 to [in=60, out=180] (9);
		\draw (22)
			 to (11.center)
			 to [in=-60, out=180] (9);
		\draw (9)
			 to [in=360, out=120] (12.center)
			 to [in=-30, out=180] (74);
		\draw (9)
			 to [in=0, out=-120] (13.center)
			 to (75);
		\draw (9) to (0);
		\draw (19.center) to (1);
		\draw [in=0, out=150] (20.center) to (2);
		\draw [style=multiplexer] (46.center) to (48.center);
		\draw [style=very thick] (74) to (88.center);
		\draw [style=very thick] (75) to (87.center);
		\draw [style=very thick] (21) to (85.center);
		\draw [style=very thick] (22) to (86.center);
		\draw [style=very thick] (90) to (91.center);
		\draw (9)
			 to [in=0, out=150] (92.center)
			 to [in=-15, out=180] (90);
		\draw (0)
			 to [in=0, out=150] (93.center)
			 to [in=30, out=180] (90);
		\draw (9)
			 to [in=-180, out=30] (94.center)
			 to [in=-165, out=0] (96);
		\draw [style=very thick] (96) to (97.center);
		\draw [in=30, out=180] (98) to (0);
		\draw [in=0, out=165] (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_box_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=rmat] (6) at (0.5, 0.5) {$a$};
		\node [style=lmat] (7) at (0.5, -0.5) {$\minu a$};
		\node [style=divide] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=gather] (20) at (2.5, 0) {};
		\node [style=none] (21) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw (16)
			 to [in=180, out=-45] (0.center)
			 to [in=-180, out=0] (3.center)
			 to (5.center)
			 to [in=135, out=0] (20);
		\draw (16)
			 to [in=-180, out=45] (1.center)
			 to [in=-180, out=0] (2.center)
			 to (4.center)
			 to [in=-135, out=0] (20);
		\draw [style=very thick] (17.center) to (16);
		\draw [style=very thick] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_box_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (0) at (-0.75, -0.375) {};
		\node [style=none] (1) at (-0.75, 0.375) {};
		\node [style=bn] (2) at (0.5, -0.375) {};
		\node [style=wn] (3) at (0.5, 0.375) {};
		\node [style=none] (4) at (1, -0.375) {};
		\node [style=none] (5) at (1, 0.375) {};
		\node [style=wn] (12) at (-0.25, 0.375) {};
		\node [style=bn] (13) at (-0.25, -0.375) {};
		\node [style=divide] (14) at (-1.75, 0) {};
		\node [style=gather] (15) at (2, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (13) to (0.center);
		\draw (12) to (1.center);
		\draw [style=very thick] (16.center) to (15);
		\draw [style=very thick] (17.center) to (14);
		\draw [in=-180, out=30, looseness=0.75] (14) to (1.center);
		\draw [in=330, out=180] (0.center) to (14);
		\draw [in=150, out=0] (5.center) to (15);
		\draw [in=0, out=-150] (15) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.625) {};
		\node [style=none] (5) at (-0.5, -0.625) {};
		\node [style=none] (6) at (-0.5, 1.125) {};
		\node [style=none] (7) at (-0.5, -0.125) {};
		\node [style=wn] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend right=90, looseness=2.25] (5.center) to (4.center);
		\draw [bend left] (6.center) to (8);
		\draw [bend left] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
		\node [style=none] (6) at (0.75, 1.125) {};
		\node [style=none] (7) at (0.75, -0.125) {};
		\node [style=wn] (8) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend left=90, looseness=2.25] (5.center) to (4.center);
		\draw [bend right] (6.center) to (8);
		\draw [bend right] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_parallel_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1.625) {};
		\node [style=none] (9) at (1.5, 1.625) {};
		\node [style=none] (10) at (1.5, -1.625) {};
		\node [style=none] (11) at (-1.25, -1.625) {};
		\node [style=none] (0) at (-1.25, -0.375) {};
		\node [style=none] (1) at (-1.25, 1.125) {};
		\node [style=none] (2) at (0, -0.375) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (1.5, -0.375) {};
		\node [style=none] (5) at (1.5, 1.125) {};
		\node [style=rmat] (6) at (0.5, 1.125) {$\minu x$};
		\node [style=lmat] (7) at (0.5, -0.375) {$x$};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (-1.25, 0.375) {};
		\node [style=none] (14) at (0, -1.125) {};
		\node [style=none] (15) at (0, 0.375) {};
		\node [style=none] (16) at (1.5, -1.125) {};
		\node [style=none] (17) at (1.5, 0.375) {};
		\node [style=rmat] (18) at (0.5, 0.375) {$\minu y$};
		\node [style=lmat] (19) at (0.5, -1.125) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [in=0, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-180] (15.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_parallel_boxes_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1.625) {};
		\node [style=none] (9) at (1.5, 1.625) {};
		\node [style=none] (10) at (1.5, -1.625) {};
		\node [style=none] (11) at (-1.25, -1.625) {};
		\node [style=none] (0) at (-1.25, 0.375) {};
		\node [style=none] (1) at (-1.25, 1.125) {};
		\node [style=none] (2) at (0, 0.375) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (1.5, 0.375) {};
		\node [style=none] (5) at (1.5, 1.125) {};
		\node [style=rmat] (6) at (0.5, 1.125) {$\minu x$};
		\node [style=lmat] (7) at (0.5, 0.375) {$x$};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (-1.25, -0.375) {};
		\node [style=none] (14) at (0, -1.125) {};
		\node [style=none] (15) at (0, -0.375) {};
		\node [style=none] (16) at (1.5, -1.125) {};
		\node [style=none] (17) at (1.5, -0.375) {};
		\node [style=rmat] (18) at (0.5, -0.375) {$\minu y$};
		\node [style=lmat] (19) at (0.5, -1.125) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [in=0, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-180] (15.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=wn] (1) at (1, 2) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.025, 1.075) {$m$};
		\node [style=wn] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-1.025, -1.675) {$m$};
		\node [style=dmat] (18) at (0, -0.325) {$\minu b$};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, -2.25) {};
		\node [style=gather] (21) at (3.75, 2) {};
		\node [style=gather] (22) at (3.75, -2.25) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (64) at (-0.5, 1.275) {$\vdots$};
		\node [style=none] (65) at (-0.5, -1.475) {$\vdots$};
		\node [style=none] (68) at (0.875, -1.675) {$n$};
		\node [style=none] (69) at (0.5, -1.475) {$\vdots$};
		\node [style=none] (70) at (0.875, 1.075) {$n$};
		\node [style=none] (71) at (0.5, 1.275) {$\vdots$};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, -2.25) {};
		\node [style=divide] (74) at (-3.25, 2) {};
		\node [style=divide] (75) at (-3.25, -2.25) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (4.5, 2.25) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=wphase] (80) at (0, -2) {$a$};
		\node [style=none] (81) at (-3.2, -0.25) {$m$};
		\node [style=none] (82) at (-3.8, -0.05) {$\vdots$};
		\node [style=none] (83) at (3.85, -0.25) {$n$};
		\node [style=none] (84) at (4.3, -0.05) {$\vdots$};
		\node [style=none] (85) at (4.5, 2) {};
		\node [style=none] (86) at (4.5, -2.25) {};
		\node [style=none] (87) at (-4, -2.25) {};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-3.25, 1) {};
		\node [style=divide] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=gather] (96) at (3.75, 1) {};
		\node [style=none] (97) at (4.5, 1) {};
		\node [style=wn] (98) at (1, 1.5) {};
		\node [style=wirelable] (99) at (4.25, 1.8) {$2$};
		\node [style=wirelable] (100) at (4.25, 1.2) {$2$};
		\node [style=wirelable] (101) at (4.25, -2.05) {$2$};
		\node [style=wirelable] (102) at (-3.75, 1.8) {$2$};
		\node [style=wirelable] (103) at (-3.75, 1.2) {$2$};
		\node [style=wirelable] (104) at (-3.75, -2.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=60] (0) to (1);
		\draw [in=180, out=-60] (0) to (2);
		\draw (0)
			 to [in=360, out=120] (3.center)
			 to (74);
		\draw (0)
			 to [in=0, out=-120] (48.center)
			 to [in=30, out=-180] (73.center);
		\draw (9)
			 to [in=180, out=60] (10.center)
			 to [in=-165, out=0] (21);
		\draw (22)
			 to (11.center)
			 to [in=-60, out=180] (9);
		\draw (9)
			 to [in=360, out=120] (12.center)
			 to [in=-30, out=180] (74);
		\draw (9)
			 to [in=0, out=-120] (13.center)
			 to (75);
		\draw (9) to (0);
		\draw (19.center) to (1);
		\draw [in=0, out=150] (20.center) to (2);
		\draw [style=multiplexer] (46.center) to (48.center);
		\draw [style=very thick] (74) to (88.center);
		\draw [style=very thick] (75) to (87.center);
		\draw [style=very thick] (21) to (85.center);
		\draw [style=very thick] (22) to (86.center);
		\draw [style=very thick] (90) to (91.center);
		\draw (9)
			 to [in=0, out=150] (92.center)
			 to [in=-15, out=180] (90);
		\draw (0)
			 to [in=0, out=150] (93.center)
			 to [in=30, out=180] (90);
		\draw (9)
			 to [in=-180, out=30] (94.center)
			 to [in=-165, out=0] (96);
		\draw [style=very thick] (96) to (97.center);
		\draw [in=30, out=180] (98) to (0);
		\draw [in=0, out=165] (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (8.5, -1.25) {};
		\node [style=none] (270) at (13, -1.25) {};
		\node [style=none] (271) at (13, 1.25) {};
		\node [style=none] (272) at (8.5, 1.25) {};
		\node [style=none] (257) at (3.5, -1.25) {};
		\node [style=none] (258) at (7.5, -1.25) {};
		\node [style=none] (259) at (7.5, 1.25) {};
		\node [style=none] (260) at (3.5, 1.25) {};
		\node [style=none] (217) at (-2.75, 1) {};
		\node [style=none] (218) at (-0.5, 1) {};
		\node [style=none] (219) at (-0.5, -1) {};
		\node [style=none] (220) at (-2.75, -1) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (99) at (5.5, 0) {};
		\node [style=none] (100) at (7.5, 0.75) {};
		\node [style=none] (101) at (7.5, -0.75) {};
		\node [style=none] (102) at (3.5, 0.75) {};
		\node [style=none] (103) at (3.5, -0.75) {};
		\node [style=had] (104) at (6.75, 0.75) {$d$};
		\node [style=had] (105) at (6.75, -0.75) {$d$};
		\node [style=had] (106) at (4.25, 0.75) {$d$};
		\node [style=had] (107) at (4.25, -0.75) {$d$};
		\node [style=none] (108) at (8, 0) {$=$};
		\node [style=none] (109) at (7, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$d^{\minu 1}a,d^{\minu 2}b$}] (110) at (10.75, 0) {};
		\node [style=none] (111) at (13, 0.75) {};
		\node [style=none] (112) at (13, -0.75) {};
		\node [style=none] (113) at (8.5, 0.75) {};
		\node [style=none] (114) at (8.5, -0.75) {};
		\node [style=none] (115) at (11.75, 0.75) {};
		\node [style=none] (116) at (11.75, -0.75) {};
		\node [style=none] (117) at (9.75, 0.75) {};
		\node [style=none] (118) at (9.75, -0.75) {};
		\node [style=none] (119) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (120) at (12, 0.25) {$\vdots$};
		\node [style=none] (121) at (3.5, 0.75) {};
		\node [style=none] (122) at (4, 0.25) {$\vdots$};
		\node [style=none] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0.5, -0.5) {};
		\node [style=none] (159) at (1.5, -0.5) {};
		\node [style=none] (160) at (1.5, 0.5) {};
		\node [style=none] (161) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]below:$a,0$}] (174) at (-2, 0) {};
		\node [style=wn, label={[wphase]above:$b,c$}] (175) at (-1.25, 0) {};
		\node [style=none] (273) at (-12.5, 0) {};
		\node [style=none] (274) at (-10.25, 0) {};
		\node [style=had] (275) at (-10.75, 0) {};
		\node [style=none] (276) at (-12.5, 0.5) {};
		\node [style=none] (277) at (-10.25, 0.5) {};
		\node [style=none] (278) at (-10.25, -0.5) {};
		\node [style=none] (279) at (-12.5, -0.5) {};
		\node [style=none] (280) at (-9.25, 0) {};
		\node [style=none] (281) at (-7.75, 0) {};
		\node [style=had] (282) at (-8.5, 0) {$a$};
		\node [style=none] (283) at (-9.25, 0.5) {};
		\node [style=none] (284) at (-7.75, 0.5) {};
		\node [style=none] (285) at (-7.75, -0.5) {};
		\node [style=none] (286) at (-9.25, -0.5) {};
		\node [style=none] (287) at (-6.75, 0) {};
		\node [style=none] (288) at (-4.75, 0) {};
		\node [style=had] (289) at (-6.25, 0) {};
		\node [style=none] (290) at (-6.75, 0.5) {};
		\node [style=none] (291) at (-4.75, 0.5) {};
		\node [style=none] (292) at (-4.75, -0.5) {};
		\node [style=none] (293) at (-6.75, -0.5) {};
		\node [style=lmat] (294) at (-5.375, 0) {$a$};
		\node [style=rmat] (295) at (-11.75, 0) {$a$};
		\node [style=none] (296) at (-7.25, 0) {$=$};
		\node [style=none] (297) at (-9.75, 0) {$=$};
		\node [style=none] (298) at (19.75, 1.375) {};
		\node [style=none] (299) at (23.5, 1.375) {};
		\node [style=none] (300) at (23.5, -1.375) {};
		\node [style=none] (301) at (19.75, -1.375) {};
		\node [style=none] (302) at (15.25, 0.5) {};
		\node [style=none] (303) at (17.75, 0.5) {};
		\node [style=none] (304) at (17.75, -0.5) {};
		\node [style=none] (305) at (15.25, -0.5) {};
		\node [style=none] (306) at (18.75, 0) {$\coloneqq$};
		\node [style=none] (307) at (15.25, 0) {};
		\node [style=had] (308) at (16.5, 0) {$a$};
		\node [style=none] (309) at (17.75, 0) {};
		\node [style=bn] (310) at (22.625, 0) {};
		\node [style=none] (311) at (19.75, 0) {};
		\node [style=bn] (312) at (20.75, 0) {};
		\node [style=none] (313) at (23.5, 0) {};
		\node [style=wn] (314) at (21.625, 0) {};
		\node [style=bn] (315) at (21.625, 0.75) {};
		\node [style=bphase] (316) at (20.75, -0.625) {$0,\minu a$};
		\node [style=bphase] (317) at (22.625, -0.625) {$0,\minu a$};
		\node [style=bphase] (318) at (20.75, 0.75) {$0,a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (272.center)
			 to [in=180, out=0] (271.center)
			 to [in=90, out=-90] (270.center)
			 to [in=360, out=180] (269.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-75] (99) to (105);
		\draw [in=0, out=-105] (99) to (107);
		\draw [in=360, out=105] (99) to (106);
		\draw [in=180, out=75] (99) to (104);
		\draw (117.center) to (113.center);
		\draw (118.center) to (114.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw [in=180, out=-75] (110) to (116.center);
		\draw [in=0, out=-105] (110) to (118.center);
		\draw [in=360, out=105] (110) to (117.center);
		\draw [in=180, out=75] (110) to (115.center);
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (174) to (175);
		\draw [style=background] (278.center)
			 to (277.center)
			 to (276.center)
			 to (279.center)
			 to cycle;
		\draw (275) to (273.center);
		\draw (275) to (274.center);
		\draw [style=background] (284.center)
			 to (283.center)
			 to (286.center)
			 to (285.center)
			 to cycle;
		\draw (282) to (280.center);
		\draw (282) to (281.center);
		\draw [style=background] (290.center)
			 to (293.center)
			 to (292.center)
			 to (291.center)
			 to cycle;
		\draw (289) to (287.center);
		\draw (289) to (288.center);
		\draw [style=background] (300.center)
			 to (299.center)
			 to (298.center)
			 to (301.center)
			 to cycle;
		\draw [style=background] (304.center)
			 to (303.center)
			 to (302.center)
			 to (305.center)
			 to cycle;
		\draw (308) to (307.center);
		\draw (309.center) to (308);
		\draw (312) to (311.center);
		\draw (313.center) to (310);
		\draw (314) to (312);
		\draw (314) to (310);
		\draw (315) to (314);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/axioms_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (1.25, -1.75) {};
		\node [style=none] (278) at (3.25, -1.75) {};
		\node [style=none] (279) at (3.25, -2.75) {};
		\node [style=none] (280) at (1.25, -2.75) {};
		\node [style=none] (273) at (-3.25, -1.75) {};
		\node [style=none] (274) at (-0.25, -1.75) {};
		\node [style=none] (275) at (-0.25, -2.75) {};
		\node [style=none] (276) at (-3.25, -2.75) {};
		\node [style=none] (265) at (9.75, 0.5) {};
		\node [style=none] (266) at (11.75, 0.5) {};
		\node [style=none] (267) at (11.75, -1) {};
		\node [style=none] (268) at (9.75, -1) {};
		\node [style=none] (261) at (6, 0.5) {};
		\node [style=none] (262) at (8.25, 0.5) {};
		\node [style=none] (263) at (8.25, -1) {};
		\node [style=none] (264) at (6, -1) {};
		\node [style=none] (269) at (1.75, -1) {};
		\node [style=none] (270) at (5.25, -1) {};
		\node [style=none] (271) at (5.25, 1) {};
		\node [style=none] (272) at (1.75, 1) {};
		\node [style=none] (257) at (-2.85, -1) {};
		\node [style=none] (258) at (0.15, -1) {};
		\node [style=none] (259) at (0.15, 1) {};
		\node [style=none] (260) at (-2.85, 1) {};
		\node [style=none] (246) at (-0.875, 2.75) {};
		\node [style=none] (247) at (-0.875, 1.75) {};
		\node [style=none] (248) at (-2.75, 1.75) {};
		\node [style=none] (249) at (0.625, 2.75) {};
		\node [style=none] (250) at (1.625, 2.75) {};
		\node [style=none] (251) at (1.625, 1.75) {};
		\node [style=none] (252) at (0.625, 1.75) {};
		\node [style=none] (253) at (3.125, 2.75) {};
		\node [style=none] (254) at (4.125, 2.75) {};
		\node [style=none] (255) at (4.125, 1.75) {};
		\node [style=none] (256) at (3.125, 1.75) {};
		\node [style=none] (241) at (15.625, 2.75) {};
		\node [style=none] (242) at (17.25, 2.75) {};
		\node [style=none] (243) at (17.25, 1.25) {};
		\node [style=none] (244) at (15.625, 1.25) {};
		\node [style=none] (237) at (12, 2.75) {};
		\node [style=none] (238) at (13.625, 2.75) {};
		\node [style=none] (239) at (13.625, 1.25) {};
		\node [style=none] (240) at (12, 1.25) {};
		\node [style=none] (217) at (9.75, -1.75) {};
		\node [style=none] (218) at (12, -1.75) {};
		\node [style=none] (219) at (12, -2.75) {};
		\node [style=none] (220) at (9.75, -2.75) {};
		\node [style=none] (233) at (13.75, -1.75) {};
		\node [style=none] (234) at (14.75, -1.75) {};
		\node [style=none] (235) at (14.75, -2.75) {};
		\node [style=none] (236) at (13.75, -2.75) {};
		\node [style=none] (213) at (12.5, 0.5) {};
		\node [style=none] (214) at (13.75, 0.5) {};
		\node [style=none] (215) at (13.75, -0.875) {};
		\node [style=none] (216) at (12.5, -0.875) {};
		\node [style=none] (209) at (15.375, 0.5) {};
		\node [style=none] (210) at (17.25, 0.5) {};
		\node [style=none] (211) at (17.25, -0.75) {};
		\node [style=none] (212) at (15.375, -0.75) {};
		\node [style=none] (205) at (9.25, 2.75) {};
		\node [style=none] (206) at (11.5, 2.75) {};
		\node [style=none] (207) at (11.5, 1.25) {};
		\node [style=none] (208) at (9.25, 1.25) {};
		\node [style=none] (201) at (5.975, 2.75) {};
		\node [style=none] (202) at (7.4, 2.75) {};
		\node [style=none] (203) at (7.4, 1.25) {};
		\node [style=none] (204) at (5.975, 1.25) {};
		\node [style=none] (221) at (-6.25, 2.5) {};
		\node [style=none] (222) at (-3.75, 2.5) {};
		\node [style=none] (223) at (-3.75, 0.5) {};
		\node [style=none] (224) at (-6.25, 0.5) {};
		\node [style=none] (197) at (-10.5, 2.75) {};
		\node [style=none] (198) at (-8, 2.75) {};
		\node [style=none] (199) at (-8, 0.25) {};
		\node [style=none] (200) at (-10.5, 0.25) {};
		\node [style=none] (0) at (8.325, 2) {$=$};
		\node [style=wn] (39) at (15.75, -0.125) {};
		\node [style=bn] (40) at (16.5, -0.125) {};
		\node [style=none] (41) at (14.55, -0.25) {$=$};
		\node [style=wn] (42) at (13.25, -0.525) {};
		\node [style=wn] (43) at (13.25, 0.1) {};
		\node [style=none] (44) at (13.75, -0.525) {};
		\node [style=none] (45) at (13.75, 0.1) {};
		\node [style=none] (46) at (17.25, 0.125) {};
		\node [style=none] (47) at (17.25, -0.375) {};
		\node [style=none] (48) at (5.975, 2.375) {};
		\node [style=none] (49) at (5.975, 1.625) {};
		\node [style=bn] (50) at (6.375, 2.375) {};
		\node [style=bn] (51) at (6.375, 1.625) {};
		\node [style=wn] (52) at (7, 2.375) {};
		\node [style=wn] (53) at (7, 1.625) {};
		\node [style=none] (54) at (7.4, 2.375) {};
		\node [style=none] (55) at (7.4, 1.625) {};
		\node [style=bn] (99) at (-1.35, 0) {};
		\node [style=none] (100) at (0.15, 0.375) {};
		\node [style=none] (101) at (0.15, -0.375) {};
		\node [style=none] (102) at (-2.85, 0.375) {};
		\node [style=none] (103) at (-2.85, -0.375) {};
		\node [style=had] (104) at (-0.35, 0.375) {$z$};
		\node [style=had] (105) at (-0.35, -0.375) {$z$};
		\node [style=had] (106) at (-2.35, 0.375) {$z$};
		\node [style=had] (107) at (-2.35, -0.375) {$z$};
		\node [style=none] (108) at (0.95, 0) {$=$};
		\node [style=none] (109) at (0.025, 0) {$\vdotss$};
		\node [style=wn] (110) at (3.5, 0) {};
		\node [style=none] (111) at (5.25, 0.375) {};
		\node [style=none] (112) at (5.25, -0.375) {};
		\node [style=none] (113) at (1.75, 0.375) {};
		\node [style=none] (114) at (1.75, -0.375) {};
		\node [style=none] (115) at (4.25, 0.375) {};
		\node [style=none] (116) at (4.25, -0.375) {};
		\node [style=none] (117) at (2.75, 0.375) {};
		\node [style=none] (118) at (2.75, -0.375) {};
		\node [style=none] (119) at (2.5, 0) {$\vdotss$};
		\node [style=none] (120) at (4.5, 0) {$\vdotss$};
		\node [style=none] (122) at (-2.725, 0) {$\vdotss$};
		\node [style=none] (123) at (-3.25, -2.25) {};
		\node [style=had] (124) at (-1, -2.25) {$b$};
		\node [style=had] (125) at (-2.5, -2.25) {$a$};
		\node [style=had] (126) at (2.225, -2.25) {$\minu ab$};
		\node [style=none] (127) at (3.25, -2.25) {};
		\node [style=none] (128) at (1.25, -2.25) {};
		\node [style=none] (129) at (-0.25, -2.25) {};
		\node [style=had] (130) at (-1.75, -2.25) {};
		\node [style=none] (131) at (0.5, -2.25) {$=$};
		\node [style=none] (132) at (6, -0.25) {};
		\node [style=bn] (133) at (6.5, -0.25) {};
		\node [style=bn] (134) at (7.75, -0.25) {};
		\node [style=none] (135) at (8.25, -0.25) {};
		\node [style=had] (136) at (7.125, 0.125) {$a$};
		\node [style=had] (137) at (7.125, -0.625) {$b$};
		\node [style=none] (138) at (9.75, -0.25) {};
		\node [style=had] (139) at (10.725, -0.25) {$a+b$};
		\node [style=none] (140) at (11.75, -0.25) {};
		\node [style=none] (141) at (9, -0.25) {$=$};
		\node [style=none] (150) at (17.25, 1.75) {};
		\node [style=bn] (151) at (16.25, 1.75) {};
		\node [style=none] (152) at (13.625, 1.75) {};
		\node [style=wn] (153) at (12.625, 1.75) {};
		\node [style=none] (156) at (14.625, 2) {$=$};
		\node [style=none] (157) at (16.5, -1.75) {};
		\node [style=none] (158) at (16.5, -2.75) {};
		\node [style=none] (159) at (17.25, -2.75) {};
		\node [style=none] (160) at (17.25, -1.75) {};
		\node [style=none] (161) at (15.625, -2.25) {$=$};
		\node [style=bn] (165) at (14.25, -2.25) {};
		\node [style=wn] (166) at (12.25, 2.375) {};
		\node [style=wphase] (167) at (13.2, 2.475) {$1,0$};
		\node [style=wn] (168) at (15.875, 2.375) {};
		\node [style=wphase] (169) at (16.825, 2.475) {$1,0$};
		\node [style=bn] (174) at (10.5, -2.25) {};
		\node [style=wn] (175) at (11.25, -2.25) {};
		\node [style=none] (176) at (12.875, -2.25) {$=$};
		\node [style=none] (177) at (0.625, 2.25) {};
		\node [style=none] (178) at (1.625, 2.25) {};
		\node [style=bn] (179) at (1.125, 2.25) {};
		\node [style=none] (180) at (3.125, 2.25) {};
		\node [style=none] (181) at (4.125, 2.25) {};
		\node [style=none] (182) at (2.375, 2.25) {$=$};
		\node [style=none] (184) at (-0.875, 2.25) {};
		\node [style=none] (186) at (-0.125, 2.25) {$=$};
		\node [style=wn] (187) at (-1.5, 2.25) {};
		\node [style=wn] (416) at (-2.125, 2.25) {};
		\node [style=none] (417) at (-2.75, 2.25) {};
		\node [style=none] (418) at (-2.75, 2.75) {};
		\node [style=none] (419) at (9.25, 2.25) {};
		\node [style=none] (420) at (9.25, 1.75) {};
		\node [style=wn] (421) at (10, 2) {};
		\node [style=bn] (422) at (10.75, 2) {};
		\node [style=none] (423) at (11.5, 2.25) {};
		\node [style=none] (424) at (11.5, 1.75) {};
		\node [style=none] (425) at (-7.125, 1.5) {$=$};
		\node [style=bn] (426) at (-9.5, 2) {};
		\node [style=none] (427) at (-10.5, 2.25) {};
		\node [style=none] (428) at (-10.5, 1.75) {};
		\node [style=none] (429) at (-8.5, 2.25) {};
		\node [style=none] (430) at (-8.5, 1.75) {};
		\node [style=none] (431) at (-8.25, 2) {$\vdotss$};
		\node [style=none] (432) at (-10.25, 2) {$\vdotss$};
		\node [style=bn] (433) at (-9, 1) {};
		\node [style=none] (434) at (-10, 1.25) {};
		\node [style=none] (435) at (-10, 0.75) {};
		\node [style=none] (436) at (-8, 1.25) {};
		\node [style=none] (437) at (-8, 0.75) {};
		\node [style=none] (438) at (-8.25, 1) {$\vdotss$};
		\node [style=none] (439) at (-10.25, 1) {$\vdotss$};
		\node [style=bn] (440) at (-5, 1.5) {};
		\node [style=none] (441) at (-3.75, 2.25) {};
		\node [style=none] (442) at (-3.75, 1.75) {};
		\node [style=none] (443) at (-3.75, 1.25) {};
		\node [style=none] (444) at (-3.75, 0.75) {};
		\node [style=none] (445) at (-6.25, 2.25) {};
		\node [style=none] (446) at (-6.25, 1.75) {};
		\node [style=none] (447) at (-6.25, 1.25) {};
		\node [style=none] (448) at (-6.25, 0.75) {};
		\node [style=none] (449) at (-4, 2) {$\vdotss$};
		\node [style=none] (450) at (-4, 1) {$\vdotss$};
		\node [style=none] (451) at (-6, 2) {$\vdotss$};
		\node [style=none] (452) at (-6, 1) {$\vdotss$};
		\node [style=none] (453) at (-10.5, 1.25) {};
		\node [style=none] (454) at (-10.5, 0.75) {};
		\node [style=none] (455) at (-8, 2.25) {};
		\node [style=none] (456) at (-8, 1.75) {};
		\node [style=none] (457) at (8.325, 2.375) {\BigebraProof};
		\node [style=none] (460) at (0.95, 0.375) {\ColourProof};
		\node [style=none] (461) at (-0.125, 2.625) {\IdiProof};
		\node [style=none] (462) at (2.375, 2.625) {\IdiiProof};
		\node [style=none] (463) at (14.55, 0.125) {\CopyProof};
		\node [style=none] (464) at (0.5, -1.875) {\Times};
		\node [style=none] (465) at (9, 0.125) {\PlusProof};
		\node [style=none] (466) at (14.625, 2.375) {\ZeroProof};
		\node [style=none] (467) at (-7.125, 1.875) {\FusionbProof};
		\node [style=none] (468) at (12.875, -1.875) {\OneiProof};
		\node [style=none] (469) at (15.625, -1.875) {\OneiiProof};
		\node [style=wphase] (470) at (15.75, -0.775) {$a,0$};
		\node [style=wphase] (471) at (12.625, -1) {$a,0$};
		\node [style=wphase] (472) at (12.625, 0.625) {$a,0$};
		\node [style=bphase] (476) at (-1.35, 0.625) {$a,b$};
		\node [style=wphase] (477) at (3.5, 0.875) {$z^{\minu 1}a,z^{\minu 2}b$};
		\node [style=bphase] (478) at (10.25, -1.675) {$a,0$};
		\node [style=wphase] (479) at (11.5, -2.825) {$c,d$};
		\node [style=bphase] (480) at (-9.5, 2.55) {$a,b$};
		\node [style=bphase] (481) at (-9, 0.45) {$c,d$};
		\node [style=bphase] (482) at (-5, 2.35) {$\large\substack{a+c,\\b+d}$};
		\node [style=none] (483) at (-6.25, -0.5) {};
		\node [style=none] (484) at (-3.75, -0.5) {};
		\node [style=none] (485) at (-3.75, -2.5) {};
		\node [style=none] (486) at (-6.25, -2.5) {};
		\node [style=none] (487) at (-10.5, -0.25) {};
		\node [style=none] (488) at (-8, -0.25) {};
		\node [style=none] (489) at (-8, -2.75) {};
		\node [style=none] (490) at (-10.5, -2.75) {};
		\node [style=none] (491) at (-7.125, -1.5) {$=$};
		\node [style=wn] (492) at (-9.5, -1) {};
		\node [style=none] (493) at (-10.5, -0.75) {};
		\node [style=none] (494) at (-10.5, -1.25) {};
		\node [style=none] (495) at (-8.5, -0.75) {};
		\node [style=none] (496) at (-8.5, -1.25) {};
		\node [style=none] (497) at (-8.25, -1) {$\vdotss$};
		\node [style=none] (498) at (-10.25, -1) {$\vdotss$};
		\node [style=wn] (499) at (-9, -2) {};
		\node [style=none] (500) at (-10, -1.75) {};
		\node [style=none] (501) at (-10, -2.25) {};
		\node [style=none] (502) at (-8, -1.75) {};
		\node [style=none] (503) at (-8, -2.25) {};
		\node [style=none] (504) at (-8.25, -2) {$\vdotss$};
		\node [style=none] (505) at (-10.25, -2) {$\vdotss$};
		\node [style=wn] (506) at (-5, -1.5) {};
		\node [style=none] (507) at (-3.75, -0.75) {};
		\node [style=none] (508) at (-3.75, -1.25) {};
		\node [style=none] (509) at (-3.75, -1.75) {};
		\node [style=none] (510) at (-3.75, -2.25) {};
		\node [style=none] (511) at (-6.25, -0.75) {};
		\node [style=none] (512) at (-6.25, -1.25) {};
		\node [style=none] (513) at (-6.25, -1.75) {};
		\node [style=none] (514) at (-6.25, -2.25) {};
		\node [style=none] (515) at (-4, -1) {$\vdotss$};
		\node [style=none] (516) at (-4, -2) {$\vdotss$};
		\node [style=none] (517) at (-6, -1) {$\vdotss$};
		\node [style=none] (518) at (-6, -2) {$\vdotss$};
		\node [style=none] (519) at (-10.5, -1.75) {};
		\node [style=none] (520) at (-10.5, -2.25) {};
		\node [style=none] (521) at (-8, -0.75) {};
		\node [style=none] (522) at (-8, -1.25) {};
		\node [style=none] (523) at (-7.125, -1.125) {\FusionwProof};
		\node [style=wphase] (524) at (-9.5, -0.45) {$a,b$};
		\node [style=wphase] (525) at (-9, -2.55) {$c,d$};
		\node [style=wphase] (526) at (-5, -0.65) {$\large\substack{a+c,\\b+d}$};
		\node [style=wn] (527) at (-9.25, -1.5) {};
		\node [style=none] (528) at (4.875, -2.25) {=};
		\node [style=none] (529) at (3.75, -1.75) {};
		\node [style=none] (530) at (4.5, -1.75) {};
		\node [style=none] (531) at (4.5, -2.75) {};
		\node [style=none] (532) at (3.75, -2.75) {};
		\node [style=none] (533) at (4.5, -2) {};
		\node [style=none] (534) at (4.5, -2.5) {};
		\node [style=none] (535) at (4.375, -2) {};
		\node [style=none] (536) at (4.375, -2.5) {};
		\node [style=none] (537) at (4, -2.25) {};
		\node [style=none] (538) at (5.25, -1.75) {};
		\node [style=none] (539) at (6.125, -1.75) {};
		\node [style=none] (540) at (6.125, -2.75) {};
		\node [style=none] (541) at (5.25, -2.75) {};
		\node [style=none] (542) at (6.125, -2) {};
		\node [style=none] (543) at (6.125, -2.5) {};
		\node [style=none] (544) at (6, -2) {};
		\node [style=none] (545) at (6, -2.5) {};
		\node [style=none] (546) at (5.625, -2.25) {};
		\node [style=bn] (547) at (5.625, -2.25) {};
		\node [style=none] (548) at (7.875, -2.25) {=};
		\node [style=none] (549) at (7.5, -1.75) {};
		\node [style=none] (550) at (6.75, -1.75) {};
		\node [style=none] (551) at (6.75, -2.75) {};
		\node [style=none] (552) at (7.5, -2.75) {};
		\node [style=none] (553) at (6.75, -2) {};
		\node [style=none] (554) at (6.75, -2.5) {};
		\node [style=none] (555) at (6.875, -2) {};
		\node [style=none] (556) at (6.875, -2.5) {};
		\node [style=none] (557) at (7.25, -2.25) {};
		\node [style=none] (558) at (9.25, -1.75) {};
		\node [style=none] (559) at (8.375, -1.75) {};
		\node [style=none] (560) at (8.375, -2.75) {};
		\node [style=none] (561) at (9.25, -2.75) {};
		\node [style=none] (562) at (8.375, -2) {};
		\node [style=none] (563) at (8.375, -2.5) {};
		\node [style=none] (564) at (8.5, -2) {};
		\node [style=none] (565) at (8.5, -2.5) {};
		\node [style=none] (566) at (8.875, -2.25) {};
		\node [style=bn] (567) at (8.875, -2.25) {};
		\node [style=none] (568) at (-8.25, -5.375) {    \begin{tabular}{l}
      \text{With derived}\\
      \text{generators,}\\
      \text{for all \(a \in\K \):}
    \end{tabular}};
		\node [style=none] (569) at (-1.875, -4.525) {};
		\node [style=none] (570) at (1.25, -4.525) {};
		\node [style=none] (571) at (1.25, -6.025) {};
		\node [style=none] (572) at (-1.875, -6.025) {};
		\node [style=none] (573) at (-4.625, -5) {};
		\node [style=none] (574) at (-3.125, -5) {};
		\node [style=none] (575) at (-3.125, -6) {};
		\node [style=none] (576) at (-4.625, -6) {};
		\node [style=none] (577) at (-2.625, -5.5) {$\coloneqq$};
		\node [style=none] (578) at (-4.625, -5.5) {};
		\node [style=had] (579) at (-3.875, -5.5) {$a$};
		\node [style=none] (580) at (-3.125, -5.5) {};
		\node [style=bn] (581) at (0.625, -5.65) {};
		\node [style=none] (582) at (-1.875, -5.65) {};
		\node [style=bn] (583) at (-1.25, -5.65) {};
		\node [style=none] (584) at (1.25, -5.65) {};
		\node [style=wn] (585) at (-0.375, -5.65) {};
		\node [style=bn] (586) at (-0.375, -4.9) {};
		\node [style=bphase] (587) at (-1.25, -6.15) {$0,\minu a$};
		\node [style=bphase] (588) at (0.625, -6.15) {$0,\minu a$};
		\node [style=bphase] (589) at (-1, -4.9) {$0,a$};
		\node [style=none] (590) at (2, -4.125) {};
		\node [style=none] (591) at (3, -4.125) {};
		\node [style=none] (592) at (3, -5.125) {};
		\node [style=none] (593) at (2, -5.125) {};
		\node [style=none] (594) at (3.5, -4.625) {$\coloneqq$};
		\node [style=none] (595) at (2, -4.625) {};
		\node [style=had] (596) at (2.5, -4.625) {};
		\node [style=none] (597) at (3, -4.625) {};
		\node [style=none] (598) at (4, -4.125) {};
		\node [style=none] (599) at (5, -4.125) {};
		\node [style=none] (600) at (5, -5.125) {};
		\node [style=none] (601) at (4, -5.125) {};
		\node [style=none] (602) at (4, -4.625) {};
		\node [style=had] (603) at (4.5, -4.625) {$1$};
		\node [style=none] (604) at (5, -4.625) {};
		\node [style=none] (605) at (2, -5.5) {};
		\node [style=none] (606) at (3.5, -5.5) {};
		\node [style=none] (607) at (3.5, -6.5) {};
		\node [style=none] (608) at (2, -6.5) {};
		\node [style=none] (609) at (4, -6) {$\coloneqq$};
		\node [style=none] (610) at (2, -6) {};
		\node [style=had] (611) at (2.75, -6) {$-$};
		\node [style=none] (612) at (3.5, -6) {};
		\node [style=none] (613) at (4.5, -5.5) {};
		\node [style=none] (614) at (6, -5.5) {};
		\node [style=none] (615) at (6, -6.5) {};
		\node [style=none] (616) at (4.5, -6.5) {};
		\node [style=none] (617) at (4.5, -6) {};
		\node [style=had] (618) at (5.25, -6) {$-1$};
		\node [style=none] (619) at (6, -6) {};
		\node [style=none] (620) at (6.875, -5.5) {};
		\node [style=none] (621) at (8.375, -5.5) {};
		\node [style=none] (622) at (8.375, -6.5) {};
		\node [style=none] (623) at (6.875, -6.5) {};
		\node [style=none] (624) at (8.875, -6) {$\coloneqq$};
		\node [style=none] (625) at (6.875, -6) {};
		\node [style=rmat] (626) at (7.625, -6) {$a$};
		\node [style=none] (627) at (8.375, -6) {};
		\node [style=none] (628) at (9.375, -5.5) {};
		\node [style=none] (629) at (11.875, -5.5) {};
		\node [style=none] (630) at (11.875, -6.5) {};
		\node [style=none] (631) at (9.375, -6.5) {};
		\node [style=none] (632) at (9.375, -6) {};
		\node [style=had] (633) at (11.125, -6) {$-$};
		\node [style=none] (634) at (11.875, -6) {};
		\node [style=had] (635) at (10.125, -6) {$a$};
		\node [style=none] (636) at (12.75, -5.5) {};
		\node [style=none] (637) at (14.25, -5.5) {};
		\node [style=none] (638) at (14.25, -6.5) {};
		\node [style=none] (639) at (12.75, -6.5) {};
		\node [style=none] (640) at (14.75, -6) {$\coloneqq$};
		\node [style=none] (641) at (12.75, -6) {};
		\node [style=lmat] (642) at (13.5, -6) {$a$};
		\node [style=none] (643) at (14.25, -6) {};
		\node [style=none] (644) at (15.25, -5.5) {};
		\node [style=none] (645) at (17.25, -5.5) {};
		\node [style=none] (646) at (17.25, -6.5) {};
		\node [style=none] (647) at (15.25, -6.5) {};
		\node [style=none] (648) at (15.25, -5.625) {};
		\node [style=none] (649) at (17.25, -6.375) {};
		\node [style=rmat] (650) at (16.25, -6) {$a$};
		\node [style=none] (651) at (15.75, -6) {};
		\node [style=none] (652) at (16.75, -6) {};
		\node [style=none] (653) at (16.75, -5.625) {};
		\node [style=none] (654) at (15.75, -6.375) {};
		\node [style=none] (655) at (6.125, -4.125) {};
		\node [style=none] (656) at (8.125, -4.125) {};
		\node [style=none] (657) at (8.125, -5.125) {};
		\node [style=none] (658) at (6.125, -5.125) {};
		\node [style=bn] (659) at (7.125, -4.625) {};
		\node [style=none] (660) at (7.625, -4.375) {};
		\node [style=none] (661) at (7.625, -4.875) {};
		\node [style=none] (662) at (6.625, -4.375) {};
		\node [style=none] (663) at (6.625, -4.875) {};
		\node [style=none] (664) at (8.125, -4.375) {};
		\node [style=none] (665) at (8.125, -4.875) {};
		\node [style=none] (666) at (6.625, -4.625) {$\vdotss$};
		\node [style=none] (667) at (7.625, -4.625) {$\vdotss$};
		\node [style=none] (668) at (6.125, -4.375) {};
		\node [style=none] (669) at (6.125, -4.875) {};
		\node [style=none] (670) at (9.125, -4.125) {};
		\node [style=none] (671) at (11.125, -4.125) {};
		\node [style=none] (672) at (11.125, -5.125) {};
		\node [style=none] (673) at (9.125, -5.125) {};
		\node [style=bn] (674) at (10.125, -4.625) {};
		\node [style=none] (675) at (10.625, -4.375) {};
		\node [style=none] (676) at (10.625, -4.875) {};
		\node [style=none] (677) at (9.625, -4.375) {};
		\node [style=none] (678) at (9.625, -4.875) {};
		\node [style=none] (679) at (11.125, -4.375) {};
		\node [style=none] (680) at (11.125, -4.875) {};
		\node [style=none] (681) at (9.625, -4.625) {$\vdotss$};
		\node [style=none] (682) at (10.625, -4.625) {$\vdotss$};
		\node [style=none] (683) at (9.125, -4.375) {};
		\node [style=none] (684) at (9.125, -4.875) {};
		\node [style=bphase] (685) at (10.125, -4.125) {$0,0$};
		\node [style=none] (686) at (8.625, -4.625) {$\coloneqq$};
		\node [style=none] (687) at (12.25, -4.125) {};
		\node [style=none] (688) at (14.25, -4.125) {};
		\node [style=none] (689) at (14.25, -5.125) {};
		\node [style=none] (690) at (12.25, -5.125) {};
		\node [style=wn] (691) at (13.25, -4.625) {};
		\node [style=none] (692) at (13.75, -4.375) {};
		\node [style=none] (693) at (13.75, -4.875) {};
		\node [style=none] (694) at (12.75, -4.375) {};
		\node [style=none] (695) at (12.75, -4.875) {};
		\node [style=none] (696) at (14.25, -4.375) {};
		\node [style=none] (697) at (14.25, -4.875) {};
		\node [style=none] (698) at (12.75, -4.625) {$\vdotss$};
		\node [style=none] (699) at (13.75, -4.625) {$\vdotss$};
		\node [style=none] (700) at (12.25, -4.375) {};
		\node [style=none] (701) at (12.25, -4.875) {};
		\node [style=none] (702) at (15.25, -4.125) {};
		\node [style=none] (703) at (17.25, -4.125) {};
		\node [style=none] (704) at (17.25, -5.125) {};
		\node [style=none] (705) at (15.25, -5.125) {};
		\node [style=wn] (706) at (16.25, -4.625) {};
		\node [style=none] (707) at (16.75, -4.375) {};
		\node [style=none] (708) at (16.75, -4.875) {};
		\node [style=none] (709) at (15.75, -4.375) {};
		\node [style=none] (710) at (15.75, -4.875) {};
		\node [style=none] (711) at (17.25, -4.375) {};
		\node [style=none] (712) at (17.25, -4.875) {};
		\node [style=none] (713) at (15.75, -4.625) {$\vdotss$};
		\node [style=none] (714) at (16.75, -4.625) {$\vdotss$};
		\node [style=none] (715) at (15.25, -4.375) {};
		\node [style=none] (716) at (15.25, -4.875) {};
		\node [style=wphase] (717) at (16.25, -4.125) {$0,0$};
		\node [style=none] (718) at (14.75, -4.625) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (275.center)
			 to (274.center)
			 to (273.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (268.center)
			 to cycle;
		\draw [style=background] (263.center)
			 to (262.center)
			 to (261.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to [in=180, out=0] (271.center)
			 to [in=90, out=-90] (270.center)
			 to [in=360, out=180] (269.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (248.center)
			 to (418.center)
			 to (246.center)
			 to cycle;
		\draw [style=background] (247.center) to (246.center);
		\draw [style=background] (248.center) to (247.center);
		\draw [style=background] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=background] (255.center)
			 to (254.center)
			 to (253.center)
			 to (256.center)
			 to cycle;
		\draw [style=background] (243.center)
			 to (242.center)
			 to (241.center)
			 to (244.center)
			 to cycle;
		\draw [style=background] (239.center)
			 to (238.center)
			 to (237.center)
			 to (240.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw [style=background] (235.center)
			 to (234.center)
			 to (233.center)
			 to (236.center)
			 to cycle;
		\draw [style=background] (215.center)
			 to (214.center)
			 to (213.center)
			 to (216.center)
			 to cycle;
		\draw [style=background] (211.center)
			 to (210.center)
			 to (209.center)
			 to (212.center)
			 to cycle;
		\draw [style=background] (207.center)
			 to (206.center)
			 to (205.center)
			 to (208.center)
			 to cycle;
		\draw [style=background] (203.center)
			 to (202.center)
			 to (201.center)
			 to (204.center)
			 to cycle;
		\draw [style=background] (223.center)
			 to (222.center)
			 to (221.center)
			 to (224.center)
			 to cycle;
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (200.center)
			 to cycle;
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (40) to (39);
		\draw (43) to (45.center);
		\draw (42) to (44.center);
		\draw [in=180, out=45] (40) to (46.center);
		\draw [in=180, out=-45] (40) to (47.center);
		\draw (48.center) to (50);
		\draw (49.center) to (51);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (50) to (53);
		\draw (51) to (52);
		\draw [bend left=45] (50) to (52);
		\draw [bend right=45] (51) to (53);
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-45] (99) to (105);
		\draw [in=0, out=-135] (99) to (107);
		\draw [in=0, out=135] (99) to (106);
		\draw [in=180, out=45] (99) to (104);
		\draw (110)
			 to [in=360, out=135] (117.center)
			 to (113.center);
		\draw (110)
			 to [in=0, out=-135] (118.center)
			 to (114.center);
		\draw (110)
			 to [in=180, out=45] (115.center)
			 to (111.center);
		\draw (110)
			 to [in=180, out=-45] (116.center)
			 to (112.center);
		\draw (125) to (123.center);
		\draw (125) to (124);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (124);
		\draw (133) to (132.center);
		\draw (134) to (135.center);
		\draw (138.center) to (139);
		\draw (139) to (140.center);
		\draw [in=180, out=45] (133) to (136);
		\draw [in=135, out=0] (136) to (134);
		\draw [in=0, out=-135] (134) to (137);
		\draw [in=315, out=-180] (137) to (133);
		\draw (150.center) to (151);
		\draw (152.center) to (153);
		\draw (174) to (175);
		\draw (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw [style=background] (418.center) to (246.center);
		\draw [style=background] (418.center) to (248.center);
		\draw (417.center) to (416);
		\draw (416) to (187);
		\draw (187) to (184.center);
		\draw (421) to (422);
		\draw [in=0, out=-150] (421) to (420.center);
		\draw [in=360, out=150] (421) to (419.center);
		\draw [in=180, out=30] (422) to (423.center);
		\draw [in=180, out=-30] (422) to (424.center);
		\draw (426)
			 to [in=180, out=30] (429.center)
			 to (455.center);
		\draw (426)
			 to [in=180, out=-30] (430.center)
			 to (456.center);
		\draw [in=360, out=150] (426) to (427.center);
		\draw [in=0, out=-150] (426) to (428.center);
		\draw [in=180, out=30] (433) to (436.center);
		\draw [in=-180, out=-30] (433) to (437.center);
		\draw (433)
			 to [in=360, out=150] (434.center)
			 to (453.center);
		\draw (454.center)
			 to (435.center)
			 to [in=210, out=0] (433);
		\draw [in=180, out=30] (440) to (442.center);
		\draw [in=180, out=60] (440) to (441.center);
		\draw [in=180, out=-30] (440) to (443.center);
		\draw [in=180, out=-60] (440) to (444.center);
		\draw [in=0, out=120] (440) to (445.center);
		\draw [in=0, out=150] (440) to (446.center);
		\draw [in=0, out=-150] (440) to (447.center);
		\draw [in=0, out=-120] (440) to (448.center);
		\draw (426) to (433);
		\draw [style=background] (485.center)
			 to (484.center)
			 to (483.center)
			 to (486.center)
			 to cycle;
		\draw [style=background] (489.center)
			 to (488.center)
			 to (487.center)
			 to (490.center)
			 to cycle;
		\draw (492)
			 to [in=180, out=30] (495.center)
			 to (521.center);
		\draw (492)
			 to [in=180, out=-30] (496.center)
			 to (522.center);
		\draw [in=360, out=150] (492) to (493.center);
		\draw [in=0, out=-150] (492) to (494.center);
		\draw [in=180, out=30] (499) to (502.center);
		\draw [in=-180, out=-30] (499) to (503.center);
		\draw (499)
			 to [in=360, out=150] (500.center)
			 to (519.center);
		\draw (520.center)
			 to (501.center)
			 to [in=210, out=0] (499);
		\draw [in=180, out=30] (506) to (508.center);
		\draw [in=180, out=60] (506) to (507.center);
		\draw [in=180, out=-30] (506) to (509.center);
		\draw [in=180, out=-60] (506) to (510.center);
		\draw [in=0, out=120] (506) to (511.center);
		\draw [in=0, out=150] (506) to (512.center);
		\draw [in=0, out=-150] (506) to (513.center);
		\draw [in=0, out=-120] (506) to (514.center);
		\draw (499) to (527);
		\draw (527) to (492);
		\draw [style=background] (531.center)
			 to (530.center)
			 to (529.center)
			 to (532.center)
			 to cycle;
		\draw (534.center)
			 to (536.center)
			 to [in=-90, out=180] (537.center)
			 to [in=-180, out=90] (535.center)
			 to (533.center);
		\draw [style=background] (540.center)
			 to (539.center)
			 to (538.center)
			 to (541.center)
			 to cycle;
		\draw (543.center)
			 to (545.center)
			 to [in=-90, out=180] (546.center)
			 to [in=-180, out=90] (544.center)
			 to (542.center);
		\draw [style=background] (551.center)
			 to (550.center)
			 to (549.center)
			 to (552.center)
			 to cycle;
		\draw (554.center)
			 to (556.center)
			 to [in=-90, out=0] (557.center)
			 to [in=0, out=90] (555.center)
			 to (553.center);
		\draw [style=background] (559.center)
			 to (558.center)
			 to (561.center)
			 to (560.center)
			 to cycle;
		\draw [style=background] (560.center) to (559.center);
		\draw [style=background] (559.center) to (558.center);
		\draw [style=background] (558.center) to (561.center);
		\draw [style=background] (561.center) to (560.center);
		\draw (563.center) to (565.center);
		\draw [in=-90, out=0] (565.center) to (566.center);
		\draw [in=0, out=90] (566.center) to (564.center);
		\draw (564.center) to (562.center);
		\draw [style=background] (571.center)
			 to (570.center)
			 to (569.center)
			 to (572.center)
			 to cycle;
		\draw [style=background] (575.center)
			 to (574.center)
			 to (573.center)
			 to (576.center)
			 to cycle;
		\draw (579) to (578.center);
		\draw (580.center) to (579);
		\draw (583) to (582.center);
		\draw (584.center) to (581);
		\draw (585) to (583);
		\draw (585) to (581);
		\draw (586) to (585);
		\draw [style=background] (590.center)
			 to (593.center)
			 to (592.center)
			 to (591.center)
			 to cycle;
		\draw (596) to (595.center);
		\draw (597.center) to (596);
		\draw [style=background] (598.center)
			 to (601.center)
			 to (600.center)
			 to (599.center)
			 to cycle;
		\draw (603) to (602.center);
		\draw (604.center) to (603);
		\draw [style=background] (606.center)
			 to (605.center)
			 to (608.center)
			 to (607.center)
			 to cycle;
		\draw (611) to (610.center);
		\draw (612.center) to (611);
		\draw [style=background] (615.center)
			 to (614.center)
			 to (613.center)
			 to (616.center)
			 to cycle;
		\draw (618) to (617.center);
		\draw (619.center) to (618);
		\draw [style=background] (621.center)
			 to (620.center)
			 to (623.center)
			 to (622.center)
			 to cycle;
		\draw (626) to (625.center);
		\draw (627.center) to (626);
		\draw [style=background] (630.center)
			 to (629.center)
			 to (628.center)
			 to (631.center)
			 to cycle;
		\draw (633) to (632.center);
		\draw (634.center) to (633);
		\draw [style=background] (638.center)
			 to (637.center)
			 to (636.center)
			 to (639.center)
			 to cycle;
		\draw [style=background] (637.center) to (636.center);
		\draw [style=background] (636.center) to (639.center);
		\draw [style=background] (639.center) to (638.center);
		\draw [style=background] (638.center) to (637.center);
		\draw (642) to (641.center);
		\draw (643.center) to (642);
		\draw [style=background] (645.center)
			 to (644.center)
			 to (647.center)
			 to (646.center)
			 to cycle;
		\draw [style=background] (646.center) to (645.center);
		\draw [style=background] (645.center) to (644.center);
		\draw [style=background] (644.center) to (647.center);
		\draw [style=background] (647.center) to (646.center);
		\draw (648.center)
			 to (653.center)
			 to [in=0, out=0] (652.center)
			 to (650.center)
			 to (651.center)
			 to [in=180, out=-180] (654.center)
			 to (649.center);
		\draw [style=background] (657.center)
			 to (656.center)
			 to (655.center)
			 to (658.center)
			 to cycle;
		\draw [style=background] (657.center) to (656.center);
		\draw [style=background] (656.center) to (655.center);
		\draw [style=background] (655.center) to (658.center);
		\draw [style=background] (658.center) to (657.center);
		\draw (664.center)
			 to (660.center)
			 to [in=45, out=180] (659);
		\draw (665.center)
			 to (661.center)
			 to [in=-45, out=180] (659);
		\draw (659)
			 to [in=360, out=135] (662.center)
			 to (668.center);
		\draw (659)
			 to [in=0, out=-135] (663.center)
			 to (669.center);
		\draw [style=background] (672.center) to (671.center);
		\draw [style=background] (671.center) to (670.center);
		\draw [style=background] (670.center) to (673.center);
		\draw [style=background] (673.center) to (672.center);
		\draw [style=background] (672.center)
			 to (671.center)
			 to (670.center)
			 to (673.center)
			 to cycle;
		\draw [style=background] (672.center) to (671.center);
		\draw [style=background] (671.center) to (670.center);
		\draw [style=background] (670.center) to (673.center);
		\draw [style=background] (673.center) to (672.center);
		\draw (679.center)
			 to (675.center)
			 to [in=45, out=180] (674);
		\draw (680.center)
			 to (676.center)
			 to [in=-45, out=180] (674);
		\draw (674)
			 to [in=360, out=135] (677.center)
			 to (683.center);
		\draw (674)
			 to [in=0, out=-135] (678.center)
			 to (684.center);
		\draw [style=background] (689.center) to (688.center);
		\draw [style=background] (688.center) to (687.center);
		\draw [style=background] (687.center) to (690.center);
		\draw [style=background] (690.center) to (689.center);
		\draw [style=background] (689.center)
			 to (688.center)
			 to (687.center)
			 to (690.center)
			 to cycle;
		\draw [style=background] (689.center) to (688.center);
		\draw [style=background] (688.center) to (687.center);
		\draw [style=background] (687.center) to (690.center);
		\draw [style=background] (690.center) to (689.center);
		\draw (696.center)
			 to (692.center)
			 to [in=45, out=180] (691);
		\draw (697.center)
			 to (693.center)
			 to [in=-45, out=180] (691);
		\draw (691)
			 to [in=360, out=135] (694.center)
			 to (700.center);
		\draw (691)
			 to [in=0, out=-135] (695.center)
			 to (701.center);
		\draw [style=background] (704.center) to (703.center);
		\draw [style=background] (703.center) to (702.center);
		\draw [style=background] (702.center) to (705.center);
		\draw [style=background] (705.center) to (704.center);
		\draw [style=background] (705.center)
			 to (704.center)
			 to (703.center)
			 to (702.center)
			 to cycle;
		\draw [style=background] (704.center) to (703.center);
		\draw [style=background] (703.center) to (702.center);
		\draw [style=background] (702.center) to (705.center);
		\draw [style=background] (705.center) to (704.center);
		\draw (711.center)
			 to (707.center)
			 to [in=45, out=180] (706);
		\draw (712.center)
			 to (708.center)
			 to [in=-45, out=180] (706);
		\draw (706)
			 to [in=360, out=135] (709.center)
			 to (715.center);
		\draw (706)
			 to [in=0, out=-135] (710.center)
			 to (716.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/b-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$\minu a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/b-spider-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=bphase] (4) at (1.5, 0.625) {$a,b$};
		\node [style=bn] (5) at (1.5, 0.125) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.225) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.225) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (11.center)
			 to (6.center)
			 to [in=45, out=180] (5);
		\draw (5)
			 to [in=180, out=-60] (7.center)
			 to (12.center);
		\draw (5)
			 to [in=0, out=150] (15.center)
			 to (20.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (23.center) to (24.center);
		\draw (5)
			 to [in=360, out=120] (24.center)
			 to (25.center);
		\draw [style=multiplexer] (27.center) to (28.center);
		\draw (5)
			 to [in=-180, out=60] (29.center)
			 to (28.center);
		\draw (21.center)
			 to (16.center)
			 to [in=-120, out=0, looseness=0.75] (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw (23)
			 to [in=360, out=120] (26.center)
			 to (38.center);
		\draw (39.center)
			 to (27.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/blockmatex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-5, 1.175) {};
		\node [style=none] (240) at (-2, 1.175) {};
		\node [style=none] (241) at (-2, -1.25) {};
		\node [style=none] (242) at (-5, -1.25) {};
		\node [style=none] (243) at (-1, 0) {$\coloneqq$};
		\node [style=none] (244) at (0, 1.175) {};
		\node [style=none] (245) at (6.025, 1.175) {};
		\node [style=none] (246) at (6.025, -1.225) {};
		\node [style=none] (247) at (0, -1.225) {};
		\node [style=rmatt] (250) at (-3.5, 0) {$\begin{matrix}A & B \\ C & D\end{matrix}$};
		\node [style=none] (251) at (-2, 0) {};
		\node [style=none] (252) at (-5, 0) {};
		\node [style=none] (253) at (0, 0) {};
		\node [style=divide] (255) at (0.5, 0) {};
		\node [style=gbn] (284) at (1.5, 0.575) {};
		\node [style=gbn] (285) at (1.5, -0.625) {};
		\node [style=gwn] (286) at (3.625, 0.6) {};
		\node [style=gwn] (287) at (3.625, -0.625) {};
		\node [style=rmatt] (288) at (2.5, 0.875) {$A$};
		\node [style=rmatt] (289) at (2.5, 0.275) {$B$};
		\node [style=rmatt] (290) at (2.5, -0.325) {$C$};
		\node [style=rmatt] (291) at (2.5, -0.925) {$D$};
		\node [style=none] (294) at (6.025, 0) {};
		\node [style=gather] (295) at (5.525, 0) {};
		\node [style=gwn] (296) at (4.525, 0.6) {};
		\node [style=gwn] (297) at (4.525, -0.625) {};
		\node [style=none] (299) at (2.875, -0.325) {};
		\node [style=none] (300) at (2.875, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to cycle;
		\draw [style=background] (245.center)
			 to (244.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style=very thick] (252.center) to (250);
		\draw [style=very thick] (250) to (251.center);
		\draw [style=very thick] (253.center) to (255);
		\draw [style=very thick, in=-180, out=60] (255) to (284);
		\draw [style=very thick, in=180, out=45] (284) to (288);
		\draw [style=very thick, in=150, out=0] (288) to (286);
		\draw [style=very thick, in=-45, out=180] (289) to (284);
		\draw [style=very thick, in=0, out=-150] (287) to (291);
		\draw [style=very thick, in=-45, out=180] (291) to (285);
		\draw [style=very thick, in=-180, out=45] (285) to (290);
		\draw [style=very thick, in=180, out=-60] (255) to (285);
		\draw [style=very thick] (295) to (294.center);
		\draw [style=very thick, in=0, out=120] (295) to (296);
		\draw [style=very thick, in=0, out=-120] (295) to (297);
		\draw [style=very thick] (296) to (286);
		\draw [style=very thick] (297) to (287);
		\draw [style=very thick] (287)
			 to [in=0, out=120] (300.center)
			 to (289);
		\draw [style=very thick] (290)
			 to (299.center)
			 to [in=-120, out=0] (286);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$\minu x$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.125) {};
		\node [style=none] (1) at (5.625, 1.125) {};
		\node [style=none] (2) at (5.625, -0.375) {};
		\node [style=none] (3) at (2.5, -0.375) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (2, 0) {$\coloneqq$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=had] (10) at (0.75, 0) {$a$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=bn] (12) at (5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=bn] (14) at (3.125, 0) {};
		\node [style=none] (15) at (5.625, 0) {};
		\node [style=wn] (16) at (4, 0) {};
		\node [style=bn] (17) at (4, 0.75) {};
		\node [style=bphase] (18) at (3.125, -0.5) {$0,\minu a$};
		\node [style=bphase] (19) at (5, -0.5) {$0,\minu a$};
		\node [style=bphase] (20) at (3.375, 0.75) {$0,a$};
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=none] (22) at (7.25, 0) {};
		\node [style=none] (23) at (7.25, -1) {};
		\node [style=none] (24) at (6.25, -1) {};
		\node [style=none] (25) at (7.75, -0.5) {$\coloneqq$};
		\node [style=none] (26) at (6.25, -0.5) {};
		\node [style=had] (27) at (6.75, -0.5) {};
		\node [style=none] (28) at (7.25, -0.5) {};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=none] (30) at (9.25, 0) {};
		\node [style=none] (31) at (9.25, -1) {};
		\node [style=none] (32) at (8.25, -1) {};
		\node [style=none] (33) at (8.25, -0.5) {};
		\node [style=had] (34) at (8.75, -0.5) {$1$};
		\node [style=none] (35) at (9.25, -0.5) {};
		\node [style=none] (36) at (9.875, 0) {};
		\node [style=none] (37) at (11.375, 0) {};
		\node [style=none] (38) at (11.375, -1) {};
		\node [style=none] (39) at (9.875, -1) {};
		\node [style=none] (40) at (11.875, -0.5) {$\coloneqq$};
		\node [style=none] (41) at (9.875, -0.5) {};
		\node [style=had] (42) at (10.625, -0.5) {$-$};
		\node [style=none] (43) at (11.375, -0.5) {};
		\node [style=none] (44) at (12.375, 0) {};
		\node [style=none] (45) at (13.875, 0) {};
		\node [style=none] (46) at (13.875, -1) {};
		\node [style=none] (47) at (12.375, -1) {};
		\node [style=none] (48) at (12.375, -0.5) {};
		\node [style=had] (49) at (13.125, -0.5) {$-1$};
		\node [style=none] (50) at (13.875, -0.5) {};
		\node [style=none] (51) at (14.5, 0) {};
		\node [style=none] (52) at (16, 0) {};
		\node [style=none] (53) at (16, -1) {};
		\node [style=none] (54) at (14.5, -1) {};
		\node [style=none] (55) at (16.5, -0.5) {$\coloneqq$};
		\node [style=none] (56) at (14.5, -0.5) {};
		\node [style=rmat] (57) at (15.25, -0.5) {$a$};
		\node [style=none] (58) at (16, -0.5) {};
		\node [style=none] (59) at (17, 0) {};
		\node [style=none] (60) at (19.5, 0) {};
		\node [style=none] (61) at (19.5, -1) {};
		\node [style=none] (62) at (17, -1) {};
		\node [style=none] (63) at (17, -0.5) {};
		\node [style=had] (64) at (18.75, -0.5) {$-$};
		\node [style=none] (65) at (19.5, -0.5) {};
		\node [style=had] (66) at (17.75, -0.5) {$a$};
		\node [style=none] (67) at (20.125, 0) {};
		\node [style=none] (68) at (21.625, 0) {};
		\node [style=none] (69) at (21.625, -1) {};
		\node [style=none] (70) at (20.125, -1) {};
		\node [style=none] (71) at (22.125, -0.5) {$\coloneqq$};
		\node [style=none] (72) at (20.125, -0.5) {};
		\node [style=lmat] (73) at (20.875, -0.5) {$a$};
		\node [style=none] (74) at (21.625, -0.5) {};
		\node [style=none] (75) at (22.625, 0) {};
		\node [style=none] (76) at (24.625, 0) {};
		\node [style=none] (77) at (24.625, -1) {};
		\node [style=none] (78) at (22.625, -1) {};
		\node [style=none] (79) at (22.625, -0.125) {};
		\node [style=none] (81) at (24.625, -0.875) {};
		\node [style=rmat] (82) at (23.625, -0.5) {$a$};
		\node [style=none] (83) at (23.125, -0.5) {};
		\node [style=none] (84) at (24.125, -0.5) {};
		\node [style=none] (85) at (24.125, -0.125) {};
		\node [style=none] (86) at (23.125, -0.875) {};
		\node [style=none] (87) at (6.25, 1.375) {};
		\node [style=none] (88) at (8.25, 1.375) {};
		\node [style=none] (89) at (8.25, 0.375) {};
		\node [style=none] (90) at (6.25, 0.375) {};
		\node [style=bn] (91) at (7.25, 0.875) {};
		\node [style=none] (92) at (7.75, 1.125) {};
		\node [style=none] (93) at (7.75, 0.625) {};
		\node [style=none] (94) at (6.75, 1.125) {};
		\node [style=none] (95) at (6.75, 0.625) {};
		\node [style=none] (96) at (8.25, 1.125) {};
		\node [style=none] (97) at (8.25, 0.625) {};
		\node [style=none] (98) at (6.75, 0.875) {$\vdotss$};
		\node [style=none] (99) at (7.75, 0.875) {$\vdotss$};
		\node [style=none] (100) at (6.25, 1.125) {};
		\node [style=none] (101) at (6.25, 0.625) {};
		\node [style=none] (102) at (9.25, 1.375) {};
		\node [style=none] (103) at (11.25, 1.375) {};
		\node [style=none] (104) at (11.25, 0.375) {};
		\node [style=none] (105) at (9.25, 0.375) {};
		\node [style=bn] (106) at (10.25, 0.875) {};
		\node [style=none] (107) at (10.75, 1.125) {};
		\node [style=none] (108) at (10.75, 0.625) {};
		\node [style=none] (109) at (9.75, 1.125) {};
		\node [style=none] (110) at (9.75, 0.625) {};
		\node [style=none] (111) at (11.25, 1.125) {};
		\node [style=none] (112) at (11.25, 0.625) {};
		\node [style=none] (113) at (9.75, 0.875) {$\vdotss$};
		\node [style=none] (114) at (10.75, 0.875) {$\vdotss$};
		\node [style=none] (115) at (9.25, 1.125) {};
		\node [style=none] (116) at (9.25, 0.625) {};
		\node [style=bphase] (117) at (10.25, 1.375) {$0,0$};
		\node [style=none] (118) at (8.75, 0.875) {$\coloneqq$};
		\node [style=none] (119) at (12.5, 1.375) {};
		\node [style=none] (120) at (14.5, 1.375) {};
		\node [style=none] (121) at (14.5, 0.375) {};
		\node [style=none] (122) at (12.5, 0.375) {};
		\node [style=wn] (123) at (13.5, 0.875) {};
		\node [style=none] (124) at (14, 1.125) {};
		\node [style=none] (125) at (14, 0.625) {};
		\node [style=none] (126) at (13, 1.125) {};
		\node [style=none] (127) at (13, 0.625) {};
		\node [style=none] (128) at (14.5, 1.125) {};
		\node [style=none] (129) at (14.5, 0.625) {};
		\node [style=none] (130) at (13, 0.875) {$\vdotss$};
		\node [style=none] (131) at (14, 0.875) {$\vdotss$};
		\node [style=none] (132) at (12.5, 1.125) {};
		\node [style=none] (133) at (12.5, 0.625) {};
		\node [style=none] (134) at (15.5, 1.375) {};
		\node [style=none] (135) at (17.5, 1.375) {};
		\node [style=none] (136) at (17.5, 0.375) {};
		\node [style=none] (137) at (15.5, 0.375) {};
		\node [style=wn] (138) at (16.5, 0.875) {};
		\node [style=none] (139) at (17, 1.125) {};
		\node [style=none] (140) at (17, 0.625) {};
		\node [style=none] (141) at (16, 1.125) {};
		\node [style=none] (142) at (16, 0.625) {};
		\node [style=none] (143) at (17.5, 1.125) {};
		\node [style=none] (144) at (17.5, 0.625) {};
		\node [style=none] (145) at (16, 0.875) {$\vdotss$};
		\node [style=none] (146) at (17, 0.875) {$\vdotss$};
		\node [style=none] (147) at (15.5, 1.125) {};
		\node [style=none] (148) at (15.5, 0.625) {};
		\node [style=wphase] (149) at (16.5, 1.375) {$0,0$};
		\node [style=none] (150) at (15, 0.875) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (10) to (9.center);
		\draw (11.center) to (10);
		\draw (14) to (13.center);
		\draw (15.center) to (12);
		\draw (16) to (14);
		\draw (16) to (12);
		\draw (17) to (16);
		\draw [style=background] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (27) to (26.center);
		\draw (28.center) to (27);
		\draw [style=background] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34) to (33.center);
		\draw (35.center) to (34);
		\draw [style=background] (37.center)
			 to (36.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw (42) to (41.center);
		\draw (43.center) to (42);
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw (49) to (48.center);
		\draw (50.center) to (49);
		\draw [style=background] (52.center)
			 to (51.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw (57) to (56.center);
		\draw (58.center) to (57);
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw (64) to (63.center);
		\draw (65.center) to (64);
		\draw [style=background] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=background] (68.center) to (67.center);
		\draw [style=background] (67.center) to (70.center);
		\draw [style=background] (70.center) to (69.center);
		\draw [style=background] (69.center) to (68.center);
		\draw (73) to (72.center);
		\draw (74.center) to (73);
		\draw [style=background] (76.center)
			 to (75.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style=background] (77.center) to (76.center);
		\draw [style=background] (76.center) to (75.center);
		\draw [style=background] (75.center) to (78.center);
		\draw [style=background] (78.center) to (77.center);
		\draw (79.center)
			 to (85.center)
			 to [in=0, out=0] (84.center)
			 to (82.center)
			 to (83.center)
			 to [in=180, out=-180] (86.center)
			 to (81.center);
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw [style=background] (89.center) to (88.center);
		\draw [style=background] (88.center) to (87.center);
		\draw [style=background] (87.center) to (90.center);
		\draw [style=background] (90.center) to (89.center);
		\draw (96.center)
			 to (92.center)
			 to [in=45, out=180] (91);
		\draw (97.center)
			 to (93.center)
			 to [in=-45, out=180] (91);
		\draw (91)
			 to [in=360, out=135] (94.center)
			 to (100.center);
		\draw (91)
			 to [in=0, out=-135] (95.center)
			 to (101.center);
		\draw [style=background] (104.center) to (103.center);
		\draw [style=background] (103.center) to (102.center);
		\draw [style=background] (102.center) to (105.center);
		\draw [style=background] (105.center) to (104.center);
		\draw [style=background] (104.center)
			 to (103.center)
			 to (102.center)
			 to (105.center)
			 to cycle;
		\draw [style=background] (104.center) to (103.center);
		\draw [style=background] (103.center) to (102.center);
		\draw [style=background] (102.center) to (105.center);
		\draw [style=background] (105.center) to (104.center);
		\draw (111.center)
			 to (107.center)
			 to [in=45, out=180] (106);
		\draw (112.center)
			 to (108.center)
			 to [in=-45, out=180] (106);
		\draw (106)
			 to [in=360, out=135] (109.center)
			 to (115.center);
		\draw (106)
			 to [in=0, out=-135] (110.center)
			 to (116.center);
		\draw [style=background] (121.center) to (120.center);
		\draw [style=background] (120.center) to (119.center);
		\draw [style=background] (119.center) to (122.center);
		\draw [style=background] (122.center) to (121.center);
		\draw [style=background] (121.center)
			 to (120.center)
			 to (119.center)
			 to (122.center)
			 to cycle;
		\draw [style=background] (121.center) to (120.center);
		\draw [style=background] (120.center) to (119.center);
		\draw [style=background] (119.center) to (122.center);
		\draw [style=background] (122.center) to (121.center);
		\draw (128.center)
			 to (124.center)
			 to [in=45, out=180] (123);
		\draw (129.center)
			 to (125.center)
			 to [in=-45, out=180] (123);
		\draw (123)
			 to [in=360, out=135] (126.center)
			 to (132.center);
		\draw (123)
			 to [in=0, out=-135] (127.center)
			 to (133.center);
		\draw [style=background] (136.center) to (135.center);
		\draw [style=background] (135.center) to (134.center);
		\draw [style=background] (134.center) to (137.center);
		\draw [style=background] (137.center) to (136.center);
		\draw [style=background] (137.center)
			 to (136.center)
			 to (135.center)
			 to (134.center)
			 to cycle;
		\draw [style=background] (136.center) to (135.center);
		\draw [style=background] (135.center) to (134.center);
		\draw [style=background] (134.center) to (137.center);
		\draw [style=background] (137.center) to (136.center);
		\draw (143.center)
			 to (139.center)
			 to [in=45, out=180] (138);
		\draw (144.center)
			 to (140.center)
			 to [in=-45, out=180] (138);
		\draw (138)
			 to [in=360, out=135] (141.center)
			 to (147.center);
		\draw (138)
			 to [in=0, out=-135] (142.center)
			 to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=had] (2) at (0, 0) {$-a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_invertible_whydidyouusethesamediagramwithalocalvariableinsideofit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_undaggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$y$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$0$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend right=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cap_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=bn] (6) at (0.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (6) to (4.center);
		\draw [in=0, out=-105] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-5.5, 1.25) {};
		\node [style=none] (4) at (-12, -1.25) {};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (6) at (-8, 1.25) {};
		\node [style=none] (7) at (-12, 1.25) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (8) at (-10, 0) {};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style=none] (11) at (-12, 0.75) {};
		\node [style=none] (12) at (-12, -0.75) {};
		\node [style=had] (13) at (-8.75, 0.75) {$1$};
		\node [style=had] (14) at (-8.75, -0.75) {$1$};
		\node [style=had] (15) at (-11.25, 0.75) {$1$};
		\node [style=had] (16) at (-11.25, -0.75) {$1$};
		\node [style=none] (17) at (-6.75, 0) {$=$};
		\node [style=none] (18) at (-8.5, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a,b$}] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=none] (23) at (-5.5, -0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (30) at (-12, 0.75) {};
		\node [style=none] (31) at (-11.5, 0.25) {$\vdots$};
		\node [style=none] (32) at (8, -1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, 1.25) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=wn, label={[wphase]below:$a,b$}] (40) at (3.5, 0) {};
		\node [style=none] (41) at (5.5, 0.75) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=had] (45) at (4.75, 0.75) {$\minu 1$};
		\node [style=had] (46) at (4.75, -0.75) {$\minu 1$};
		\node [style=had] (47) at (2.25, 0.75) {$\minu 1$};
		\node [style=had] (48) at (2.25, -0.75) {$\minu 1$};
		\node [style=none] (49) at (6.75, 0) {$=$};
		\node [style=none] (50) at (5, 0.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$a,b$}] (51) at (10, 0) {};
		\node [style=none] (52) at (12, 0.75) {};
		\node [style=none] (53) at (12, -0.75) {};
		\node [style=none] (54) at (8, 0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (11, 0.75) {};
		\node [style=none] (57) at (11, -0.75) {};
		\node [style=none] (58) at (9, 0.75) {};
		\node [style=none] (59) at (9, -0.75) {};
		\node [style=none] (60) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (61) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to [in=180, out=0] (2.center)
			 to [in=90, out=-90] (1.center)
			 to [in=360, out=180] (0.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=180, out=0] (13) to (9.center);
		\draw (14) to (10.center);
		\draw [in=180, out=-75] (8) to (14);
		\draw [in=0, out=-105] (8) to (16);
		\draw [in=360, out=105] (8) to (15);
		\draw [in=180, out=75] (8) to (13);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=180, out=-75] (19) to (25.center);
		\draw [in=0, out=-105] (19) to (27.center);
		\draw [in=360, out=105] (19) to (26.center);
		\draw [in=180, out=75] (19) to (24.center);
		\draw [style=background] (35.center)
			 to [in=180, out=0] (34.center)
			 to [in=90, out=-90] (33.center)
			 to [in=360, out=180] (32.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw (47) to (43.center);
		\draw (48) to (44.center);
		\draw (45) to (41.center);
		\draw (46) to (42.center);
		\draw [in=180, out=-75] (40) to (46);
		\draw [in=0, out=-105] (40) to (48);
		\draw [in=360, out=105] (40) to (47);
		\draw [in=180, out=75] (40) to (45);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
		\draw [in=180, out=-75] (51) to (57.center);
		\draw [in=0, out=-105] (51) to (59.center);
		\draw [in=360, out=105] (51) to (58.center);
		\draw [in=180, out=75] (51) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-1.375, 0) {$\coloneqq$};
		\node [style=none] (53) at (-3.25, 0.5) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (56) at (-3.25, -0.5) {};
		\node [style=none] (57) at (-2, 0.25) {};
		\node [style=none] (58) at (-2, -0.25) {};
		\node [style=none] (59) at (-2.625, 0.25) {};
		\node [style=none] (60) at (-2.625, -0.25) {};
		\node [style=none] (61) at (-3, 0) {};
		\node [style=none] (62) at (-0.75, 0.5) {};
		\node [style=none] (63) at (0.625, 0.5) {};
		\node [style=none] (64) at (0.625, -0.5) {};
		\node [style=none] (65) at (-0.75, -0.5) {};
		\node [style=none] (66) at (0.625, 0.25) {};
		\node [style=none] (67) at (0.625, -0.25) {};
		\node [style=none] (68) at (0, 0.25) {};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (-0.375, 0) {};
		\node [style=bn] (71) at (-0.375, 0) {};
		\node [style=none] (72) at (3.625, 0) {$\coloneqq$};
		\node [style=none] (73) at (3, 0.5) {};
		\node [style=none] (74) at (1.75, 0.5) {};
		\node [style=none] (75) at (1.75, -0.5) {};
		\node [style=none] (76) at (3, -0.5) {};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=none] (78) at (1.75, -0.25) {};
		\node [style=none] (79) at (2.375, 0.25) {};
		\node [style=none] (80) at (2.375, -0.25) {};
		\node [style=none] (81) at (2.75, 0) {};
		\node [style=none] (82) at (5.75, 0.5) {};
		\node [style=none] (83) at (4.375, 0.5) {};
		\node [style=none] (84) at (4.375, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (86) at (4.375, 0.25) {};
		\node [style=none] (87) at (4.375, -0.25) {};
		\node [style=none] (88) at (5, 0.25) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5.375, 0) {};
		\node [style=bn] (91) at (5.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (58.center)
			 to (60.center)
			 to [in=-90, out=180] (61.center)
			 to [in=-180, out=90] (59.center)
			 to (57.center);
		\draw [style=background] (64.center)
			 to (63.center)
			 to (62.center)
			 to (65.center)
			 to cycle;
		\draw (67.center)
			 to (69.center)
			 to [in=-90, out=180] (70.center)
			 to [in=-180, out=90] (68.center)
			 to (66.center);
		\draw [style=background] (75.center)
			 to (74.center)
			 to (73.center)
			 to (76.center)
			 to cycle;
		\draw (78.center)
			 to (80.center)
			 to [in=-90, out=0] (81.center)
			 to [in=0, out=90] (79.center)
			 to (77.center);
		\draw [style=background] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style=background] (84.center) to (83.center);
		\draw [style=background] (83.center) to (82.center);
		\draw [style=background] (82.center) to (85.center);
		\draw [style=background] (85.center) to (84.center);
		\draw (87.center) to (89.center);
		\draw [in=-90, out=0] (89.center) to (90.center);
		\draw [in=0, out=90] (90.center) to (88.center);
		\draw (88.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/GAA_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=none] (23) at (2.75, 1.75) {};
		\node [style=none] (24) at (2.75, -1.75) {};
		\node [style=none] (25) at (-0.25, -1.75) {};
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.75, 1.5) {};
		\node [style=wn] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=bn] (6) at (0, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=umat] (11) at (0, 0) {$y$};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (2.75, 1.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=wn] (20) at (2.25, 1.5) {};
		\node [style=wn] (21) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (25.center)
			 to (22.center)
			 to [in=180, out=0] (23.center)
			 to (24.center)
			 to cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
		\draw (9.center) to (7.center);
		\draw [in=90, out=-180] (7.center) to (6);
		\draw [in=180, out=-90] (6) to (8.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (3.center);
		\draw [in=0, out=-180] (13.center) to (4.center);
		\draw [in=0, out=-180] (17.center) to (9.center);
		\draw [in=0, out=180] (16.center) to (10.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/GAA_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=bn] (0) at (0.25, 1) {};
		\node [style=wn] (1) at (1, 1.5) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=wn] (6) at (0.25, -1) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=dmat] (11) at (0.25, 0) {$\minu y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to [in=360, out=180] (15.center)
			 to [in=270, out=90] (12.center)
			 to [in=180, out=0] (13.center)
			 to [in=90, out=-90] cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
		\draw (9.center) to (7.center);
		\draw [in=90, out=-180] (7.center) to (6);
		\draw [in=180, out=-90] (6) to (8.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/black_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=bphase] (5) at (-0.125, 0) {$0,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-180] (1.center) to (0);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=had] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (3.center)
			 to [in=180, out=0] (4.center)
			 to (5.center)
			 to cycle;
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/colour_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=had] (1) at (0, 0.75) {};
		\node [style=had] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=bphase] (5) at (-0.125, 0) {$0,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/white_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=wphase] (5) at (-0.125, 0) {$0,y$};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw (3.center) to (1.center);
		\draw [in=90, out=-180] (1.center) to (0);
		\draw [in=180, out=-90] (0) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend left=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cup_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=bn] (6) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=90, out=-180] (4.center) to (6);
		\draw [in=270, out=180] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {$ \ZX$};
		\node [style=none] (1) at (-3.5, -2) {$\ALR$};
		\node [style=none] (2) at (3.5, -2) {$\AR$};
		\node [style=none] (3) at (3.5, 2) {$\GAA$};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-5, 0) {$\interp{-}_\abbralagr^\zx$};
		\node [style=none] (13) at (0, 3) {$\interp{-}_{\sf GAA}^\zx$};
		\node [style=none] (14) at (5, 0) {$\interp{-}^{\sf GAA}_{\sf AR}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (4.center) to (5.center);
		\draw [->] (6.center) to (7.center);
		\draw [->] (8.center) to (9.center);
		\draw [->] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/diagsymp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmatt] (4) at (1, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=mphase] (30) at (1, 0.5) {$A$};
		\node [style=none] (31) at (0, 0.375) {};
		\node [style=none] (32) at (2, 0.375) {};
		\node [style=none] (33) at (0, -0.375) {};
		\node [style=none] (34) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (27.center) to (4);
		\draw [style=very thick] (4) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/dirac-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=wn] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, 0.35) {};
		\node [style=none] (3) at (0, 0.35) {};
		\node [style=none] (4) at (0, -0.35) {};
		\node [style=none] (5) at (-1.5, -0.35) {};
		\node [style=wphase] (6) at (-2, 0) {\(r,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.025) {};
		\node [style=none] (4) at (0, -0.025) {};
		\node [style=none] (5) at (0.05, -0.3) {};
		\node [style=none] (6) at (-0.075, -0.3) {};
		\node [style=none] (7) at (0.175, -0.175) {};
		\node [style=none] (8) at (-0.175, -0.175) {};
		\node [style=none] (9) at (0.325, -0.025) {};
		\node [style=none] (10) at (-0.325, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.625, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.9, 0.05) {};
		\node [style=none] (3) at (0.9, -0.075) {};
		\node [style=none] (4) at (0.775, 0.175) {};
		\node [style=none] (5) at (0.775, -0.175) {};
		\node [style=none] (6) at (0.625, 0.325) {};
		\node [style=none] (7) at (0.625, -0.325) {};
		\node [style=none] (8) at (0, 0.375) {};
		\node [style=none] (9) at (0, -0.375) {};
		\node [style=none] (10) at (1.125, -0.375) {};
		\node [style=none] (11) at (1.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/discard_small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (5) at (0.525, 0.05) {};
		\node [style=none] (6) at (0.525, -0.075) {};
		\node [style=none] (7) at (0.4, 0.175) {};
		\node [style=none] (8) at (0.4, -0.175) {};
		\node [style=none] (9) at (0.25, 0.325) {};
		\node [style=none] (10) at (0.25, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/discardconstruction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.925) {};
		\node [style=none] (1) at (0, 0.925) {};
		\node [style=none] (2) at (1.5, -0.65) {};
		\node [style=none] (3) at (0, -0.65) {};
		\node [style=none] (4) at (0.75, 0.125) {$H$};
		\node [style=none] (5) at (0, 0.8) {};
		\node [style=none] (6) at (-1, 0.8) {};
		\node [style=none] (7) at (-1, 0.125) {};
		\node [style=none] (8) at (0, 0.125) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (10) at (-0.5, 0.475) {$\vdotss$};
		\node [style=none] (12) at (1.5, 0.8) {};
		\node [style=none] (13) at (1.5, 0.125) {};
		\node [style=none] (15) at (2, 0.475) {$\vdotss$};
		\node [style=none] (17) at (1.5, -0.525) {};
		\node [style=none] (18) at (3.25, 1.175) {};
		\node [style=none] (19) at (3.25, -0.9) {};
		\node [style=none] (20) at (-1, 1.175) {};
		\node [style=none] (21) at (-1, -0.9) {};
		\node [style=none] (22) at (-1, -0.525) {};
		\node [style=none] (23) at (0, -0.525) {};
		\node [style=none] (24) at (2.475, 0.8) {};
		\node [style=none] (25) at (2.75, 0.85) {};
		\node [style=none] (26) at (2.75, 0.725) {};
		\node [style=none] (27) at (2.625, 0.95) {};
		\node [style=none] (28) at (2.625, 0.65) {};
		\node [style=none] (29) at (2.475, 1.075) {};
		\node [style=none] (30) at (2.475, 0.525) {};
		\node [style=none] (32) at (2.475, 0.125) {};
		\node [style=none] (33) at (2.75, 0.175) {};
		\node [style=none] (34) at (2.75, 0.05) {};
		\node [style=none] (35) at (2.625, 0.275) {};
		\node [style=none] (36) at (2.625, -0.025) {};
		\node [style=none] (37) at (2.475, 0.4) {};
		\node [style=none] (38) at (2.475, -0.15) {};
		\node [style=none] (40) at (2.475, -0.525) {};
		\node [style=none] (41) at (2.75, -0.475) {};
		\node [style=none] (42) at (2.75, -0.6) {};
		\node [style=none] (43) at (2.625, -0.375) {};
		\node [style=none] (44) at (2.625, -0.675) {};
		\node [style=none] (45) at (2.475, -0.25) {};
		\node [style=none] (46) at (2.475, -0.8) {};
		\node [style=none] (47) at (4.75, 0.8) {};
		\node [style=none] (48) at (4.75, 0.125) {};
		\node [style=none] (49) at (4.75, -0.525) {};
		\node [style=none] (50) at (5.25, 0.475) {$\vdotss$};
		\node [style=none] (54) at (6.5, 1.175) {};
		\node [style=none] (55) at (6.5, -0.9) {};
		\node [style=none] (56) at (4.75, 1.175) {};
		\node [style=none] (57) at (4.75, -0.9) {};
		\node [style=none] (58) at (4.75, -0.525) {};
		\node [style=none] (59) at (5.725, 0.8) {};
		\node [style=none] (60) at (6, 0.85) {};
		\node [style=none] (61) at (6, 0.725) {};
		\node [style=none] (62) at (5.875, 0.95) {};
		\node [style=none] (63) at (5.875, 0.65) {};
		\node [style=none] (64) at (5.725, 1.075) {};
		\node [style=none] (65) at (5.725, 0.525) {};
		\node [style=none] (67) at (5.725, 0.125) {};
		\node [style=none] (68) at (6, 0.175) {};
		\node [style=none] (69) at (6, 0.05) {};
		\node [style=none] (70) at (5.875, 0.275) {};
		\node [style=none] (71) at (5.875, -0.025) {};
		\node [style=none] (72) at (5.725, 0.4) {};
		\node [style=none] (73) at (5.725, -0.15) {};
		\node [style=none] (75) at (5.725, -0.525) {};
		\node [style=none] (76) at (6, -0.475) {};
		\node [style=none] (77) at (6, -0.6) {};
		\node [style=none] (78) at (5.875, -0.375) {};
		\node [style=none] (79) at (5.875, -0.675) {};
		\node [style=none] (80) at (5.725, -0.25) {};
		\node [style=none] (81) at (5.725, -0.8) {};
		\node [style=none] (82) at (4, 0.125) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=bbox] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (70.center) to (71.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (47.center) to (59.center);
		\draw (67.center) to (48.center);
		\draw (58.center) to (75.center);
		\draw (12.center) to (24.center);
		\draw (13.center) to (32.center);
		\draw (17.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/eqdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (541) at (-1.625, -0.025) {$a$};
		\node [style=none] (542) at (-2.125, 1.05) {};
		\node [style=none] (543) at (-0.5, 1.05) {};
		\node [style=none] (544) at (-0.5, -1.05) {};
		\node [style=none] (545) at (-2.125, -1.05) {};
		\node [style=none] (548) at (-2.125, 0.55) {};
		\node [style=none] (549) at (-2.125, -0.55) {};
		\node [style=wn] (550) at (-1.625, 0.55) {};
		\node [style=wn] (551) at (-1.625, -0.55) {};
		\node [style=none] (552) at (-1, 0.55) {};
		\node [style=none] (553) at (-1, -0.55) {};
		\node [style=none] (554) at (5.25, 0.75) {};
		\node [style=none] (555) at (7, 0.75) {};
		\node [style=none] (556) at (7, -0.75) {};
		\node [style=none] (557) at (5.25, -0.75) {};
		\node [style=none] (558) at (6.5, 0) {};
		\node [style=had] (559) at (5.75, 0) {$a$};
		\node [style=none] (560) at (5.25, 0) {};
		\node [style=none] (561) at (7.5, 0.75) {};
		\node [style=none] (562) at (8.5, 0.75) {};
		\node [style=none] (563) at (8.5, -0.75) {};
		\node [style=none] (564) at (7.5, -0.75) {};
		\node [style=none] (565) at (8, 0) {};
		\node [style=none] (566) at (7.5, 0) {};
		\node [style=none] (567) at (7.25, 0) {$=$};
		\node [style=none] (568) at (1.5, 1) {};
		\node [style=none] (569) at (3.25, 1) {};
		\node [style=none] (570) at (3.25, -1) {};
		\node [style=none] (571) at (1.5, -1) {};
		\node [style=none] (572) at (2.775, 0) {};
		\node [style=wn] (573) at (2.125, 0) {};
		\node [style=none] (574) at (1.5, 0) {};
		\node [style=none] (575) at (3.75, 1) {};
		\node [style=none] (576) at (4.75, 1) {};
		\node [style=none] (577) at (4.75, -1) {};
		\node [style=none] (578) at (3.75, -1) {};
		\node [style=none] (579) at (4.2, 0) {};
		\node [style=none] (580) at (3.75, 0) {};
		\node [style=none] (581) at (3.5, 0) {$=$};
		\node [style=wphase] (582) at (2.125, 0.5) {$a,b$};
		\node [style=none] (583) at (-0.25, -0.025) {$=$};
		\node [style=none] (585) at (0, 1.05) {};
		\node [style=none] (586) at (1, 1.05) {};
		\node [style=none] (587) at (1, -1.05) {};
		\node [style=none] (588) at (0, -1.05) {};
		\node [style=none] (589) at (0, 0.55) {};
		\node [style=none] (590) at (0, -0.55) {};
		\node [style=none] (591) at (0.5, 0.55) {};
		\node [style=none] (592) at (0.5, -0.55) {};
		\node [style=none] (633) at (6.5, 0) {};
		\node [style=none] (634) at (6.5, 0) {};
		\node [style=none] (635) at (6.775, 0.125) {};
		\node [style=none] (636) at (6.775, -0.15) {};
		\node [style=none] (637) at (6.65, 0.25) {};
		\node [style=none] (638) at (6.65, -0.25) {};
		\node [style=none] (639) at (6.5, 0.4) {};
		\node [style=none] (640) at (6.5, -0.4) {};
		\node [style=none] (643) at (8.275, 0.125) {};
		\node [style=none] (644) at (8.275, -0.15) {};
		\node [style=none] (645) at (8.15, 0.25) {};
		\node [style=none] (646) at (8.15, -0.25) {};
		\node [style=none] (647) at (8, 0.4) {};
		\node [style=none] (648) at (8, -0.4) {};
		\node [style=none] (651) at (0.775, 0.675) {};
		\node [style=none] (652) at (0.775, 0.4) {};
		\node [style=none] (653) at (0.65, 0.8) {};
		\node [style=none] (654) at (0.65, 0.3) {};
		\node [style=none] (655) at (0.5, 0.95) {};
		\node [style=none] (656) at (0.5, 0.15) {};
		\node [style=none] (659) at (0.775, -0.425) {};
		\node [style=none] (660) at (0.775, -0.7) {};
		\node [style=none] (661) at (0.65, -0.3) {};
		\node [style=none] (662) at (0.65, -0.8) {};
		\node [style=none] (663) at (0.5, -0.15) {};
		\node [style=none] (664) at (0.5, -0.95) {};
		\node [style=none] (667) at (3.05, 0.125) {};
		\node [style=none] (668) at (3.05, -0.15) {};
		\node [style=none] (669) at (2.925, 0.25) {};
		\node [style=none] (670) at (2.925, -0.25) {};
		\node [style=none] (671) at (2.775, 0.4) {};
		\node [style=none] (672) at (2.775, -0.4) {};
		\node [style=none] (699) at (-0.725, -0.425) {};
		\node [style=none] (700) at (-0.725, -0.7) {};
		\node [style=none] (701) at (-0.85, -0.3) {};
		\node [style=none] (702) at (-0.85, -0.8) {};
		\node [style=none] (703) at (-1, -0.15) {};
		\node [style=none] (704) at (-1, -0.95) {};
		\node [style=none] (707) at (-0.725, 0.675) {};
		\node [style=none] (708) at (-0.725, 0.4) {};
		\node [style=none] (709) at (-0.85, 0.8) {};
		\node [style=none] (710) at (-0.85, 0.3) {};
		\node [style=none] (711) at (-1, 0.95) {};
		\node [style=none] (712) at (-1, 0.15) {};
		\node [style=none] (715) at (4.475, 0.125) {};
		\node [style=none] (716) at (4.475, -0.15) {};
		\node [style=none] (717) at (4.35, 0.25) {};
		\node [style=none] (718) at (4.35, -0.25) {};
		\node [style=none] (719) at (4.2, 0.4) {};
		\node [style=none] (720) at (4.2, -0.4) {};
		\node [style=none] (721) at (9, 0.75) {};
		\node [style=none] (722) at (10.5, 0.75) {};
		\node [style=none] (723) at (10.5, -0.75) {};
		\node [style=none] (724) at (9, -0.75) {};
		\node [style=none] (725) at (10, 0) {};
		\node [style=wn] (726) at (9.375, 0) {};
		\node [style=none] (728) at (11, 0.75) {};
		\node [style=none] (729) at (12, 0.75) {};
		\node [style=none] (730) at (12, -0.75) {};
		\node [style=none] (731) at (11, -0.75) {};
		\node [style=none] (734) at (10.75, 0) {$=$};
		\node [style=none] (736) at (10.025, 0) {};
		\node [style=none] (737) at (10.025, 0) {};
		\node [style=none] (738) at (10.3, 0.125) {};
		\node [style=none] (739) at (10.3, -0.15) {};
		\node [style=none] (740) at (10.175, 0.25) {};
		\node [style=none] (741) at (10.175, -0.25) {};
		\node [style=none] (742) at (10.025, 0.4) {};
		\node [style=none] (743) at (10.025, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (544.center)
			 to (543.center)
			 to (542.center)
			 to (545.center)
			 to cycle;
		\draw (550) to (552.center);
		\draw (551) to (553.center);
		\draw (548.center) to (550);
		\draw (549.center) to (551);
		\draw (550) to (541);
		\draw (541) to (551);
		\draw [style=background] (554.center)
			 to (557.center)
			 to (556.center)
			 to (555.center)
			 to cycle;
		\draw (560.center) to (559);
		\draw (559) to (558.center);
		\draw [style=background] (562.center)
			 to (561.center)
			 to (564.center)
			 to (563.center)
			 to cycle;
		\draw (565.center) to (566.center);
		\draw [style=background] (570.center)
			 to (569.center)
			 to (568.center)
			 to (571.center)
			 to cycle;
		\draw (574.center) to (573);
		\draw (573) to (572.center);
		\draw [style=background] (578.center)
			 to (577.center)
			 to (576.center)
			 to (575.center)
			 to cycle;
		\draw (579.center) to (580.center);
		\draw [style=background] (587.center)
			 to (586.center)
			 to (585.center)
			 to (588.center)
			 to cycle;
		\draw (589.center) to (591.center);
		\draw (590.center) to (592.center);
		\draw (637.center) to (638.center);
		\draw (636.center) to (635.center);
		\draw (639.center) to (640.center);
		\draw (645.center) to (646.center);
		\draw (644.center) to (643.center);
		\draw (647.center) to (648.center);
		\draw (653.center) to (654.center);
		\draw (652.center) to (651.center);
		\draw (655.center) to (656.center);
		\draw (661.center) to (662.center);
		\draw (660.center) to (659.center);
		\draw (663.center) to (664.center);
		\draw (669.center) to (670.center);
		\draw (668.center) to (667.center);
		\draw (671.center) to (672.center);
		\draw (701.center) to (702.center);
		\draw (700.center) to (699.center);
		\draw (703.center) to (704.center);
		\draw (709.center) to (710.center);
		\draw (708.center) to (707.center);
		\draw (711.center) to (712.center);
		\draw (717.center) to (718.center);
		\draw (716.center) to (715.center);
		\draw (719.center) to (720.center);
		\draw [style=background] (723.center)
			 to (722.center)
			 to (721.center)
			 to (724.center)
			 to cycle;
		\draw (726) to (725.center);
		\draw [style=background] (731.center)
			 to (730.center)
			 to (729.center)
			 to (728.center)
			 to cycle;
		\draw (740.center) to (741.center);
		\draw (739.center) to (738.center);
		\draw (742.center) to (743.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-2, -2.5) {};
		\node [style=none] (3) at (-5, -2.5) {};
		\node [style=none] (4) at (-11.5, 2.5) {};
		\node [style=none] (5) at (-7.5, 2.5) {};
		\node [style=none] (6) at (-7.5, -2.5) {};
		\node [style=none] (7) at (-11.5, -2.5) {};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=bn, label={[bphase]below:$a,b$}] (9) at (-10, 1.5) {};
		\node [style=none] (10) at (-11.5, 2.25) {};
		\node [style=none] (11) at (-11.5, 0.75) {};
		\node [style=none] (12) at (-8, 2.25) {};
		\node [style=none] (13) at (-8, 0.75) {};
		\node [style=none] (14) at (-7.75, 1.75) {$\vdots$};
		\node [style=none] (15) at (-11.25, 1.75) {$\vdots$};
		\node [style=bn, label={[bphase]below:$c,d$}] (16) at (-9, -1.5) {};
		\node [style=none] (17) at (-11, -0.75) {};
		\node [style=none] (18) at (-11, -2.25) {};
		\node [style=none] (19) at (-7.5, -0.75) {};
		\node [style=none] (20) at (-7.5, -2.25) {};
		\node [style=none] (21) at (-7.75, -1.25) {$\vdots$};
		\node [style=none] (22) at (-11.25, -1.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$\large\substack{a+c,\\b+d}$}] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=none] (28) at (-5, 2.25) {};
		\node [style=none] (29) at (-5, 0.75) {};
		\node [style=none] (30) at (-5, -0.75) {};
		\node [style=none] (31) at (-5, -2.25) {};
		\node [style=none] (32) at (-2.25, 1.75) {$\vdots$};
		\node [style=none] (33) at (-2.25, -1.25) {$\vdots$};
		\node [style=none] (34) at (-4.75, 1.75) {$\vdots$};
		\node [style=none] (35) at (-4.75, -1.25) {$\vdots$};
		\node [style=none] (36) at (-11.5, -0.75) {};
		\node [style=none] (37) at (-11.5, -2.25) {};
		\node [style=none] (38) at (-7.5, 2.25) {};
		\node [style=none] (39) at (-7.5, 0.75) {};
		\node [style=none] (40) at (8.5, 2.5) {};
		\node [style=none] (41) at (11.5, 2.5) {};
		\node [style=none] (42) at (11.5, -2.5) {};
		\node [style=none] (43) at (8.5, -2.5) {};
		\node [style=none] (44) at (2, 2.5) {};
		\node [style=none] (45) at (6, 2.5) {};
		\node [style=none] (46) at (6, -2.5) {};
		\node [style=none] (47) at (2, -2.5) {};
		\node [style=none] (48) at (7.25, 0) {$=$};
		\node [style=wn, label={[wphase]below:$a,b$}] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (2, 2.25) {};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (5.5, 2.25) {};
		\node [style=none] (53) at (5.5, 0.75) {};
		\node [style=none] (54) at (5.75, 1.75) {$\vdots$};
		\node [style=none] (55) at (2.25, 1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$c,d$}] (56) at (4.5, -1.5) {};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=none] (58) at (2.5, -2.25) {};
		\node [style=none] (59) at (6, -0.75) {};
		\node [style=none] (60) at (6, -2.25) {};
		\node [style=none] (61) at (5.75, -1.25) {$\vdots$};
		\node [style=none] (62) at (2.25, -1.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$\large\substack{a+c,\\b+d}$}] (63) at (10, 0) {};
		\node [style=none] (64) at (11.5, 2.25) {};
		\node [style=none] (65) at (11.5, 0.75) {};
		\node [style=none] (66) at (11.5, -0.75) {};
		\node [style=none] (67) at (11.5, -2.25) {};
		\node [style=none] (68) at (8.5, 2.25) {};
		\node [style=none] (69) at (8.5, 0.75) {};
		\node [style=none] (70) at (8.5, -0.75) {};
		\node [style=none] (71) at (8.5, -2.25) {};
		\node [style=none] (72) at (11.25, 1.75) {$\vdots$};
		\node [style=none] (73) at (11.25, -1.25) {$\vdots$};
		\node [style=none] (74) at (8.75, 1.75) {$\vdots$};
		\node [style=none] (75) at (8.75, -1.25) {$\vdots$};
		\node [style=none] (76) at (2, -0.75) {};
		\node [style=none] (77) at (2, -2.25) {};
		\node [style=none] (78) at (6, 2.25) {};
		\node [style=none] (79) at (6, 0.75) {};
		\node [style=wn] (80) at (3.975, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [bend left=15] (9) to (12.center);
		\draw [bend right=15] (9) to (13.center);
		\draw [bend right] (9) to (10.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend left] (16) to (19.center);
		\draw [bend right] (16) to (20.center);
		\draw [bend right=15] (16) to (17.center);
		\draw [bend left=15] (16) to (18.center);
		\draw [in=180, out=30] (23) to (25.center);
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-30] (23) to (26.center);
		\draw [in=180, out=-60] (23) to (27.center);
		\draw [in=0, out=120] (23) to (28.center);
		\draw [in=0, out=150] (23) to (29.center);
		\draw [in=0, out=-150] (23) to (30.center);
		\draw [in=0, out=-120] (23) to (31.center);
		\draw (36.center) to (17.center);
		\draw (37.center) to (18.center);
		\draw (13.center) to (39.center);
		\draw (12.center) to (38.center);
		\draw [in=135, out=-45] (9) to (16);
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [bend left=15] (49) to (52.center);
		\draw [bend right=15] (49) to (53.center);
		\draw [bend right] (49) to (50.center);
		\draw [bend left] (49) to (51.center);
		\draw [bend left] (56) to (59.center);
		\draw [bend right] (56) to (60.center);
		\draw [bend right=15] (56) to (57.center);
		\draw [bend left=15] (56) to (58.center);
		\draw [in=180, out=30] (63) to (65.center);
		\draw [in=180, out=60] (63) to (64.center);
		\draw [in=180, out=-30] (63) to (66.center);
		\draw [in=180, out=-60] (63) to (67.center);
		\draw [in=0, out=120] (63) to (68.center);
		\draw [in=0, out=150] (63) to (69.center);
		\draw [in=0, out=-150] (63) to (70.center);
		\draw [in=0, out=-120] (63) to (71.center);
		\draw (76.center) to (57.center);
		\draw (77.center) to (58.center);
		\draw (53.center) to (79.center);
		\draw (52.center) to (78.center);
		\draw [in=135, out=-45] (49) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/gaa_generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (35) at (-0.25, 0) {$\vdotss$};
		\node [style=none] (37) at (1.25, 0) {$\vdotss$};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (4.5, -0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=wn] (42) at (3.5, 0) {};
		\node [style=none] (43) at (4, 0.25) {};
		\node [style=none] (44) at (4, -0.25) {};
		\node [style=none] (45) at (3, 0.25) {};
		\node [style=none] (46) at (3, -0.25) {};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (48) at (4.5, -0.25) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=none] (51) at (2.75, 0) {$\vdotss$};
		\node [style=none] (52) at (4.25, 0) {$\vdotss$};
		\node [style=wphase] (53) at (3.5, 0.5) {$a,0$};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (7.5, 0.5) {};
		\node [style=none] (56) at (7.5, -0.5) {};
		\node [style=none] (57) at (5.5, -0.5) {};
		\node [style=none] (58) at (5.5, 0) {};
		\node [style=none] (59) at (7.5, 0) {};
		\node [style=rmat] (60) at (6.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (23)
			 to [in=180, out=45] (24.center)
			 to (29.center);
		\draw (23)
			 to [in=180, out=-45] (25.center)
			 to (30.center);
		\draw (23)
			 to [in=360, out=135] (26.center)
			 to (31.center);
		\draw (23)
			 to [in=0, out=-135] (27.center)
			 to (34.center);
		\draw [style=background] (40.center)
			 to (39.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (42)
			 to [in=180, out=45] (43.center)
			 to (47.center);
		\draw (42)
			 to [in=180, out=-45] (44.center)
			 to (48.center);
		\draw (42)
			 to [in=360, out=135] (45.center)
			 to (49.center);
		\draw (42)
			 to [in=0, out=-135] (46.center)
			 to (50.center);
		\draw [style=background] (54.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (56.center) to (55.center);
		\draw [style=background] (55.center) to (54.center);
		\draw [style=background] (54.center) to (57.center);
		\draw [style=background] (57.center) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-6.5, -0.75) {};
		\node [style=bn] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-6, -0.5) {};
		\node [style=none] (13) at (-6.025, 0) {$m$};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-6, 0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=none] (18) at (-6, 0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-5.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4.125, 0) {$n$};
		\node [style=none] (22) at (-4.5, 0.2) {$\vdots$};
		\node [style=none] (23) at (-6.5, 0.5) {};
		\node [style=none] (24) at (-6.5, -0.5) {};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=had] (27) at (-1.75, 0) {$x$};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=bphase] (36) at (0.75, 0.5) {$x,y$};
		\node [style=bn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (41) at (5.5, 1) {};
		\node [style=none] (42) at (5.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (60) at (2.5, 0.75) {};
		\node [style=none] (61) at (2.5, -0.75) {};
		\node [style=wn] (62) at (4, -0.75) {};
		\node [style=bn] (63) at (4, 0.75) {};
		\node [style=dmat] (64) at (4, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [in=180, out=60] (8) to (9.center);
		\draw [in=180, out=-60] (8) to (10.center);
		\draw [in=360, out=120] (8) to (11.center);
		\draw [in=0, out=-120] (8) to (12.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw [style=multiplexer] (16.center) to (18.center);
		\draw [style=multiplexer] (17.center) to (19.center);
		\draw (18.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw (27) to (25.center);
		\draw (27) to (26.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw (60.center) to (51.center);
		\draw (61.center) to (52.center);
		\draw (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/graph-like-example-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (105) at (0.5, 3.125) {$\alpha,0$};
		\node [style=wirelable] (106) at (2.75, -1.625) {$0,\beta$};
		\node [style=wirelable] (107) at (-3, -1.125) {$0,0$};
		\node [style=wirelable] (108) at (0.25, -2.75) {$0,0$};
		\node [style={graph_vertex}] (7) at (0.5, 2.5) {};
		\node [style={graph_vertex}] (8) at (2.75, -1) {};
		\node [style={graph_vertex}] (9) at (0.25, -2.25) {};
		\node [style={graph_vertex}] (78) at (-3, -0.5) {};
		\node [style=none] (82) at (-3, 0.5) {};
		\node [style=none] (83) at (-3, -1.875) {};
		\node [style=none] (84) at (-2, -0.5) {};
		\node [style=none] (85) at (-4, -0.5) {};
		\node [style=none] (90) at (3.5, 2.5) {\textcolor{gray}{\textsc{Output \(0\)}}};
		\node [style=none] (91) at (-3, -2.375) {\textcolor{gray}{\textsc{Input \(0\)}}};
		\node [style=none] (96) at (5.75, -1) {\textcolor{gray}{\textsc{Output \(1\)}}};
		\node [style=none] (97) at (0.5, 3.875) {};
		\node [style=none] (98) at (0.5, 1.5) {};
		\node [style=none] (99) at (1.5, 2.5) {};
		\node [style=none] (100) at (-0.5, 2.5) {};
		\node [style=none] (101) at (2.75, 0.25) {};
		\node [style=none] (102) at (2.75, -2.5) {};
		\node [style=none] (103) at (3.75, -1) {};
		\node [style=none] (104) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (9);
		\draw [style=none] (7) to (8);
		\draw (78) to (9);
		\draw (78) to (7);
		\draw [style={dash_edge}, color=gray] (83.center)
			 to [in=-90, out=-180] (85.center)
			 to [in=180, out=90] (82.center)
			 to [in=90, out=0] (84.center)
			 to [in=0, out=-90] cycle;
		\draw [style={dash_edge}, color=gray] (98.center)
			 to [in=-90, out=-180] (100.center)
			 to [in=180, out=90] (97.center)
			 to [in=90, out=0] (99.center)
			 to [in=0, out=-90] cycle;
		\draw [style={dash_edge}, color=gray] (102.center)
			 to [in=-90, out=-180] (104.center)
			 to [in=180, out=90] (101.center)
			 to [in=90, out=0] (103.center)
			 to [in=0, out=-90] cycle;
		\node [style=tightwirelable] (80) at (-1.5, 0.75) {$a$};
		\node [style=tightwirelable] (81) at (-1.5, -1.25) {$b$};
		\node [style=tightwirelable] (4) at (0.375, -0.25) {$c$};
		\node [style=tightwirelable] (5) at (1.575, 0.75) {$d$};
		\node [style=tightwirelable] (6) at (1.25, -1.75) {$e$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/graph-like-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {};
		\node [style=none] (1) at (3.75, -2.75) {};
		\node [style=none] (2) at (3.75, 3) {};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=had] (4) at (0.375, -0.25) {$c$};
		\node [style=had] (5) at (1.625, 0.75) {$d$};
		\node [style=had] (6) at (1.75, -1.5) {$e$};
		\node [style=bn, label={[bphase]right:$\alpha, 0$}] (7) at (0.5, 2.5) {};
		\node [style=bn, label={[bphase]above:$0, \beta$}] (8) at (2.75, -1) {};
		\node [style=bn] (9) at (0.25, -2.25) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (23) at (3.75, 2.5) {};
		\node [style=bn] (78) at (-3, -0.5) {};
		\node [style=none] (79) at (-4, -0.5) {};
		\node [style=had] (80) at (-1.5, 0.75) {$a$};
		\node [style=had] (81) at (-1.5, -1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (9);
		\draw [style=none] (7) to (8);
		\draw (21.center) to (8);
		\draw (23.center) to (7);
		\draw (79.center) to (78);
		\draw (78) to (9);
		\draw (78) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/hsymp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (4) at (1, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (0, 0.375) {};
		\node [style=none] (31) at (2, 0.375) {};
		\node [style=none] (32) at (0, -0.375) {};
		\node [style=none] (33) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (33.center)
			 to (32.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=very thick] (27.center) to (4);
		\draw [style=very thick] (4) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/lhsgrey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=bn] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.2) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.2) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=60] (5) to (6.center);
		\draw [in=180, out=-60] (5) to (7.center);
		\draw [in=360, out=120] (5) to (8.center);
		\draw [in=0, out=-120] (5) to (9.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/lhsscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {\(a\)};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/lhswhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/local_complementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (1, -6) {};
		\node [style=none] (48) at (9, -6) {};
		\node [style=none] (49) at (1, 5.25) {};
		\node [style=none] (50) at (9, 5.25) {};
		\node [style=none] (37) at (-9, -5.5) {};
		\node [style=none] (38) at (-1, -5.5) {};
		\node [style=none] (39) at (-9, 4.75) {};
		\node [style=none] (40) at (-1, 4.75) {};
		\node [style=bn, label={[bphase]below:$a,z$}] (0) at (-8.25, 0) {};
		\node [style=had] (1) at (-7, 1.5) {$E_1$};
		\node [style=had] (2) at (-6.5, 0.25) {$E_2$};
		\node [style=had] (3) at (-6.75, -1.5) {$E_k$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (4) at (-5.25, 3.5) {};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (5) at (-2.75, 1) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (6) at (-4.25, -4) {};
		\node [style=had] (7) at (-3.325, -1) {$Z_{2,k}$};
		\node [style=had] (8) at (-4.375, 2.25) {$Z_{1,2}$};
		\node [style=had] (9) at (-4.675, -0.75) {$Z_{1,k}$};
		\node [style=none] (10) at (-4, 4.25) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-3, -3.25) {};
		\node [style=none] (13) at (-3, -4.75) {};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -1.25) {$\vdots$};
		\node [style=none] (17) at (-1.25, 4) {$\vdots$};
		\node [style=none] (18) at (-1.25, -3.75) {$\vdots$};
		\node [style=none] (19) at (-1.25, 1.25) {$\vdots$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]right:$\gamma_1, \delta_1$}] (21) at (3.5, 4) {};
		\node [style=bn, label={[bphase]right:$\gamma_2, \delta_2$}] (22) at (6, 1.5) {};
		\node [style=bn, label={[bphase]right:$\gamma_k, \delta_k$}] (23) at (4.5, -4.75) {};
		\node [style=had] (24) at (5, -1) {$g_{2,k}$};
		\node [style=had] (25) at (4.75, 2.5) {$g_{1,2}$};
		\node [style=had] (26) at (3.375, 0.25) {$g_{1,k}$};
		\node [style=none] (27) at (4.75, 4.75) {};
		\node [style=none] (28) at (4.75, 3.25) {};
		\node [style=none] (29) at (5.75, -4) {};
		\node [style=none] (30) at (5.75, -5.5) {};
		\node [style=none] (31) at (7.25, 2.25) {};
		\node [style=none] (32) at (7.25, 0.75) {};
		\node [style=none] (33) at (7.25, -1.25) {$\vdots$};
		\node [style=none] (34) at (8.75, 4.25) {$\vdots$};
		\node [style=none] (35) at (8.75, -4.5) {$\vdots$};
		\node [style=none] (36) at (8.75, 1.75) {$\vdots$};
		\node [style=none] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (-1, -3.25) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (-1, 2.75) {};
		\node [style=none] (46) at (-1, 4.25) {};
		\node [style=none] (51) at (9, -5.5) {};
		\node [style=none] (52) at (9, -4) {};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 2.25) {};
		\node [style=none] (55) at (9, 3.25) {};
		\node [style=none] (56) at (9, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (48.center)
			 to [in=-90, out=90] (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [in=180, out=45] (6) to (12.center);
		\draw [in=180, out=-45] (6) to (13.center);
		\draw [in=180, out=-45] (4) to (11.center);
		\draw [in=-180, out=45] (4) to (10.center);
		\draw [in=180, out=-45] (5) to (15.center);
		\draw [in=180, out=45] (5) to (14.center);
		\draw [style=none] (0) to (4);
		\draw [style=none] (0) to (5);
		\draw [style=none] (0) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left=15] (5) to (4);
		\draw [style=none] (4) to (6);
		\draw [in=-180, out=45] (23) to (29.center);
		\draw [in=180, out=-45] (23) to (30.center);
		\draw [in=-180, out=-45, looseness=0.75] (21) to (28.center);
		\draw [in=-180, out=45] (21) to (27.center);
		\draw [in=180, out=-45] (22) to (32.center);
		\draw [in=-180, out=45] (22) to (31.center);
		\draw [style=none, bend left=15, looseness=0.75] (23) to (22);
		\draw [style=none, bend left=15] (22) to (21);
		\draw [style=none, bend right=15, looseness=0.75] (21) to (23);
		\draw (42.center) to (12.center);
		\draw (13.center) to (41.center);
		\draw (44.center) to (14.center);
		\draw (15.center) to (43.center);
		\draw (45.center) to (11.center);
		\draw (46.center) to (10.center);
		\draw (30.center) to (51.center);
		\draw (52.center) to (29.center);
		\draw (32.center) to (53.center);
		\draw (31.center) to (54.center);
		\draw (56.center) to (27.center);
		\draw (28.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/minusbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$\minu a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, 0.375) {};
		\node [style=none] (10) at (-2.75, -0.375) {};
		\node [style=none] (11) at (-0.5, -0.375) {};
		\node [style=none] (12) at (-0.5, 0.375) {};
		\node [style=none] (13) at (3.5, 0.375) {};
		\node [style=none] (14) at (3.5, -0.375) {};
		\node [style=none] (15) at (5.75, -0.375) {};
		\node [style=none] (16) at (5.75, 0.375) {};
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=rmat] (1) at (-2, 0) {$x$};
		\node [style=had] (2) at (-1.125, 0) {$1$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=had] (5) at (4.125, 0) {$1$};
		\node [style=lmat] (6) at (5, 0) {$x$};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (18) at (0.5, -0.375) {};
		\node [style=none] (19) at (2.5, -0.375) {};
		\node [style=none] (20) at (2.5, 0.375) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=had] (24) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw [style=background] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_from_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0.375) {};
		\node [style=none] (10) at (-2.5, -0.375) {};
		\node [style=none] (11) at (-0.5, -0.375) {};
		\node [style=none] (12) at (-0.5, 0.375) {};
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=rmat] (1) at (-1.5, 0) {$x$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=had] (5) at (1.875, 0) {-};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (18) at (0.5, -0.375) {};
		\node [style=none] (19) at (2.5, -0.375) {};
		\node [style=none] (20) at (2.5, 0.375) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=had] (24) at (1, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw [style=background] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-12.5, -1.25) {};
		\node [style=none] (5) at (-8.5, -1.25) {};
		\node [style=none] (6) at (-8.5, 1.25) {};
		\node [style=none] (7) at (-12.5, 1.25) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (8) at (-10.5, 0) {};
		\node [style=none] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-8.5, -0.75) {};
		\node [style=none] (11) at (-12.5, 0.75) {};
		\node [style=none] (12) at (-12.5, -0.75) {};
		\node [style=lmat] (13) at (-9.25, 0.75) {$z$};
		\node [style=lmat] (14) at (-9.25, -0.75) {$z$};
		\node [style=rmat] (15) at (-11.75, 0.75) {$z$};
		\node [style=rmat] (16) at (-11.75, -0.75) {$z$};
		\node [style=none] (17) at (-7.25, 0) {$=$};
		\node [style=none] (18) at (-9, 0.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$za,z^2 b$}] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (23) at (-6, -0.75) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-5, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-12.5, 0.75) {};
		\node [style=none] (31) at (-12, 0.25) {$\vdots$};
		\node [style=none] (32) at (8, -1.25) {};
		\node [style=none] (33) at (12.5, -1.25) {};
		\node [style=none] (34) at (12.5, 1.25) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=wn, label={[wphase]below:$a,b$}] (40) at (3.5, 0) {};
		\node [style=none] (41) at (5.5, 0.75) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=rmat] (45) at (4.75, 0.75) {$z$};
		\node [style=rmat] (46) at (4.75, -0.75) {$z$};
		\node [style=lmat] (47) at (2.25, 0.75) {$z$};
		\node [style=lmat] (48) at (2.25, -0.75) {$z$};
		\node [style=none] (49) at (6.75, 0) {$=$};
		\node [style=none] (50) at (5, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$za,z^2 b$}] (51) at (10.25, 0) {};
		\node [style=none] (52) at (12.5, 0.75) {};
		\node [style=none] (53) at (12.5, -0.75) {};
		\node [style=none] (54) at (8, 0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (11.25, 0.75) {};
		\node [style=none] (57) at (11.25, -0.75) {};
		\node [style=none] (58) at (9.25, 0.75) {};
		\node [style=none] (59) at (9.25, -0.75) {};
		\node [style=none] (60) at (9, 0.25) {$\vdots$};
		\node [style=none] (61) at (11.5, 0.25) {$\vdots$};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to [in=180, out=0] (2.center)
			 to [in=90, out=-90] (1.center)
			 to [in=360, out=180] (0.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=180, out=0] (13) to (9.center);
		\draw (14) to (10.center);
		\draw [in=180, out=-75] (8) to (14);
		\draw [in=0, out=-105] (8) to (16);
		\draw [in=360, out=105] (8) to (15);
		\draw [in=180, out=75] (8) to (13);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=180, out=-75] (19) to (25.center);
		\draw [in=0, out=-105] (19) to (27.center);
		\draw [in=360, out=105] (19) to (26.center);
		\draw [in=180, out=75] (19) to (24.center);
		\draw [style=background] (35.center)
			 to [in=180, out=0] (34.center)
			 to [in=90, out=-90] (33.center)
			 to [in=360, out=180] (32.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw (47) to (43.center);
		\draw (48) to (44.center);
		\draw [in=180, out=0] (45) to (41.center);
		\draw (46) to (42.center);
		\draw [in=180, out=-75] (40) to (46);
		\draw [in=0, out=-105] (40) to (48);
		\draw [in=360, out=105] (40) to (47);
		\draw [in=180, out=75] (40) to (45);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
		\draw [in=180, out=-75] (51) to (57.center);
		\draw [in=0, out=-105] (51) to (59.center);
		\draw [in=360, out=105] (51) to (58.center);
		\draw [in=180, out=75] (51) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.4, 0.375) {};
		\node [style=none] (1) at (-0.5, 0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (-4.4, -0.375) {};
		\node [style=none] (8) at (0.625, 0.375) {};
		\node [style=none] (9) at (0.625, -0.375) {};
		\node [style=none] (10) at (1.375, -0.375) {};
		\node [style=none] (11) at (1.375, 0.375) {};
		\node [style=bn] (14) at (-2.825, 0) {};
		\node [style=wn] (15) at (-2.075, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=bphase] (17) at (-3.725, 0) {$a,0$};
		\node [style=wphase] (18) at (-1.175, 0) {$c,d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/parallel_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.375) {};
		\node [style=none] (1) at (1, 0.375) {};
		\node [style=had] (2) at (0, 0.375) {$x$};
		\node [style=none] (3) at (-1, 0.875) {};
		\node [style=none] (4) at (1, 0.875) {};
		\node [style=none] (5) at (1, -0.875) {};
		\node [style=none] (6) at (-1, -0.875) {};
		\node [style=none] (7) at (-1, -0.375) {};
		\node [style=none] (8) at (1, -0.375) {};
		\node [style=had] (9) at (0, -0.375) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (9) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (1.25, -5.5) {};
		\node [style=none] (105) at (8.25, -5.5) {};
		\node [style=none] (106) at (8.25, 5.5) {};
		\node [style=none] (107) at (1.25, 5.5) {};
		\node [style=none] (94) at (-8.25, -5) {};
		\node [style=none] (95) at (-1.25, -5) {};
		\node [style=none] (96) at (-1.25, 5) {};
		\node [style=none] (97) at (-8.25, 5) {};
		\node [style=bn, label={[bphase]below:$a,0$}] (40) at (-7.5, 1.25) {};
		\node [style=bn, label={[bphase]above:$b,0$}] (41) at (-7.5, -1.25) {};
		\node [style=had] (42) at (-7.625, 0) {$\epsilon$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (43) at (-3.5, 3.75) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (44) at (-3, -3.75) {};
		\node [style=none] (45) at (-2.75, -0.75) {$\vdots$};
		\node [style=had] (46) at (-6, 2.25) {$E_{1,1}$};
		\node [style=had] (47) at (-5.25, -1.25) {$E_{1,k}$};
		\node [style=had] (48) at (-6, 0.5) {$E_{2,1}$};
		\node [style=had] (49) at (-6.25, -2) {$E_{2,k}$};
		\node [style=none] (50) at (-2.75, 4.5) {};
		\node [style=none] (51) at (-2.75, 3) {};
		\node [style=none] (52) at (-2.25, -3) {};
		\node [style=none] (53) at (-2.25, -4.5) {};
		\node [style=none] (54) at (-1.5, 4) {$\vdots$};
		\node [style=none] (55) at (-1.5, -3.5) {$\vdots$};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (56) at (-2.5, 1.25) {};
		\node [style=none] (57) at (-1.75, 2) {};
		\node [style=none] (58) at (-1.75, 0.5) {};
		\node [style=none] (59) at (-1.5, 1.5) {$\vdots$};
		\node [style=had] (60) at (-6.5, 1.25) {$E_{1,2}$};
		\node [style=had] (61) at (-5, 0) {$E_{2,2}$};
		\node [style=had] (72) at (2.875, 0) {$g_{1,k}$};
		\node [style=had] (76) at (4.25, 2.5) {$g_{1,2}$};
		\node [style=had] (77) at (4.5, -2.25) {$g_{2,k}$};
		\node [style=none] (79) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]right:$\gamma_{1}, \delta_{1}$}] (80) at (3.5, 4.25) {};
		\node [style=bn, label={[bphase]below:$\gamma_{2}, \delta_{2}$}] (81) at (5.75, 0.75) {};
		\node [style=bn, label={[bphase]right:$\gamma_{k}, \delta_{k}$}] (82) at (4, -4.25) {};
		\node [style=none] (83) at (7, -1.5) {$\vdots$};
		\node [style=none] (84) at (4.25, 5) {};
		\node [style=none] (85) at (4.25, 3.5) {};
		\node [style=none] (86) at (4.75, -3.5) {};
		\node [style=none] (87) at (4.75, -5) {};
		\node [style=none] (88) at (8, 4.5) {$\vdots$};
		\node [style=none] (89) at (8, -4) {$\vdots$};
		\node [style=none] (91) at (6.5, 1.5) {};
		\node [style=none] (92) at (6.5, 0) {};
		\node [style=none] (93) at (8, 1) {$\vdots$};
		\node [style=none] (98) at (-1.25, -4.5) {};
		\node [style=none] (99) at (-1.25, -3) {};
		\node [style=none] (100) at (-1.25, 0.5) {};
		\node [style=none] (101) at (-1.25, 2) {};
		\node [style=none] (102) at (-1.25, 3) {};
		\node [style=none] (103) at (-1.25, 4.5) {};
		\node [style=none] (108) at (8.25, 0) {};
		\node [style=none] (109) at (8.25, 1.5) {};
		\node [style=none] (110) at (8.25, 3.5) {};
		\node [style=none] (111) at (8.25, 5) {};
		\node [style=none] (112) at (8.25, -5) {};
		\node [style=none] (113) at (8.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (105.center)
			 to (104.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
		\draw [style=none] (40) to (41);
		\draw [style=none] (40) to (43);
		\draw [style=none] (41) to (43);
		\draw [style=none] (40) to (44);
		\draw [style=none] (44) to (41);
		\draw [in=-180, out=45] (44) to (52.center);
		\draw [in=180, out=-45] (44) to (53.center);
		\draw [in=180, out=-45] (43) to (51.center);
		\draw [in=-180, out=45] (43) to (50.center);
		\draw [in=180, out=-45] (56) to (58.center);
		\draw [in=180, out=45] (56) to (57.center);
		\draw [style=none] (40) to (56);
		\draw [style=none] (56) to (41);
		\draw [in=-180, out=45] (82) to (86.center);
		\draw [in=-180, out=-45] (82) to (87.center);
		\draw [in=180, out=-45] (80) to (85.center);
		\draw [in=-180, out=45] (80) to (84.center);
		\draw [style=none, in=-105, out=120, looseness=0.75] (82) to (80);
		\draw [in=180, out=-45] (81) to (92.center);
		\draw [in=180, out=45] (81) to (91.center);
		\draw [style=none, bend right=15, looseness=0.75] (81) to (82);
		\draw [style=none, bend right=15] (80) to (81);
		\draw (99.center) to (52.center);
		\draw (53.center) to (98.center);
		\draw (101.center) to (57.center);
		\draw (58.center) to (100.center);
		\draw (102.center) to (51.center);
		\draw (103.center) to (50.center);
		\draw (109.center) to (91.center);
		\draw (92.center) to (108.center);
		\draw (110.center) to (85.center);
		\draw (111.center) to (84.center);
		\draw (113.center) to (86.center);
		\draw (87.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/rhsgrey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$0,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/rhsscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (0, 0) {\(a\)};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=had] (7) at (1, 0) {\(-1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/rhswhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/row_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (8.75, 3.75) {};
		\node [style=none] (53) at (8.75, -3.75) {};
		\node [style=none] (54) at (1, -3.75) {};
		\node [style=none] (55) at (1, 3.75) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-6.75, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-6.75, -2) {};
		\node [style=had] (2) at (-5.125, 3) {$e_1$};
		\node [style=had] (3) at (-5.5, 2) {$e_2$};
		\node [style=had] (4) at (-5.875, 0.5) {$e_n$};
		\node [style=had] (5) at (-4.5, 0.5) {$f_1$};
		\node [style=had] (6) at (-2.75, -0.5) {$f_2$};
		\node [style=had] (7) at (-5, -3) {$f_n$};
		\node [style=none] (9) at (-2, -1.25) {$\vdots$};
		\node [style=gn] (10) at (-2, -3.25) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=gn] (12) at (-2.25, 3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1, 3.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,0$}] (33) at (2.5, 1.75) {};
		\node [style=gn, label={[gphase]below:$ka + b,0$}] (34) at (2.5, -2) {};
		\node [style=had] (35) at (4.125, 3) {$e_1$};
		\node [style=had] (36) at (3.75, 2) {$e_2$};
		\node [style=had] (37) at (3.375, 0.5) {$e_n$};
		\node [style=had] (38) at (5.25, 0.75) {$k e_1 \plus f_1$};
		\node [style=had] (39) at (6.75, -0.5) {$k e_2 \plus f_2$};
		\node [style=had] (40) at (4.25, -3) {$k e_n \plus f_n$};
		\node [style=none] (41) at (7.75, -1.25) {$\vdots$};
		\node [style=gn] (42) at (7.75, -3.25) {};
		\node [style=gn] (43) at (8, 0.75) {};
		\node [style=gn] (44) at (7.5, 3.25) {};
		\node [style=none] (45) at (8.75, -3.25) {};
		\node [style=none] (46) at (8.75, 0.75) {};
		\node [style=none] (47) at (8.75, 3.25) {};
		\node [style=none] (48) at (-1, 3.75) {};
		\node [style=none] (49) at (-1, -3.75) {};
		\node [style=none] (50) at (-7.5, -3.75) {};
		\node [style=none] (51) at (-7.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (53.center)
			 to (54.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw (12) to (15.center);
		\draw (11) to (14.center);
		\draw (10) to (13.center);
		\draw [style=none, in=45, out=-180, looseness=1.25] (12) to (0);
		\draw [style=none, in=150, out=15] (0) to (11);
		\draw [style=none, in=300, out=150] (10) to (0);
		\draw [style=none, in=240, out=60] (1) to (12);
		\draw [style=none, in=240, out=0] (1) to (11);
		\draw [style=none, in=180, out=-45] (1) to (10);
		\draw (44) to (47.center);
		\draw (43) to (46.center);
		\draw (42) to (45.center);
		\draw [style=none, in=45, out=-180, looseness=1.25] (44) to (33);
		\draw [style=none, in=150, out=15] (33) to (43);
		\draw [style=none, in=300, out=150] (42) to (33);
		\draw [style=none, in=240, out=60] (34) to (44);
		\draw [style=none, in=240, out=0] (34) to (43);
		\draw [style=none, in=180, out=-45] (34) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-8.05, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\mathsf{T} & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (4.425, 2.25) {};
		\node [style=none] (17) at (4.425, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (22) at (4.425, -1) {};
		\node [style=gbn] (23) at (2.75, -1) {};
		\node [style=gbn] (30) at (3.75, 1.75) {};
		\node [style=gbn] (31) at (2.75, 1.75) {};
		\node [style=ghad] (32) at (2.75, 1.25) {};
		\node [style=umatt] (33) at (2.75, 0.125) {$E$};
		\node [style=bphase] (34) at (1.75, 1.75) {$\vec x,0$};
		\node [style=bphase] (35) at (1.75, -1) {$\vec y,Y$};
		\node [style=none] (36) at (5.425, 0) {$=$};
		\node [style=none] (37) at (6.425, 1) {};
		\node [style=none] (38) at (10.35, 1) {};
		\node [style=none] (39) at (10.35, -0.75) {};
		\node [style=none] (40) at (6.425, -0.75) {};
		\node [style=none] (41) at (10.35, 0) {};
		\node [style=gbn] (42) at (9.675, 0) {};
		\node [style=gwn] (45) at (7.175, 0) {};
		\node [style=lmatt] (47) at (8.425, 0) {$E$};
		\node [style=wphase] (48) at (7.175, 0.5) {$\vec x,0$};
		\node [style=bphase] (49) at (9.675, 0.5) {$\vec y,Y$};
		\node [style=none] (50) at (0, 0.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (51) at (5.425, 0.5) {\tikzlemref{lem:scalable_colour}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=background] (17.center)
			 to (16.center)
			 to (15.center)
			 to (18.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (22.center) to (23);
		\draw [style=very thick] (23) to (31);
		\draw [style=very thick] (31) to (30);
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (41.center) to (42);
		\draw [style=very thick] (42) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, 1) {};
		\node [style=none] (1) at (4.75, 1) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=none] (3) at (-4.425, -1) {};
		\node [style=gbn] (4) at (0, 0) {};
		\node [style=divide] (5) at (2.25, 0) {};
		\node [style=gbn] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=bphase] (9) at (-2.3, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\trans & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (1.125, 0.25) {$m+n$};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=wirelable] (12) at (3.75, -0.25) {$n$};
		\node [style=wirelable] (13) at (3.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_DiagonalElimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (10.675, 0.75) {};
		\node [style=none] (2) at (10.675, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=gbn] (4) at (4.425, 0) {};
		\node [style=divide] (5) at (7.675, 0) {};
		\node [style=gbn] (6) at (10.175, 0.5) {};
		\node [style=none] (7) at (10.675, -0.5) {};
		\node [style=none] (8) at (9.175, -0.5) {};
		\node [style=bphase] (9) at (2, 0) {$\begin{bmatrix} \vec{w} \\ \vec{v} \end{bmatrix}, \begin{bmatrix} 0 & {E'}^\mathsf{T} \\ E' & Y' \end{bmatrix}$};
		\node [style=none] (10) at (9.175, 0.5) {};
		\node [style=wirelable] (51) at (9.1, 0.25) {$m+k$};
		\node [style=wirelable] (52) at (9.1, -0.25) {$n$};
		\node [style=wirelable] (53) at (6.175, 0.25) {$m+k+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=45, out=-180] (10.center) to (5);
		\draw [style=very thick] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.675, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-8.675, -1) {};
		\node [style=gbn] (4) at (-4, 0) {};
		\node [style=divide] (5) at (-3.25, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=bphase] (9) at (-6.425, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\mathsf{T} & Y \end{bmatrix}$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (37) at (1, 1) {};
		\node [style=none] (38) at (10.675, 1) {};
		\node [style=none] (39) at (10.675, -1) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=gbn] (41) at (7.675, 0) {};
		\node [style=divide] (42) at (8.425, 0) {};
		\node [style=gbn] (43) at (10.175, 0.5) {};
		\node [style=none] (44) at (10.675, -0.5) {};
		\node [style=none] (45) at (9.925, -0.5) {};
		\node [style=bphase] (46) at (4.25, 0) {$\begin{bmatrix} A^\trans \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & A^\trans E \\ E^\trans A & Y \end{bmatrix}$};
		\node [style=none] (47) at (9.925, 0.5) {};
		\node [style=wirelable] (49) at (9.675, 0.325) {$m$};
		\node [style=wirelable] (50) at (9.675, -0.25) {$n$};
		\node [style=wirelable] (51) at (-1.825, 0.25) {$m$};
		\node [style=wirelable] (52) at (-1.825, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=-45, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (10.center)
			 to [in=45, out=-180] (5);
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (44.center)
			 to (45.center)
			 to [in=-45, out=180] (42);
		\draw [style=very thick] (41) to (42);
		\draw [style=very thick] (43)
			 to (47.center)
			 to [in=45, out=-180] (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (58) at (-4.825, 0.75) {};
		\node [style=none] (59) at (-0.9, 0.75) {};
		\node [style=none] (60) at (-0.9, -0.5) {};
		\node [style=none] (61) at (-4.825, -0.5) {};
		\node [style=none] (62) at (-0.9, 0) {};
		\node [style=gbn] (63) at (-1.575, 0) {};
		\node [style=gwn] (64) at (-4.075, 0) {};
		\node [style=lmatt] (65) at (-2.825, 0) {$E$};
		\node [style=wphase] (66) at (-4.075, 0.5) {$\vec x,0$};
		\node [style=bphase] (67) at (-1.575, 0.5) {$\vec y,Y$};
		\node [style=none] (68) at (1, 0.75) {};
		\node [style=none] (69) at (5.675, 0.75) {};
		\node [style=none] (70) at (5.675, -0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (5.675, 0) {};
		\node [style=gbn] (73) at (5, 0) {};
		\node [style=gwn] (74) at (2.5, 0) {};
		\node [style=lmatt] (75) at (3.75, 0) {$E$};
		\node [style=wphase] (76) at (2.5, 0.5) {$\vec x,0$};
		\node [style=bphase] (77) at (5, 0.5) {$\vec y,Y$};
		\node [style=gwn] (78) at (1.5, 0) {};
		\node [style=none] (79) at (6.5, 0) {$=$};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (13.425, 0.75) {};
		\node [style=none] (82) at (13.425, -0.5) {};
		\node [style=none] (83) at (7.25, -0.5) {};
		\node [style=none] (84) at (13.425, 0) {};
		\node [style=gbn] (85) at (12.75, 0) {};
		\node [style=gwn] (86) at (10.25, 0) {};
		\node [style=lmatt] (87) at (11.5, 0) {$E$};
		\node [style=wphase] (88) at (10.25, 0.5) {$\vec x,0$};
		\node [style=bphase] (89) at (12.75, 0.5) {$\vec y,Y$};
		\node [style=gwn] (90) at (7.75, 0) {};
		\node [style=none] (91) at (0, -2.25) {$=$};
		\node [style=lmatt] (92) at (9, 0) {$A$};
		\node [style=none] (93) at (1, -1.5) {};
		\node [style=none] (94) at (6.975, -1.5) {};
		\node [style=none] (95) at (6.975, -2.75) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (6.975, -2.25) {};
		\node [style=gbn] (98) at (6.25, -2.25) {};
		\node [style=none] (99) at (3.25, -2.25) {};
		\node [style=lmatt] (100) at (4.75, -2.25) {$E$};
		\node [style=wphase] (101) at (2, -1.75) {$A\vec x,0$};
		\node [style=bphase] (102) at (6.25, -1.75) {$\vec y,Y$};
		\node [style=gwn] (103) at (2, -2.25) {};
		\node [style=lmatt] (104) at (3.25, -2.25) {$A$};
		\node [style=none] (105) at (7.75, -2.25) {$=$};
		\node [style=none] (106) at (8.5, -1.5) {};
		\node [style=none] (107) at (13.425, -1.5) {};
		\node [style=none] (108) at (13.425, -2.75) {};
		\node [style=none] (109) at (8.5, -2.75) {};
		\node [style=none] (110) at (13.425, -2.25) {};
		\node [style=gbn] (111) at (12.75, -2.25) {};
		\node [style=none] (112) at (12.75, -2.25) {};
		\node [style=lmatt] (113) at (11, -2.25) {$AE$};
		\node [style=wphase] (114) at (9.25, -1.75) {$A\vec x,0$};
		\node [style=bphase] (115) at (12.75, -1.75) {$\vec y,Y$};
		\node [style=gwn] (116) at (9.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (62.center) to (63);
		\draw [style=very thick] (63) to (64);
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (72.center) to (73);
		\draw [style=very thick] (73) to (74);
		\draw [style=very thick] (74) to (78);
		\draw [style=background] (82.center)
			 to (81.center)
			 to (80.center)
			 to (83.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (84.center) to (85);
		\draw [style=very thick] (85) to (86);
		\draw [style=very thick] (86) to (90);
		\draw [style=background] (94.center)
			 to (93.center)
			 to (96.center)
			 to [in=180, out=0] (95.center)
			 to cycle;
		\draw [style=very thick] (97.center) to (98);
		\draw [style=very thick] (98) to (99.center);
		\draw [style=very thick] (99.center) to (103);
		\draw [style=background] (109.center)
			 to [in=180, out=0] (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=very thick] (110.center) to (111);
		\draw [style=very thick] (112.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=gbn] (4) at (-1.75, 0) {};
		\node [style=divide] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=bphase] (9) at (-4.125, 0) {\(\begin{bmatrix}\vec x\\ \vec y \end{bmatrix},\begin{bmatrix}0 & E\\ E^\trans & Y \end{bmatrix}\)};
		\node [style=wirelable] (10) at (-0.75, 0.25) {$m+n$};
		\node [style=gbn] (11) at (2.75, 0.5) {};
		\node [style=wirelable] (12) at (2.25, 0.25) {$m$};
		\node [style=wirelable] (13) at (2.25, -0.25) {$n$};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=none] (15) at (19.25, 1) {};
		\node [style=none] (16) at (19.25, -1) {};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=gbn] (18) at (16.25, 0) {};
		\node [style=divide] (19) at (17, 0) {};
		\node [style=none] (20) at (18.25, 0.5) {};
		\node [style=none] (21) at (19.25, -0.5) {};
		\node [style=none] (22) at (18.25, -0.5) {};
		\node [style=bphase] (23) at (10.75, 0) {\(\begin{bmatrix}\vec x\\ \vec y\! +\! B^\trans \vec x\end{bmatrix},\begin{bmatrix}0 && E \\ E^\trans & & Y\! +\! E^\trans B\! +\! B^\trans E\end{bmatrix}\)};
		\node [style=gbn] (25) at (18.5, 0.5) {};
		\node [style=none] (28) at (4.5, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (11)
			 to (6.center)
			 to [in=15, out=180] (5);
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=background] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (16.center) to (15.center);
		\draw [style=background] (15.center) to (14.center);
		\draw [style=background] (14.center) to (17.center);
		\draw [style=background, in=180, out=0] (17.center) to (16.center);
		\draw [style=very thick] (25)
			 to (20.center)
			 to [in=15, out=180] (19);
		\draw [style=very thick] (21.center)
			 to (22.center)
			 to [in=345, out=180] (19);
		\draw [style=very thick] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination_pivots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.175, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-8.175, -0.75) {};
		\node [style=gbn] (4) at (-4, 0) {};
		\node [style=divide] (5) at (-3.25, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=bphase] (9) at (-6.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=wirelable] (12) at (-1.825, 0.25) {$n$};
		\node [style=wirelable] (13) at (-1.825, -0.25) {$m$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (13.925, 0.75) {};
		\node [style=none] (16) at (13.925, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=gbn] (18) at (10.925, 0) {};
		\node [style=divide] (19) at (11.675, 0) {};
		\node [style=gbn] (20) at (13.425, 0.5) {};
		\node [style=none] (21) at (13.925, -0.5) {};
		\node [style=none] (22) at (13.175, -0.5) {};
		\node [style=bphase] (23) at (5.75, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} + A^\mathsf{T}x \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & \hspace{1mm}Y + EA + A^\mathsf{T} E^\mathsf{T} \end{bmatrix}$};
		\node [style=none] (24) at (13.175, 0.5) {};
		\node [style=wirelable] (25) at (13.1, 0.25) {$n$};
		\node [style=wirelable] (26) at (13.1, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=45, out=-180] (10.center) to (5);
		\draw [style=very thick] (10.center) to (6);
		\draw [style=background] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (21.center) to (22.center);
		\draw [style=very thick, in=-45, out=180] (22.center) to (19);
		\draw [style=very thick] (18) to (19);
		\draw [style=very thick, in=45, out=-180] (24.center) to (19);
		\draw [style=very thick] (24.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.925, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-9.925, -0.75) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-7.925, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=345, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=15, out=-180] (11.center) to (5);
		\draw [style=very thick] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=rmatt] (2) at (0.75, 0) {$A$};
		\node [style=none] (9) at (-0.25, 0.375) {};
		\node [style=none] (10) at (1.75, 0.375) {};
		\node [style=none] (11) at (1.75, -0.375) {};
		\node [style=none] (12) at (-0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/axioms_derivable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, 1.25) {};
		\node [style=none] (1) at (12.5, 1.25) {};
		\node [style=none] (2) at (12.5, -0.75) {};
		\node [style=none] (3) at (8.5, -0.75) {};
		\node [style=none] (4) at (0.5, 1.625) {};
		\node [style=none] (5) at (6, 1.625) {};
		\node [style=none] (6) at (6, -1.125) {};
		\node [style=none] (7) at (0.5, -1.125) {};
		\node [style=none] (24) at (18.75, 1.75) {};
		\node [style=none] (25) at (22, 1.75) {};
		\node [style=none] (26) at (22, -1.25) {};
		\node [style=none] (27) at (18.75, -1.25) {};
		\node [style=none] (28) at (14.125, 0.75) {};
		\node [style=none] (29) at (16.75, 0.75) {};
		\node [style=none] (30) at (16.75, -0.25) {};
		\node [style=none] (31) at (14.125, -0.25) {};
		\node [style=none] (32) at (12.5, 8) {};
		\node [style=none] (33) at (16.5, 8) {};
		\node [style=none] (34) at (16.5, 3) {};
		\node [style=none] (35) at (12.5, 3) {};
		\node [style=none] (36) at (19, 8) {};
		\node [style=none] (37) at (22, 8) {};
		\node [style=none] (38) at (22, 3) {};
		\node [style=none] (39) at (19, 3) {};
		\node [style=none] (40) at (0.5, 8) {};
		\node [style=none] (41) at (4.5, 8) {};
		\node [style=none] (42) at (4.5, 3) {};
		\node [style=none] (43) at (0.5, 3) {};
		\node [style=none] (44) at (7, 8) {};
		\node [style=none] (45) at (10, 8) {};
		\node [style=none] (46) at (10, 3) {};
		\node [style=none] (47) at (7, 3) {};
		\node [style=none] (48) at (5.75, 5.5) {$=$};
		\node [style=ggn, label={[gphase]below:$x,X$}] (49) at (2, 7) {};
		\node [style=none] (50) at (0.5, 7.75) {};
		\node [style=none] (51) at (0.5, 6.25) {};
		\node [style=none] (52) at (4, 7.75) {};
		\node [style=none] (53) at (4, 6.25) {};
		\node [style=none] (54) at (4.25, 7.25) {$\vdots$};
		\node [style=none] (55) at (0.75, 7.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$y,Y$}] (56) at (3, 4) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (1, 3.25) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 3.25) {};
		\node [style=none] (61) at (4.25, 4.25) {$\vdots$};
		\node [style=none] (62) at (0.75, 4.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$\substack{x+y,\\X+Y}$}] (63) at (8.5, 5.5) {};
		\node [style=none] (64) at (10, 7.75) {};
		\node [style=none] (65) at (10, 6.25) {};
		\node [style=none] (66) at (10, 4.75) {};
		\node [style=none] (67) at (10, 3.25) {};
		\node [style=none] (68) at (7, 7.75) {};
		\node [style=none] (69) at (7, 6.25) {};
		\node [style=none] (70) at (7, 4.75) {};
		\node [style=none] (71) at (7, 3.25) {};
		\node [style=none] (72) at (9.75, 7.25) {$\vdots$};
		\node [style=none] (73) at (9.75, 4.25) {$\vdots$};
		\node [style=none] (74) at (7.25, 7.25) {$\vdots$};
		\node [style=none] (75) at (7.25, 4.25) {$\vdots$};
		\node [style=none] (76) at (0.5, 4.75) {};
		\node [style=none] (77) at (0.5, 3.25) {};
		\node [style=none] (78) at (4.5, 7.75) {};
		\node [style=none] (79) at (4.5, 6.25) {};
		\node [style=none] (80) at (17.75, 0.25) {$=$};
		\node [style=none] (81) at (14.125, 0.25) {};
		\node [style=ghad] (82) at (16.05, 0.25) {};
		\node [style=none] (83) at (16.75, 0.25) {};
		\node [style=none] (84) at (17.75, 5.5) {$=$};
		\node [style=grn, label={[rphase]below:$x,X$}] (85) at (14, 7) {};
		\node [style=none] (86) at (12.5, 7.75) {};
		\node [style=none] (87) at (12.5, 6.25) {};
		\node [style=none] (88) at (16, 7.75) {};
		\node [style=none] (89) at (16, 6.25) {};
		\node [style=none] (90) at (16.25, 7.25) {$\vdots$};
		\node [style=none] (91) at (12.75, 7.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$y,Y$}] (92) at (15, 4) {};
		\node [style=none] (93) at (13, 4.75) {};
		\node [style=none] (94) at (13, 3.25) {};
		\node [style=none] (95) at (16.5, 4.75) {};
		\node [style=none] (96) at (16.5, 3.25) {};
		\node [style=none] (97) at (16.25, 4.25) {$\vdots$};
		\node [style=none] (98) at (12.75, 4.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\substack{x+y,\\X+Y}$}] (99) at (20.5, 5.5) {};
		\node [style=none] (100) at (22, 7.75) {};
		\node [style=none] (101) at (22, 6.25) {};
		\node [style=none] (102) at (22, 4.75) {};
		\node [style=none] (103) at (22, 3.25) {};
		\node [style=none] (104) at (19, 7.75) {};
		\node [style=none] (105) at (19, 6.25) {};
		\node [style=none] (106) at (19, 4.75) {};
		\node [style=none] (107) at (19, 3.25) {};
		\node [style=none] (108) at (21.75, 7.25) {$\vdots$};
		\node [style=none] (109) at (21.75, 4.25) {$\vdots$};
		\node [style=none] (110) at (19.25, 7.25) {$\vdots$};
		\node [style=none] (111) at (19.25, 4.25) {$\vdots$};
		\node [style=none] (112) at (12.5, 4.75) {};
		\node [style=none] (113) at (12.5, 3.25) {};
		\node [style=none] (114) at (16.5, 7.75) {};
		\node [style=none] (115) at (16.5, 6.25) {};
		\node [style=grn] (116) at (14.475, 5.625) {};
		\node [style=ggn, label={[gphase]left:$x,X$}] (117) at (3.25, 0.25) {};
		\node [style=none] (118) at (6, 1) {};
		\node [style=none] (119) at (6, -0.5) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=none] (121) at (0.5, -0.5) {};
		\node [style=ghad] (122) at (4.25, 1) {};
		\node [style=ghad] (123) at (4.25, -0.5) {};
		\node [style=ghad] (124) at (2.25, 1) {};
		\node [style=ghad] (125) at (2.25, -0.5) {};
		\node [style=none] (126) at (7.25, 0.25) {$=$};
		\node [style=none] (127) at (5.75, 0.5) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Ax,AXA^\mathsf{T}$}] (128) at (10.5, 0.25) {};
		\node [style=none] (129) at (12.5, 1) {};
		\node [style=none] (130) at (12.5, -0.5) {};
		\node [style=none] (131) at (8.5, 1) {};
		\node [style=none] (132) at (8.5, -0.5) {};
		\node [style=none] (133) at (11.5, 1) {};
		\node [style=none] (134) at (11.5, -0.5) {};
		\node [style=none] (135) at (9.5, 1) {};
		\node [style=none] (136) at (9.5, -0.5) {};
		\node [style=none] (137) at (8.75, 0.5) {$\vdots$};
		\node [style=none] (138) at (12.25, 0.5) {$\vdots$};
		\node [style=none] (139) at (0.5, 1) {};
		\node [style=none] (140) at (0.75, 0.5) {$\vdots$};
		\node [style=grn] (159) at (21.25, 0) {};
		\node [style=none] (160) at (18.75, 0) {};
		\node [style=grn] (161) at (19.5, 0) {};
		\node [style=none] (162) at (22, 0) {};
		\node [style=ggn] (163) at (20.375, 0) {};
		\node [style=grn] (164) at (20.375, 0.75) {};
		\node [style=rphase] (165) at (19.5, -0.75) {$0,X$};
		\node [style=rphase] (166) at (21.25, -0.75) {$0,X$};
		\node [style=rphase] (167) at (20.375, 1.35) {$0,\minu X$};
		\node [style=lmatt] (168) at (1.25, 1) {$A$};
		\node [style=lmatt] (169) at (1.25, -0.5) {$A$};
		\node [style=rmatt] (170) at (5.25, 1) {$A$};
		\node [style=rmatt] (171) at (5.25, -0.5) {$A$};
		\node [style=rmatt] (172) at (14.9, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=background] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=background] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=very thick, bend left=15] (49) to (52.center);
		\draw [style=very thick, bend right=15] (49) to (53.center);
		\draw [style=very thick, bend right] (49) to (50.center);
		\draw [style=very thick, bend left] (49) to (51.center);
		\draw [style=very thick, bend left] (56) to (59.center);
		\draw [style=very thick, bend right] (56) to (60.center);
		\draw [style=very thick, bend right=15] (56) to (57.center);
		\draw [style=very thick, bend left=15] (56) to (58.center);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (63) to (65.center);
		\draw [style=very thick, in=180, out=60] (63) to (64.center);
		\draw [style=very thick, in=180, out=-30] (63) to (66.center);
		\draw [style=very thick, in=180, out=-60] (63) to (67.center);
		\draw [style=very thick, in=0, out=120] (63) to (68.center);
		\draw [style=very thick, in=0, out=150] (63) to (69.center);
		\draw [style=very thick, in=0, out=-150] (63) to (70.center);
		\draw [style=very thick, in=0, out=-120] (63) to (71.center);
		\draw [style=very thick] (76.center) to (57.center);
		\draw [style=very thick] (77.center) to (58.center);
		\draw [style=very thick] (53.center) to (79.center);
		\draw [style=very thick] (52.center) to (78.center);
		\draw [style=very thick, in=135, out=-45] (49) to (56);
		\draw [style=very thick] (82) to (81.center);
		\draw [style=very thick] (83.center) to (82);
		\draw [style=very thick, bend left=15] (85) to (88.center);
		\draw [style=very thick, bend right=15] (85) to (89.center);
		\draw [style=very thick, bend right] (85) to (86.center);
		\draw [style=very thick, bend left] (85) to (87.center);
		\draw [style=very thick, bend left] (92) to (95.center);
		\draw [style=very thick, bend right] (92) to (96.center);
		\draw [style=very thick, bend right=15] (92) to (93.center);
		\draw [style=very thick, bend left=15] (92) to (94.center);
		\draw [style=very thick, in=180, out=30] (99) to (101.center);
		\draw [style=very thick, in=180, out=60] (99) to (100.center);
		\draw [style=very thick, in=180, out=-30] (99) to (102.center);
		\draw [style=very thick, in=180, out=-60] (99) to (103.center);
		\draw [style=very thick, in=0, out=120] (99) to (104.center);
		\draw [style=very thick, in=0, out=150] (99) to (105.center);
		\draw [style=very thick, in=0, out=-150] (99) to (106.center);
		\draw [style=very thick, in=0, out=-120] (99) to (107.center);
		\draw [style=very thick] (112.center) to (93.center);
		\draw [style=very thick] (113.center) to (94.center);
		\draw [style=very thick] (89.center) to (115.center);
		\draw [style=very thick] (88.center) to (114.center);
		\draw [style=very thick, in=135, out=-45] (85) to (92);
		\draw [style=very thick] (124) to (120.center);
		\draw [style=very thick] (125) to (121.center);
		\draw [style=very thick] (122) to (118.center);
		\draw [style=very thick] (123) to (119.center);
		\draw [style=very thick, in=180, out=-75] (117) to (123);
		\draw [style=very thick, in=0, out=-105] (117) to (125);
		\draw [style=very thick, in=360, out=105] (117) to (124);
		\draw [style=very thick, in=180, out=75] (117) to (122);
		\draw [style=very thick] (135.center) to (131.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick] (133.center) to (129.center);
		\draw [style=very thick] (134.center) to (130.center);
		\draw [style=very thick, in=180, out=-75] (128) to (134.center);
		\draw [style=very thick, in=0, out=-105] (128) to (136.center);
		\draw [style=very thick, in=360, out=105] (128) to (135.center);
		\draw [style=very thick, in=180, out=75] (128) to (133.center);
		\draw [style=very thick] (161) to (160.center);
		\draw [style=very thick] (162.center) to (159);
		\draw [style=very thick] (163) to (161);
		\draw [style=very thick] (163) to (159);
		\draw [style=very thick] (164) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (139) at (-3.375, -1.375) {$k+1$};
		\node [style=wirelable] (140) at (-1.55, -1.375) {$k+1$};
		\node [style=wirelable] (141) at (-3.375, -0.125) {$k+1$};
		\node [style=wirelable] (142) at (-1.55, -0.125) {$k+1$};
		\node [style=wirelable] (143) at (1.75, -1.475) {$k$};
		\node [style=wirelable] (144) at (3.75, -1.475) {$k$};
		\node [style=wirelable] (145) at (3.9, 0.6) {$k$};
		\node [style=wirelable] (146) at (1.6, 0.6) {$k$};
		\node [style=none] (105) at (1, 1.55) {};
		\node [style=none] (106) at (4.5, 1.55) {};
		\node [style=none] (107) at (4.5, -1.725) {};
		\node [style=none] (108) at (1, -1.725) {};
		\node [style=none] (93) at (-4, 1.575) {};
		\node [style=none] (94) at (-1, 1.575) {};
		\node [style=none] (95) at (-1, -1.7) {};
		\node [style=none] (96) at (-4, -1.7) {};
		\node [style=none] (55) at (0.125, 0) {$\coloneqq$};
		\node [style=bn] (58) at (2.75, 1.1) {};
		\node [style=gbn] (59) at (2.75, -1.1) {};
		\node [style=had] (62) at (2.75, 0.675) {};
		\node [style=umatt] (63) at (2.75, -0.125) {${\vec w}^\trans$};
		\node [style=gbn] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (-1.75, -0.375) {};
		\node [style=none] (73) at (-1.75, -1.125) {};
		\node [style=none] (74) at (-3.25, -0.375) {};
		\node [style=none] (75) at (-3.25, -1.125) {};
		\node [style=none] (76) at (-3.725, -0.75) {$m$};
		\node [style=none] (83) at (-3.4, -0.75) {$\vdotss$};
		\node [style=none] (84) at (-1.325, -0.75) {$n$};
		\node [style=none] (85) at (-1.675, -0.75) {$\vdotss$};
		\node [style=none] (86) at (-4, -0.375) {};
		\node [style=none] (87) at (-4, -1.125) {};
		\node [style=none] (97) at (1, 1.1) {};
		\node [style=none] (98) at (1, -1.1) {};
		\node [style=divide] (99) at (1.375, 1.1) {};
		\node [style=divide] (100) at (1.375, -1.1) {};
		\node [style=none] (122) at (1.25, 0) {$\vdotss$};
		\node [style=none] (125) at (2.25, 1.025) {$\vdotss$};
		\node [style=none] (127) at (2.2, -0.975) {$\vdotss$};
		\node [style=none] (128) at (-1, -0.375) {};
		\node [style=none] (129) at (-1, -1.125) {};
		\node [style=none] (132) at (4.5, 1.1) {};
		\node [style=none] (133) at (4.5, -1.1) {};
		\node [style=gather] (134) at (4.125, 1.1) {};
		\node [style=gather] (135) at (4.125, -1.1) {};
		\node [style=none] (136) at (4.25, 0) {$\vdotss$};
		\node [style=none] (137) at (3.25, 1.025) {$\vdotss$};
		\node [style=none] (138) at (3.3, -0.975) {$\vdotss$};
		\node [style=bphase] (64) at (-2.5, 0.4) {$\begin{bmatrix} a \\ \vec v \end{bmatrix}, \begin{bmatrix} b & {\vec w}^\trans \\ {\vec w} & A \end{bmatrix}$};
		\node [style=gphase] (65) at (2.75, 1.525) {$a,b$};
		\node [style=gphase] (66) at (2.75, -1.525) {$\vec v,A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (128.center)
			 to (72.center)
			 to [in=60, out=180] (71);
		\draw [style=very thick] (129.center)
			 to (73.center)
			 to [in=-60, out=180] (71);
		\draw [style=very thick] (86.center)
			 to (74.center)
			 to [in=120, out=360] (71);
		\draw [style=very thick] (87.center)
			 to (75.center)
			 to [in=-120, out=0] (71);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=165, out=-30] (99) to (59);
		\draw [in=135, out=45, looseness=0.75] (99) to (58);
		\draw [in=-165, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-30, looseness=0.75] (100) to (59);
		\draw [style=very thick] (133.center) to (135);
		\draw [style=very thick] (132.center) to (134);
		\draw [style=very thick, in=-150, out=-30, looseness=0.75] (59) to (135);
		\draw [in=-15, out=150] (135) to (58);
		\draw [in=45, out=135, looseness=0.75] (134) to (58);
		\draw [style=very thick, in=15, out=-150] (134) to (59);
		\draw [style=very thick] (59) to (63);
		\draw (63) to (62);
		\draw (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-explicit-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, -2.125) {};
		\node [style=none] (1) at (5.8, -2.125) {};
		\node [style=none] (2) at (5.8, 2.125) {};
		\node [style=none] (3) at (-0.125, 2.125) {};
		\node [style=had] (4) at (0.5, 0) {$X_{1,3}$};
		\node [style=had] (5) at (1.8, 0.775) {$X_{1,2}$};
		\node [style=had] (6) at (1.8, -0.925) {$X_{2,3}$};
		\node [style=bn] (7) at (1.075, 1.45) {};
		\node [style=bn] (8) at (1.8, -0.325) {};
		\node [style=bn] (9) at (1.075, -1.45) {};
		\node [style=none] (21) at (4.8, -0.3) {};
		\node [style=none] (23) at (4.3, 1.45) {};
		\node [style=none] (25) at (4.3, -1.45) {};
		\node [style=none] (52) at (-1.125, 0) {$=$};
		\node [style=none] (53) at (-3.625, 1) {};
		\node [style=none] (54) at (-2.125, 1) {};
		\node [style=none] (55) at (-2.125, -0.5) {};
		\node [style=none] (56) at (-3.625, -0.5) {};
		\node [style=gbn] (58) at (-3.125, 0) {};
		\node [style=none] (64) at (-2.125, 0) {};
		\node [style=wirelable] (77) at (-2.3, 0.25) {$3$};
		\node [style=none] (96) at (5.8, -0.1) {};
		\node [style=gather] (98) at (5.3, -0.1) {};
		\node [style=bphase] (99) at (-0.3, 1.45) {$x_{1}, X_{1,1}$};
		\node [style=bphase] (100) at (3.3, 0.175) {$x_{2}, X_{2,2}$};
		\node [style=bphase] (101) at (-0.3, -1.45) {$x_{3}, X_{3,3}$};
		\node [style=bphase] (57) at (-3.125, 0.75) {$\vec x,X$};
		\node [style=none] (102) at (0.5, 0.75) {};
		\node [style=none] (103) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [style=very thick] (98) to (96.center);
		\draw (7)
			 to (23.center)
			 to [in=120, out=0, looseness=0.75] (98);
		\draw (8)
			 to (21.center)
			 to [in=195, out=0, looseness=0.50] (98);
		\draw (98)
			 to [in=0, out=-120, looseness=0.75] (25.center)
			 to (9);
		\draw [style=very thick] (58) to (64.center);
		\draw (9)
			 to [in=-90, out=45] (6.center)
			 to (8);
		\draw (8)
			 to (5.center)
			 to [in=-45, out=90] (7);
		\draw (9)
			 to [in=-90, out=120] (103.center)
			 to (4.center)
			 to (102.center)
			 to [in=240, out=90] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, -1.75) {};
		\node [style=none] (1) at (7.425, -1.75) {};
		\node [style=none] (2) at (7.425, 1.75) {};
		\node [style=none] (3) at (-0.125, 1.75) {};
		\node [style=had] (4) at (2.725, -0.625) {$X_{1,3}$};
		\node [style=had] (5) at (4.075, 0.65) {$X_{1,2}$};
		\node [style=had] (6) at (4.25, -0.625) {$X_{2,3}$};
		\node [style=bn] (7) at (3.225, 1.25) {};
		\node [style=bn] (8) at (4.3, 0) {};
		\node [style=bn] (9) at (3.475, -1.25) {};
		\node [style=none] (22) at (4.9, 1.025) {};
		\node [style=none] (23) at (4.9, 1.25) {};
		\node [style=none] (24) at (4.9, -1.25) {};
		\node [style=none] (25) at (4.9, -1.025) {};
		\node [style=none] (28) at (1.525, -1.475) {};
		\node [style=none] (29) at (1.525, -1.025) {};
		\node [style=none] (30) at (3.225, -0.225) {};
		\node [style=none] (31) at (3.225, 0.225) {};
		\node [style=none] (32) at (1.525, -0.225) {};
		\node [style=none] (33) at (1.525, 0.225) {};
		\node [style=none] (36) at (1.525, 1.025) {};
		\node [style=none] (37) at (1.525, 1.475) {};
		\node [style=none] (52) at (-1.125, 0) {$=$};
		\node [style=none] (53) at (-3.975, 1) {};
		\node [style=none] (54) at (-2.125, 1) {};
		\node [style=none] (55) at (-2.125, -0.75) {};
		\node [style=none] (56) at (-3.975, -0.75) {};
		\node [style=gbn] (58) at (-3.05, 0) {};
		\node [style=none] (59) at (-2.375, 0.375) {};
		\node [style=none] (60) at (-2.375, -0.375) {};
		\node [style=none] (61) at (-3.725, 0.5) {};
		\node [style=none] (62) at (-3.725, -0.5) {};
		\node [style=none] (64) at (-2.125, 0.375) {};
		\node [style=none] (65) at (-2.125, -0.375) {};
		\node [style=none] (73) at (-3.975, 0.5) {};
		\node [style=none] (74) at (-3.975, -0.5) {};
		\node [style=wirelable] (75) at (-3.8, 0.7) {$3$};
		\node [style=wirelable] (76) at (-3.8, -0.3) {$3$};
		\node [style=wirelable] (77) at (-2.3, 0.575) {$3$};
		\node [style=wirelable] (78) at (-2.3, -0.175) {$3$};
		\node [style=none] (89) at (-0.125, 0.75) {};
		\node [style=none] (90) at (-0.125, -0.625) {};
		\node [style=divide] (91) at (0.375, 0.75) {};
		\node [style=divide] (92) at (0.375, -0.625) {};
		\node [style=none] (96) at (7.425, 0.75) {};
		\node [style=none] (97) at (7.425, -0.625) {};
		\node [style=gather] (98) at (6.925, 0.75) {};
		\node [style=gather] (99) at (6.925, -0.625) {};
		\node [style=none] (102) at (-3.975, 0) {};
		\node [style=wirelable] (103) at (-3.8, 0.2) {$3$};
		\node [style=none] (104) at (-0.125, 0) {};
		\node [style=divide] (105) at (0.375, 0) {};
		\node [style=none] (106) at (1.525, 1.25) {};
		\node [style=none] (107) at (1.525, 0) {};
		\node [style=none] (108) at (1.525, -1.25) {};
		\node [style=bphase] (110) at (4.425, 1.7) {$ x_{1}, X_{1,1}$};
		\node [style=bphase] (111) at (6.075, 0) {$x_{2}, X_{2,2}$};
		\node [style=bphase] (112) at (4.425, -1.7) {$x_{3}, X_{3,3}$};
		\node [style=bphase] (57) at (-3.05, 0.625) {$\vec x,X$};
		\node [style=none] (115) at (2.725, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (9)
			 to [in=-180, out=30] (25.center)
			 to [in=-150, out=0] (98);
		\draw (99)
			 to [in=0, out=-150] (24.center)
			 to (9);
		\draw (7)
			 to [in=180, out=-30] (22.center)
			 to [in=150, out=0] (99);
		\draw (7)
			 to (23.center)
			 to [in=150, out=0] (98);
		\draw (7)
			 to [in=0, out=-150] (36.center)
			 to [in=15, out=180, looseness=0.50] (92);
		\draw (7)
			 to [in=0, out=150] (37.center)
			 to [in=30, out=-180] (91);
		\draw (8)
			 to [in=0, out=-135] (30.center)
			 to (32.center)
			 to [in=0, out=-180, looseness=1.25] (92);
		\draw (91)
			 to [in=180, out=0] (33.center)
			 to (31.center)
			 to [in=-225, out=0] (8);
		\draw (91)
			 to [in=180, out=-30, looseness=0.50] (29.center)
			 to [in=150, out=0] (9);
		\draw (9)
			 to [in=0, out=-150] (28.center)
			 to [in=-30, out=180] (92);
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [style=very thick] (64.center)
			 to (59.center)
			 to [in=45, out=180] (58);
		\draw [style=very thick] (58)
			 to [in=180, out=-45] (60.center)
			 to (65.center);
		\draw [style=very thick] (58)
			 to [in=360, out=135] (61.center)
			 to (73.center);
		\draw [style=very thick] (58)
			 to [in=0, out=-135] (62.center)
			 to (74.center);
		\draw [style=very thick] (92) to (90.center);
		\draw [style=very thick] (91) to (89.center);
		\draw [style=very thick] (99) to (97.center);
		\draw [style=very thick] (98) to (96.center);
		\draw [style=very thick] (102.center) to (58);
		\draw [style=very thick] (105) to (104.center);
		\draw (105)
			 to [in=-180, out=-30, looseness=0.75] (108.center)
			 to (9);
		\draw (105)
			 to [in=180, out=0] (107.center)
			 to (8);
		\draw (7)
			 to (106.center)
			 to [in=30, out=180, looseness=0.75] (105);
		\draw (9)
			 to [in=-90, out=105, looseness=0.75] (4.center)
			 to [in=270, out=90] (115.center)
			 to [in=-120, out=90] (7);
		\draw (7)
			 to [in=135, out=-75] (5.center)
			 to [in=90, out=-45] (8);
		\draw (8)
			 to [in=90, out=-90] (6.center)
			 to [in=75, out=-120] (9);
		\draw [in=-180, out=30, looseness=0.75] (8) to (98);
		\draw [in=345, out=-180, looseness=0.75] (99) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=gbn] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.525, 0) {$m$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-3, 0.2) {$\vdots$};
		\node [style=none] (19) at (-1.625, 0) {$n$};
		\node [style=none] (20) at (-2, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=bphase] (5) at (-2.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick, in=180, out=60] (6) to (7.center);
		\draw [style=very thick, in=180, out=-60] (6) to (8.center);
		\draw [style=very thick, in=360, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=very thick] (12.center) to (7.center);
		\draw [style=very thick] (13.center) to (8.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/box-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=ghad] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (13) at (1, 0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style=none] (15) at (3.5, -0.675) {};
		\node [style=none] (16) at (1, -0.675) {};
		\node [style=divide] (19) at (1.5, 0) {};
		\node [style=gather] (20) at (3, 0) {};
		\node [style=had] (21) at (2.25, 0.25) {};
		\node [style=ghad] (22) at (2.25, -0.25) {};
		\node [style=wirelable] (23) at (-3.75, 0.25) {$n+1$};
		\node [style=wirelable] (24) at (-1.75, 0.25) {$n+1$};
		\node [style=wirelable] (25) at (1.75, -0.425) {$n$};
		\node [style=wirelable] (26) at (2.75, -0.425) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (1.center)
			 to (2.center)
			 to (0.center);
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=very thick] (19) to (10.center);
		\draw [style=very thick] (20) to (11.center);
		\draw (20)
			 to [in=0, out=135] (21.center)
			 to [in=45, out=180] (19);
		\draw [style=very thick] (19)
			 to [in=180, out=-45] (22.center)
			 to [in=-135, out=0] (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (1.center)
			 to (2.center)
			 to (0.center);
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (306) at (1, 1) {};
		\node [style=none] (307) at (5, 1) {};
		\node [style=none] (308) at (5, -1) {};
		\node [style=none] (309) at (1, -1) {};
		\node [style=none] (310) at (-6.5, 1.375) {};
		\node [style=none] (311) at (-1, 1.375) {};
		\node [style=none] (312) at (-1, -1.375) {};
		\node [style=none] (313) at (-6.5, -1.375) {};
		\node [style=ggn, label={[gphase]left:$\vec x,X$}] (314) at (-3.75, 0) {};
		\node [style=none] (315) at (-1, 0.75) {};
		\node [style=none] (316) at (-1, -0.75) {};
		\node [style=none] (317) at (-6.5, 0.75) {};
		\node [style=none] (318) at (-6.5, -0.75) {};
		\node [style=ghad] (319) at (-2.75, 0.75) {};
		\node [style=ghad] (320) at (-2.75, -0.75) {};
		\node [style=ghad] (321) at (-4.75, 0.75) {};
		\node [style=ghad] (322) at (-4.75, -0.75) {};
		\node [style=none] (323) at (0, 0) {$=$};
		\node [style=none] (324) at (-1.25, 0.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Z\vec x,ZXZ^\trans$}] (325) at (3, 0) {};
		\node [style=none] (326) at (5, 0.75) {};
		\node [style=none] (327) at (5, -0.75) {};
		\node [style=none] (328) at (1, 0.75) {};
		\node [style=none] (329) at (1, -0.75) {};
		\node [style=none] (330) at (4, 0.75) {};
		\node [style=none] (331) at (4, -0.75) {};
		\node [style=none] (332) at (2, 0.75) {};
		\node [style=none] (333) at (2, -0.75) {};
		\node [style=none] (334) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (335) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (336) at (-6.5, 0.75) {};
		\node [style=none] (337) at (-6.25, 0.25) {$\vdots$};
		\node [style=lmatt] (338) at (-5.75, 0.75) {$Z$};
		\node [style=lmatt] (339) at (-5.75, -0.75) {$Z$};
		\node [style=rmatt] (340) at (-1.75, 0.75) {$Z$};
		\node [style=rmatt] (341) at (-1.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (307.center)
			 to (306.center)
			 to (309.center)
			 to (308.center)
			 to cycle;
		\draw [style=background] (310.center)
			 to (313.center)
			 to (312.center)
			 to (311.center)
			 to cycle;
		\draw [style=very thick] (321) to (317.center);
		\draw [style=very thick] (322) to (318.center);
		\draw [style=very thick] (319) to (315.center);
		\draw [style=very thick] (320) to (316.center);
		\draw [style=very thick, in=180, out=-75] (314) to (320);
		\draw [style=very thick, in=0, out=-105] (314) to (322);
		\draw [style=very thick, in=360, out=105] (314) to (321);
		\draw [style=very thick, in=180, out=75] (314) to (319);
		\draw [style=very thick] (325)
			 to [in=360, out=105] (332.center)
			 to (328.center);
		\draw [style=very thick] (325)
			 to [in=0, out=-105] (333.center)
			 to (329.center);
		\draw [style=very thick] (325)
			 to [in=180, out=75] (330.center)
			 to (326.center);
		\draw [style=very thick] (325)
			 to [in=180, out=-75] (331.center)
			 to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/dividermonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=divide] (6) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1.025, 0) {$n$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (6) to (8.center);
		\draw [style=very thick, in=180, out=60] (6) to (9.center);
		\draw [style=very thick, in=180, out=-60] (6) to (10.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/gatherermonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=gather] (6) at (0, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1.025, 0) {$n$};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-0.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (6) to (8.center);
		\draw [style=very thick, in=0, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/graph-like-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (5.75, 1) {};
		\node [style=none] (2) at (5.75, -1.5) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=bn] (4) at (1.25, 0) {};
		\node [style=divide] (5) at (2, 0) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (3.75, -0.5) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=bphase] (9) at (1.25, 0.5) {$x,X$};
		\node [style=wirelable] (10) at (3.25, -0.25) {$m$};
		\node [style=bn] (11) at (3.75, 0.5) {};
		\node [style=wirelable] (12) at (3.25, 0.25) {$n$};
		\node [style=gather] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=bn] (18) at (-1.25, 0.5) {};
		\node [style=wirelable] (20) at (-0.75, -0.25) {$m$};
		\node [style=wirelable] (21) at (-0.75, 0.25) {$j$};
		\node [style=bn] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (4.75, 0.25) {};
		\node [style=none] (24) at (4.75, -1.25) {};
		\node [style=none] (26) at (4.75, 0.25) {};
		\node [style=none] (27) at (4.75, -1.25) {};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (29) at (4.75, -1.25) {};
		\node [style=none] (30) at (5, -0.3) {$\vdots$};
		\node [style=none] (31) at (5.75, 0.25) {};
		\node [style=none] (32) at (5.75, -1.25) {};
		\node [style=bn] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-2.25, -1.25) {};
		\node [style=none] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (-2.25, -1.25) {};
		\node [style=none] (39) at (-2.25, 0.25) {};
		\node [style=none] (40) at (-2.25, -1.25) {};
		\node [style=none] (41) at (-2.5, -0.3) {$\vdots$};
		\node [style=none] (42) at (-3.25, 0.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [in=45, out=180] (6.center) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-45, out=180] (8.center) to (5);
		\draw (4) to (5);
		\draw (11) to (6.center);
		\draw [in=135, out=0] (15.center) to (14);
		\draw (16.center) to (17.center);
		\draw [in=-135, out=0] (17.center) to (14);
		\draw (18) to (15.center);
		\draw (4) to (14);
		\draw [in=-180, out=60] (22) to (23.center);
		\draw [in=180, out=-60] (22) to (24.center);
		\draw [style=multiplexer] (26.center) to (28.center);
		\draw [style=multiplexer] (27.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw [in=360, out=120] (33) to (34.center);
		\draw [in=0, out=-120] (33) to (35.center);
		\draw [style=multiplexer] (37.center) to (39.center);
		\draw [style=multiplexer] (38.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/graph-like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=gbn] (4) at (-2.75, 0) {};
		\node [style=divide] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=bphase] (9) at (-2.75, 0.5) {$\vec x,X$};
		\node [style=wirelable] (10) at (-1.25, 0.25) {$m+n$};
		\node [style=gbn] (11) at (2.25, 0.5) {};
		\node [style=wirelable] (12) at (1.75, 0.25) {$m$};
		\node [style=wirelable] (13) at (1.75, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (11)
			 to (6.center)
			 to [in=15, out=180] (5);
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/local_complementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.675, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-8.675, -0.75) {};
		\node [style=gbn] (4) at (-4.5, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=bn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-6.675, 0) {$\begin{bmatrix} x \\ z \end{bmatrix}, \begin{bmatrix} y & E^\mathsf{T} \\ E & Z \end{bmatrix}$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=gbn] (14) at (4, -0.25) {};
		\node [style=none] (15) at (7, -0.25) {};
		\node [style=bphase] (16) at (4, 0.375) {$z \minu y^{\minu 1}xE^\mathsf{T},Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (17) at (1, 0.875) {};
		\node [style=none] (18) at (7, 0.875) {};
		\node [style=none] (19) at (7, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=345, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [in=15, out=-180] (11.center) to (5);
		\draw (11.center) to (6);
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to [in=90, out=270] (20.center)
			 to cycle;
		\draw [style=very thick] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/matrix_converse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=lmatt] (2) at (0.75, 0) {$A$};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (1.75, 0.625) {};
		\node [style=none] (11) at (1.75, -0.625) {};
		\node [style=none] (12) at (-0.25, -0.625) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=rmatt] (15) at (3.75, 0) {$A$};
		\node [style=none] (16) at (2.75, 0.625) {};
		\node [style=none] (17) at (4.75, 0.625) {};
		\node [style=none] (18) at (4.75, -0.625) {};
		\node [style=none] (19) at (2.75, -0.625) {};
		\node [style=none] (20) at (3.25, 0.375) {};
		\node [style=none] (21) at (4.25, -0.375) {};
		\node [style=none] (22) at (2.75, -0.375) {};
		\node [style=none] (23) at (4.75, 0.375) {};
		\node [style=none] (24) at (2.25, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
		\draw [style=background] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=very thick] (22.center)
			 to (21.center)
			 to [in=360, out=0] (14.center)
			 to (15.center)
			 to (13.center)
			 to [in=180, out=180] (20.center)
			 to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/reduced-AP-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.925, 1.25) {};
		\node [style=none] (1) at (7.5, 1.25) {};
		\node [style=none] (2) at (7.5, -1.25) {};
		\node [style=none] (3) at (-6.925, -1.25) {};
		\node [style=gbn] (4) at (0.5, 0) {};
		\node [style=divide] (5) at (2.75, 0) {};
		\node [style=gbn] (6) at (4.75, 0.5) {};
		\node [style=none] (8) at (4.25, -0.5) {};
		\node [style=bphase] (9) at (-3.25, 0) {$\begin{bmatrix} \vec{x} \\ 0_m \\ \vec{\mu} \end{bmatrix}, \begin{bmatrix} 0 & 1_m & L \\ 1_m & 0 & 0 \\ L^\trans & 0 & \Sigma \end{bmatrix}$};
		\node [style=wirelable] (10) at (1.625, 0.25) {$m+n$};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=wirelable] (12) at (4.25, -0.25) {$n$};
		\node [style=wirelable] (13) at (4.25, 0.25) {$m$};
		\node [style=lmatt] (14) at (6, -0.5) {\(\varsigma\)};
		\node [style=none] (15) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5)
			 to [in=180, out=345] (8.center)
			 to (14);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=very thick] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/scalable_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-10, 1.25) {};
		\node [style=none] (106) at (-6.25, 1.25) {};
		\node [style=none] (107) at (-6.25, -2.5) {};
		\node [style=none] (108) at (-10, -2.5) {};
		\node [style=none] (93) at (-18.5, 1.25) {};
		\node [style=none] (94) at (-12.75, 1.25) {};
		\node [style=none] (95) at (-12.75, -2.5) {};
		\node [style=none] (96) at (-18.5, -2.5) {};
		\node [style=divide] (52) at (-14, 0.25) {};
		\node [style=none] (53) at (-13, 0.75) {};
		\node [style=none] (54) at (-13, -0.25) {};
		\node [style=none] (55) at (-11.25, -0.75) {$=$};
		\node [style=gbn] (58) at (-8, 0.25) {};
		\node [style=gbn] (59) at (-8, -1.75) {};
		\node [style=ghad] (62) at (-8, -1) {};
		\node [style=dmat] (63) at (-8, -0.375) {};
		\node [style=bphase] (64) at (-16.25, 0.25) {$\begin{bmatrix} x \\ y \end{bmatrix}, \begin{bmatrix} X & Z^\mathsf{T} \\ Z & Y \end{bmatrix}$};
		\node [style=gphase] (65) at (-8, 0.75) {$x,X$};
		\node [style=gphase] (66) at (-8, -2.25) {$y,Y$};
		\node [style=scalar] (67) at (-7.5, -0.375) {$Z$};
		\node [style=none] (68) at (-12.75, 0.75) {};
		\node [style=none] (69) at (-12.75, -0.25) {};
		\node [style=gbn] (71) at (-16.25, -0.75) {};
		\node [style=none] (72) at (-15.25, 0.25) {};
		\node [style=none] (73) at (-15.25, -1.75) {};
		\node [style=none] (74) at (-17.25, 0) {};
		\node [style=none] (75) at (-17.25, -1.5) {};
		\node [style=none] (76) at (-17.275, -0.75) {$m$};
		\node [style=none] (79) at (-17.25, 0) {};
		\node [style=none] (80) at (-17.25, -1.5) {};
		\node [style=none] (81) at (-17.25, 0) {};
		\node [style=none] (82) at (-17.25, -1.5) {};
		\node [style=none] (83) at (-16.75, -0.55) {$\vdots$};
		\node [style=none] (84) at (-15.375, -0.75) {$n$};
		\node [style=none] (85) at (-15.75, -0.55) {$\vdots$};
		\node [style=none] (86) at (-18.5, 0) {};
		\node [style=none] (87) at (-18.5, -1.5) {};
		\node [style=divide] (88) at (-14, -1.75) {};
		\node [style=none] (89) at (-13, -1.25) {};
		\node [style=none] (90) at (-13, -2.25) {};
		\node [style=none] (91) at (-12.75, -1.25) {};
		\node [style=none] (92) at (-12.75, -2.25) {};
		\node [style=none] (97) at (-10, 0) {};
		\node [style=none] (98) at (-10, -1.5) {};
		\node [style=divide] (99) at (-9.5, 0) {};
		\node [style=divide] (100) at (-9.5, -1.5) {};
		\node [style=none] (101) at (-6.25, 0.75) {};
		\node [style=none] (102) at (-6.25, -1.25) {};
		\node [style=none] (103) at (-6.25, -0.25) {};
		\node [style=none] (104) at (-6.25, -2.25) {};
		\node [style=none] (109) at (-19.25, 0) {$j+k$};
		\node [style=none] (110) at (-19.25, -1.5) {$j+k$};
		\node [style=none] (111) at (-12.5, 0.75) {$j$};
		\node [style=none] (112) at (-12.5, -0.25) {$k$};
		\node [style=none] (113) at (-12.5, -1.25) {$j$};
		\node [style=none] (114) at (-12.5, -2.25) {$k$};
		\node [style=none] (115) at (-6, 0.75) {$j$};
		\node [style=none] (116) at (-6, -1.25) {$j$};
		\node [style=none] (117) at (-6, -0.25) {$k$};
		\node [style=none] (119) at (-6, -2.25) {$k$};
		\node [style=none] (120) at (-12.875, -0.75) {$n$};
		\node [style=none] (121) at (-13.25, -0.55) {$\vdots$};
		\node [style=none] (122) at (-9.75, -0.55) {$\vdots$};
		\node [style=none] (123) at (-6.5, -0.55) {$\vdots$};
		\node [style=none] (124) at (-7.25, 0.45) {$\vdots$};
		\node [style=none] (125) at (-8.5, 0.2) {$\vdots$};
		\node [style=none] (126) at (-7.5, -1.55) {$\vdots$};
		\node [style=none] (127) at (-8.5, -1.55) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (58) to (59);
		\draw [style=very thick] (68.center) to (53.center);
		\draw [style=very thick] (69.center) to (54.center);
		\draw [style=very thick, in=180, out=60] (52) to (53.center);
		\draw [style=very thick, in=180, out=-60] (52) to (54.center);
		\draw [style=very thick, in=180, out=60] (71) to (72.center);
		\draw [style=very thick, in=180, out=-60] (71) to (73.center);
		\draw [style=very thick, in=360, out=120] (71) to (74.center);
		\draw [style=very thick, in=0, out=-120] (71) to (75.center);
		\draw [style=multiplexer] (79.center) to (81.center);
		\draw [style=multiplexer] (80.center) to (82.center);
		\draw [style=very thick] (81.center) to (86.center);
		\draw [style=very thick] (82.center) to (87.center);
		\draw [style=very thick] (91.center) to (89.center);
		\draw [style=very thick] (92.center) to (90.center);
		\draw [style=very thick, in=180, out=60] (88) to (89.center);
		\draw [style=very thick, in=180, out=-60] (88) to (90.center);
		\draw [style=very thick] (72.center) to (52);
		\draw [style=very thick] (88) to (73.center);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=135, out=-30] (99) to (59);
		\draw [style=very thick, in=135, out=30] (99) to (58);
		\draw [style=very thick, in=-135, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-15] (100) to (59);
		\draw [style=very thick, in=180, out=45] (58) to (101.center);
		\draw [style=very thick, in=-15, out=-180] (102.center) to (58);
		\draw [style=very thick, in=-180, out=45] (59) to (103.center);
		\draw [style=very thick, in=-45, out=180] (104.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/symplectic_elimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (8.5, 1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbn] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (8.5, -0.25) {};
		\node [style=bphase] (21) at (4.75, 0.375) {$\vec y + E X^{\minu 1}\vec x, Y \minu E X^{\minu 1}E^\trans$};
		\node [style=bphase] (9) at (-8.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} X & E  \\ E^\trans & Y \end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=very thick] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/w-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (139) at (-3.375, -1.375) {$k+1$};
		\node [style=wirelable] (140) at (-1.55, -1.375) {$k+1$};
		\node [style=wirelable] (141) at (-3.375, -0.125) {$k+1$};
		\node [style=wirelable] (142) at (-1.55, -0.125) {$k+1$};
		\node [style=wirelable] (143) at (1.75, -1.475) {$k$};
		\node [style=wirelable] (144) at (3.75, -1.475) {$k$};
		\node [style=wirelable] (145) at (3.9, 0.525) {$k$};
		\node [style=wirelable] (146) at (1.6, 0.525) {$k$};
		\node [style=none] (105) at (1, 1.55) {};
		\node [style=none] (106) at (4.5, 1.55) {};
		\node [style=none] (107) at (4.5, -1.725) {};
		\node [style=none] (108) at (1, -1.725) {};
		\node [style=none] (93) at (-4, 1.575) {};
		\node [style=none] (94) at (-1, 1.575) {};
		\node [style=none] (95) at (-1, -1.7) {};
		\node [style=none] (96) at (-4, -1.7) {};
		\node [style=none] (55) at (0.125, 0) {$\coloneqq$};
		\node [style=wn] (58) at (2.75, 1.1) {};
		\node [style=gwn] (59) at (2.75, -1.1) {};
		\node [style=had] (62) at (2.75, 0.6725) {};
		\node [style=dmatt] (63) at (2.75, -0.175) {$\minu \vec w$};
		\node [style=gwn] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (-1.75, -0.375) {};
		\node [style=none] (73) at (-1.75, -1.125) {};
		\node [style=none] (74) at (-3.25, -0.375) {};
		\node [style=none] (75) at (-3.25, -1.125) {};
		\node [style=none] (76) at (-3.725, -0.75) {$m$};
		\node [style=none] (83) at (-3.4, -0.75) {$\vdotss$};
		\node [style=none] (84) at (-1.325, -0.75) {$n$};
		\node [style=none] (85) at (-1.675, -0.75) {$\vdotss$};
		\node [style=none] (86) at (-4, -0.375) {};
		\node [style=none] (87) at (-4, -1.125) {};
		\node [style=none] (97) at (1, 1.1) {};
		\node [style=none] (98) at (1, -1.1) {};
		\node [style=divide] (99) at (1.375, 1.1) {};
		\node [style=divide] (100) at (1.375, -1.1) {};
		\node [style=none] (122) at (1.25, 0) {$\vdotss$};
		\node [style=none] (125) at (2.25, 1.025) {$\vdotss$};
		\node [style=none] (127) at (2.2, -0.975) {$\vdotss$};
		\node [style=none] (128) at (-1, -0.375) {};
		\node [style=none] (129) at (-1, -1.125) {};
		\node [style=none] (132) at (4.5, 1.1) {};
		\node [style=none] (133) at (4.5, -1.1) {};
		\node [style=gather] (134) at (4.125, 1.1) {};
		\node [style=gather] (135) at (4.125, -1.1) {};
		\node [style=none] (136) at (4.25, 0) {$\vdotss$};
		\node [style=none] (137) at (3.25, 1.025) {$\vdotss$};
		\node [style=none] (138) at (3.3, -0.975) {$\vdotss$};
		\node [style=wphase] (64) at (-2.5, 0.325) {$\begin{bmatrix} a \\ \vec v \end{bmatrix}, \begin{bmatrix} b & {\vec w}^\trans \\ {\vec w} & A \end{bmatrix}$};
		\node [style=wphase] (65) at (2.75, 1.525) {$a,b$};
		\node [style=wphase] (66) at (2.75, -1.525) {$\vec v,A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (128.center)
			 to (72.center)
			 to [in=60, out=180] (71);
		\draw [style=very thick] (129.center)
			 to (73.center)
			 to [in=-60, out=180] (71);
		\draw [style=very thick] (86.center)
			 to (74.center)
			 to [in=120, out=360] (71);
		\draw [style=very thick] (87.center)
			 to (75.center)
			 to [in=-120, out=0] (71);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=165, out=-30] (99) to (59);
		\draw [in=135, out=45, looseness=0.75] (99) to (58);
		\draw [in=-165, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-30, looseness=0.75] (100) to (59);
		\draw [style=very thick] (133.center) to (135);
		\draw [style=very thick] (132.center) to (134);
		\draw [style=very thick, in=-150, out=-30, looseness=0.75] (59) to (135);
		\draw [in=-15, out=150] (135) to (58);
		\draw [in=45, out=135, looseness=0.75] (134) to (58);
		\draw [style=very thick, in=15, out=-150] (134) to (59);
		\draw [style=very thick] (59) to (63);
		\draw (63) to (62);
		\draw (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=gwn] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.525, 0) {$m$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-3, 0.2) {$\vdots$};
		\node [style=none] (19) at (-1.625, 0) {$n$};
		\node [style=none] (20) at (-2, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=wphase] (5) at (-2.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick, in=180, out=60] (6) to (7.center);
		\draw [style=very thick, in=180, out=-60] (6) to (8.center);
		\draw [style=very thick, in=360, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=very thick] (12.center) to (7.center);
		\draw [style=very thick] (13.center) to (8.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalar_daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=lmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scaledppspidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (147) at (-7.375, -0.625) {$k+1$};
		\node [style=wirelable] (148) at (-5.575, -0.625) {$k+1$};
		\node [style=wirelable] (149) at (-7.375, 0.625) {$k+1$};
		\node [style=wirelable] (150) at (-5.575, 0.625) {$k+1$};
		\node [style=wirelable] (151) at (-2.75, -0.775) {$k$};
		\node [style=wirelable] (152) at (-1.25, -0.775) {$k$};
		\node [style=wirelable] (153) at (-2.9, 0.175) {$k$};
		\node [style=wirelable] (154) at (-1.075, 0.2) {$k$};
		\node [style=none] (155) at (-3.75, 0.975) {};
		\node [style=none] (156) at (-0.25, 0.975) {};
		\node [style=none] (157) at (-0.25, -1.025) {};
		\node [style=none] (158) at (-3.75, -1.025) {};
		\node [style=none] (159) at (-7.75, 0.875) {};
		\node [style=none] (160) at (-5.25, 0.875) {};
		\node [style=none] (161) at (-5.25, -0.875) {};
		\node [style=none] (162) at (-7.75, -0.875) {};
		\node [style=none] (163) at (-4.5, 0) {$\coloneqq$};
		\node [style=bn] (164) at (-2, 0.625) {};
		\node [style=ggn] (165) at (-2, -0.375) {};
		\node [style=ggn] (168) at (-6.5, 0) {};
		\node [style=none] (169) at (-6, 0.375) {};
		\node [style=none] (170) at (-6, -0.375) {};
		\node [style=none] (171) at (-7, 0.375) {};
		\node [style=none] (172) at (-7, -0.375) {};
		\node [style=none] (173) at (-7.475, 0) {$m$};
		\node [style=none] (174) at (-7, 0) {$\vdotss$};
		\node [style=none] (175) at (-5.375, 0) {$n$};
		\node [style=none] (176) at (-5.75, 0) {$\vdotss$};
		\node [style=none] (177) at (-7.75, 0.375) {};
		\node [style=none] (178) at (-7.75, -0.375) {};
		\node [style=none] (179) at (-3.75, 0.625) {};
		\node [style=none] (180) at (-3.75, -0.375) {};
		\node [style=divide] (181) at (-3.25, 0.625) {};
		\node [style=divide] (182) at (-3.25, -0.375) {};
		\node [style=none] (183) at (-3.5, 0.125) {$\vdotss$};
		\node [style=none] (184) at (-2.45, 0.55) {$\vdotss$};
		\node [style=none] (185) at (-2.5, -0.3) {$\vdotss$};
		\node [style=none] (186) at (-5.25, 0.375) {};
		\node [style=none] (187) at (-5.25, -0.375) {};
		\node [style=none] (188) at (-0.25, 0.625) {};
		\node [style=none] (189) at (-0.25, -0.375) {};
		\node [style=gather] (190) at (-0.75, 0.625) {};
		\node [style=gather] (191) at (-0.75, -0.375) {};
		\node [style=none] (192) at (-0.5, 0.125) {$\vdotss$};
		\node [style=none] (193) at (-1.55, 0.55) {$\vdotss$};
		\node [style=none] (194) at (-1.5, -0.3) {$\vdotss$};
		\node [style=wirelable] (195) at (1.625, -0.625) {$k+1$};
		\node [style=wirelable] (196) at (3.425, -0.625) {$k+1$};
		\node [style=wirelable] (197) at (1.625, 0.625) {$k+1$};
		\node [style=wirelable] (198) at (3.425, 0.625) {$k+1$};
		\node [style=wirelable] (199) at (6.25, -0.775) {$k$};
		\node [style=wirelable] (200) at (7.75, -0.775) {$k$};
		\node [style=wirelable] (201) at (6.1, 0.175) {$k$};
		\node [style=wirelable] (202) at (7.925, 0.2) {$k$};
		\node [style=none] (203) at (5.25, 0.975) {};
		\node [style=none] (204) at (8.75, 0.975) {};
		\node [style=none] (205) at (8.75, -1.025) {};
		\node [style=none] (206) at (5.25, -1.025) {};
		\node [style=none] (207) at (1.25, 0.875) {};
		\node [style=none] (208) at (3.75, 0.875) {};
		\node [style=none] (209) at (3.75, -0.875) {};
		\node [style=none] (210) at (1.25, -0.875) {};
		\node [style=none] (211) at (4.5, 0) {$\coloneqq$};
		\node [style=wn] (212) at (7, 0.625) {};
		\node [style=gwn] (213) at (7, -0.375) {};
		\node [style=gwn] (214) at (2.5, 0) {};
		\node [style=none] (215) at (3, 0.375) {};
		\node [style=none] (216) at (3, -0.375) {};
		\node [style=none] (217) at (2, 0.375) {};
		\node [style=none] (218) at (2, -0.375) {};
		\node [style=none] (219) at (1.525, 0) {$m$};
		\node [style=none] (220) at (2, 0) {$\vdotss$};
		\node [style=none] (221) at (3.625, 0) {$n$};
		\node [style=none] (222) at (3.25, 0) {$\vdotss$};
		\node [style=none] (223) at (1.25, 0.375) {};
		\node [style=none] (224) at (1.25, -0.375) {};
		\node [style=none] (225) at (5.25, 0.625) {};
		\node [style=none] (226) at (5.25, -0.375) {};
		\node [style=divide] (227) at (5.75, 0.625) {};
		\node [style=divide] (228) at (5.75, -0.375) {};
		\node [style=none] (229) at (5.5, 0.125) {$\vdotss$};
		\node [style=none] (230) at (6.55, 0.55) {$\vdotss$};
		\node [style=none] (231) at (6.5, -0.3) {$\vdotss$};
		\node [style=none] (232) at (3.75, 0.375) {};
		\node [style=none] (233) at (3.75, -0.375) {};
		\node [style=none] (234) at (8.75, 0.625) {};
		\node [style=none] (235) at (8.75, -0.375) {};
		\node [style=gather] (236) at (8.25, 0.625) {};
		\node [style=gather] (237) at (8.25, -0.375) {};
		\node [style=none] (238) at (8.5, 0.125) {$\vdotss$};
		\node [style=none] (239) at (7.45, 0.55) {$\vdotss$};
		\node [style=none] (240) at (7.5, -0.3) {$\vdotss$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style=background] (161.center)
			 to (160.center)
			 to (159.center)
			 to (162.center)
			 to cycle;
		\draw [style=very thick] (168)
			 to [in=180, out=60] (169.center)
			 to (186.center);
		\draw [style=very thick] (187.center)
			 to (170.center)
			 to [in=-60, out=180] (168);
		\draw [style=very thick] (168)
			 to [in=360, out=120] (171.center)
			 to (177.center);
		\draw [style=very thick] (168)
			 to [in=0, out=-120] (172.center)
			 to (178.center);
		\draw [style=very thick] (180.center) to (182);
		\draw [style=very thick] (179.center) to (181);
		\draw [style=very thick, in=135, out=-30] (181) to (165);
		\draw [in=150, out=30] (181) to (164);
		\draw [in=-135, out=30] (182) to (164);
		\draw [style=very thick, in=-150, out=-30] (182) to (165);
		\draw [style=very thick] (189.center) to (191);
		\draw [style=very thick] (188.center) to (190);
		\draw [style=very thick, in=-150, out=-30] (165) to (191);
		\draw [in=315, out=150] (191) to (164);
		\draw [in=30, out=150] (190) to (164);
		\draw [style=very thick, in=45, out=-150] (190) to (165);
		\draw [style=background] (205.center)
			 to (204.center)
			 to (203.center)
			 to (206.center)
			 to cycle;
		\draw [style=background] (209.center)
			 to (208.center)
			 to (207.center)
			 to (210.center)
			 to cycle;
		\draw [style=very thick] (214)
			 to [in=180, out=60] (215.center)
			 to (232.center);
		\draw [style=very thick] (233.center)
			 to (216.center)
			 to [in=-60, out=180] (214);
		\draw [style=very thick] (214)
			 to [in=360, out=120] (217.center)
			 to (223.center);
		\draw [style=very thick] (214)
			 to [in=0, out=-120] (218.center)
			 to (224.center);
		\draw [style=very thick] (226.center) to (228);
		\draw [style=very thick] (225.center) to (227);
		\draw [style=very thick, in=135, out=-30] (227) to (213);
		\draw [in=150, out=30] (227) to (212);
		\draw [in=-135, out=30] (228) to (212);
		\draw [style=very thick, in=-150, out=-30] (228) to (213);
		\draw [style=very thick] (235.center) to (237);
		\draw [style=very thick] (234.center) to (236);
		\draw [style=very thick, in=-150, out=-30] (213) to (237);
		\draw [in=315, out=150] (237) to (212);
		\draw [in=30, out=150] (236) to (212);
		\draw [style=very thick, in=45, out=-150] (236) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/simplified_euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (7, -1) {};
		\node [style=none] (41) at (10.25, -1) {};
		\node [style=none] (42) at (10.25, 1) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (4.5, -0.5) {};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Euler})}] (0) at (5.75, 0) {$=$};
		\node [style=none] (2) at (7, 0) {};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=had] (9) at (3.25, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Char})}] (12) at (-5.75, 0) {$=$};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=bn] (14) at (-3.75, 0) {};
		\node [style=bn] (15) at (-3, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-9.5, 0) {};
		\node [style=had] (18) at (-8.25, 0) {$0$};
		\node [style=none] (19) at (-7, 0) {};
		\node [style=none] (20) at (0, 0) {and};
		\node [style=wn] (21) at (9.375, 0) {};
		\node [style=wn] (22) at (7.875, 0) {};
		\node [style=bn] (23) at (8.625, 0) {};
		\node [style=wphase] (25) at (7.75, -0.625) {$0,1$};
		\node [style=wphase] (26) at (9.5, -0.625) {$0,1$};
		\node [style=bphase] (27) at (8.625, 0.625) {$0,1$};
		\node [style=none] (28) at (-9.5, -0.5) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (-7, 0.5) {};
		\node [style=none] (31) at (-9.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (9) to (8.center);
		\draw (10.center) to (9);
		\draw (14) to (13.center);
		\draw (15) to (16.center);
		\draw (18) to (17.center);
		\draw (19.center) to (18);
		\draw (23) to (22);
		\draw (23) to (21);
		\draw (5.center) to (21);
		\draw (22) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/spider_graph_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.25) {};
		\node [style=had] (1) at (-3.5, 1.25) {};
		\node [style=had] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=gn] (11) at (2.75, 0) {};
		\node [style=had] (12) at (1.75, 1) {};
		\node [style=had] (13) at (1.75, -1) {};
		\node [style=gn] (14) at (2.75, 1.5) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=had] (21) at (2.75, 0.75) {};
		\node [style=had] (22) at (3.75, 1.5) {$\minu$};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (4.75, 2) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (4.75, -1.5) {};
		\node [style=none] (27) at (-4.25, 2) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw [in=-180, out=45] (0) to (3.center);
		\draw [in=-45, out=180] (4.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw [in=0, out=120] (11) to (12);
		\draw [in=0, out=-120] (11) to (13);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (11) to (20.center);
		\draw (14) to (21);
		\draw (21) to (11);
		\draw (22) to (14);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/line0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=graphlabel] (4) at (0.5, 0) {$0$};
		\node [style=graphlabel] (5) at (2, -2.5) {$0$};
		\node [style=graphlabel] (6) at (3, -2.5) {$a$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.625, 0) {};
		\node [style=graphlabel] (15) at (3.425, 1.825) {$x=bz+a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={rgb:black,1;white,3}, opacity=.5, in=300, out=90] (13.center) to (12.center);
		\draw [style=graphlines] (7.center) to (8.center);
		\draw [opacity=1, color=gray, fill=gray, very thick] (2.center) to (3.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/line1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=graphlabel] (4) at (-2.5, 0) {$0$};
		\node [style=graphlabel] (5) at (0, -1.5) {$0$};
		\node [style=graphlabel] (6) at (-2.5, 1) {$a$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=graphlabel] (15) at (2, 1.5) {$z=bx+a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={rgb:black,1;white,3}, opacity=.5, in=135, out=0] (13.center) to (12.center);
		\draw [style=graphlines] (7.center) to (8.center);
		\draw [opacity=1, color=gray, fill=gray, very thick] (2.center) to (3.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/rotating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=graphlabel] (6) at (0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (0.75, 0) {$z_1$};
		\node [style=graphlabel] (9) at (0.75, 1) {$z_0$};
		\node [style=graphlabel] (10) at (-1, -1.75) {$-x_0$};
		\node [style=graphlabel] (11) at (-2, -2.2) {$-x_1$};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-2, -1.7) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-2, 2) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/sheared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (7.5, 2) {};
		\node [style=graphlabel] (29) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (30) at (0, -1.75) {$0$};
		\node [style=graphlabel] (31) at (-0.75, 0) {$x_0$};
		\node [style=graphlabel] (32) at (-0.75, 1) {$x_1$};
		\node [style=graphlabel] (33) at (1, -1.75) {$z_1$};
		\node [style=graphlabel] (34) at (2, -1.75) {$z_0$};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (-0.25, -1) {};
		\node [style=graphlabel] (46) at (3.35, -1.75) {$ax_0$};
		\node [style=none] (47) at (3.5, -1.25) {};
		\node [style=none] (48) at (3.5, 2) {};
		\node [style=none] (49) at (4, 0) {};
		\node [style=graphlabel] (50) at (4.125, -3.1) {$ax_1+z_1$};
		\node [style=none] (51) at (4, -2.65) {};
		\node [style=none] (52) at (4, 2) {};
		\node [style=graphlabel] (53) at (3.35, -2.25) {$\ +z_0$};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (35.center) to (36.center);
		\draw [style=graphlines] (37.center) to (38.center);
		\draw [style=graphlines] (39.center) to (41.center);
		\draw [style=graphlines] (40.center) to (42.center);
		\draw [style=graphlines] (43.center) to (44.center);
		\draw [style=graphlines] (45.center) to (44.center);
		\draw [style=shadedpolygon]  (27.center)
			 -- (23.center)
			 -- (26.center)
			 -- (28.center)
			 -- cycle;
		\draw (24.center)
			 to (44.center)
			 to (25.center);
		\draw [style=graphlines] (47.center) to (48.center);
		\draw [style=graphlines] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/shifting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.025, 0) {};
		\node [style=none] (1) at (0.025, 3) {};
		\node [style=none] (2) at (4.025, -1) {};
		\node [style=none] (3) at (2.025, 2) {};
		\node [style=none] (4) at (3.025, 1) {};
		\node [style=none] (5) at (4.025, 3) {};
		\node [style=graphlabel] (6) at (-0.725, -1) {$0$};
		\node [style=graphlabel] (7) at (0.025, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-1.1, 1) {$x_0+b$};
		\node [style=graphlabel] (9) at (-1.1, 2) {$x_1+b$};
		\node [style=graphlabel] (10) at (2.025, -2.25) {$z_1+a$};
		\node [style=graphlabel] (11) at (3.025, -1.75) {$z_0+a$};
		\node [style=none] (12) at (-0.225, 2) {};
		\node [style=none] (13) at (4.025, 2) {};
		\node [style=none] (14) at (-0.225, 1) {};
		\node [style=none] (15) at (4.025, 1) {};
		\node [style=none] (16) at (2.025, -1.75) {};
		\node [style=none] (17) at (3.025, -1.25) {};
		\node [style=none] (18) at (2.025, 3) {};
		\node [style=none] (19) at (3.025, 3) {};
		\node [style=none] (20) at (0.025, -1.25) {};
		\node [style=none] (21) at (0.025, -1) {};
		\node [style=none] (22) at (-0.225, -1) {};
		\node [style=graphlabel] (23) at (1.025, -1.75) {$a$};
		\node [style=none] (24) at (1.025, -1.25) {};
		\node [style=none] (25) at (1.025, 3) {};
		\node [style=graphlabel] (26) at (-0.725, 0) {$b$};
		\node [style=none] (27) at (-0.225, 0) {};
		\node [style=none] (28) at (4.025, 0) {};
		\node [style=origin] (origin) at (1.025,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=graphlines] (24.center) to (25.center);
		\draw [style=graphlines] (27.center) to (28.center);
		\draw [style=shadedpolygon] (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/simple_volume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=graphlabel] (6) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-0.75, 0) {$x_0$};
		\node [style=graphlabel] (9) at (-0.75, 1) {$x_1$};
		\node [style=graphlabel] (10) at (1, -1.75) {$z_1$};
		\node [style=graphlabel] (11) at (2, -1.75) {$z_0$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (17) at (2, -1.25) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/squeezing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.5, 5) {};
		\node [style=graphlabel] (6) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-0.95, 1) {$ax_0$};
		\node [style=graphlabel] (9) at (-0.95, 3) {$ax_1$};
		\node [style=graphlabel] (10) at (0.5, -2.65) {$z_1/a$};
		\node [style=graphlabel] (11) at (1.2, -1.75) {$z_0/a$};
		\node [style=none] (12) at (-0.25, 3) {};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (0.5, -2.15) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (0.5, 5) {};
		\node [style=none] (19) at (1, 5) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/volume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.075, -1.5) {};
		\node [style=none] (1) at (-0.075, 1.75) {};
		\node [style=none] (2) at (3.175, -1.5) {};
		\node [style=none] (3) at (0.925, 0.5) {};
		\node [style=none] (4) at (1.925, -0.5) {};
		\node [style=none] (5) at (2.925, 1.5) {};
		\node [style=graphlabel] (6) at (-0.825, -1.5) {$0$};
		\node [style=graphlabel] (7) at (-0.075, -2.25) {$0$};
		\node [style=graphlabel] (8) at (-0.825, -0.5) {$x_0$};
		\node [style=graphlabel] (9) at (-0.825, 0.5) {$x_1$};
		\node [style=graphlabel] (10) at (0.925, -2.25) {$z_1$};
		\node [style=graphlabel] (11) at (1.925, -2.25) {$z_0$};
		\node [style=none] (12) at (-0.325, 0.5) {};
		\node [style=none] (13) at (3.175, 0.5) {};
		\node [style=none] (14) at (-0.325, -0.5) {};
		\node [style=none] (15) at (3.175, -0.5) {};
		\node [style=none] (16) at (0.925, -1.75) {};
		\node [style=none] (17) at (1.925, -1.75) {};
		\node [style=none] (18) at (0.925, 1.75) {};
		\node [style=none] (19) at (1.925, 1.75) {};
		\node [style=none] (20) at (-0.075, -1.75) {};
		\node [style=none] (21) at (-0.075, -1.5) {};
		\node [style=none] (22) at (-0.325, -1.5) {};
		\node [style=none] (23) at (0.275, -0.45) {};
		\node [style=none] (24) at (0.55, -0.575) {};
		\node [style=graphlabel] (25) at (-1.25, 1.5) {$x_0+x_1$};
		\node [style=none] (26) at (-0.325, 1.5) {};
		\node [style=none] (27) at (3.175, 1.5) {};
		\node [style=graphlabel] (28) at (2.925, -2.85) {$z_0+z_1$};
		\node [style=none] (29) at (2.925, -2.35) {};
		\node [style=none] (30) at (2.925, 1.75) {};
		\node [style=none] (31) at (4.875, -0.75) {};
		\node [style=none] (32) at (1.425, 0) {};
		\node [style=none] (33) at (8.025, -0.75) {$\omega_{1}\!\left(\begin{bmatrix}z_0\\ x_0\end{bmatrix}, \begin{bmatrix}z_1\\ x_1\end{bmatrix}\right)$};
		\node [style=none] (34) at (2.025, 0.05) {};
		\node [style=none] (35) at (2.3, -0.075) {};
		\node [style=none] (36) at (1.95, 0.85) {};
		\node [style=none] (37) at (1.825, 1.125) {};
		\node [style=none] (38) at (2.05, 0.9) {};
		\node [style=none] (39) at (1.925, 1.175) {};
		\node [style=none] (40) at (0.925, -1.175) {};
		\node [style=none] (41) at (0.8, -0.9) {};
		\node [style=none] (42) at (1.025, -1.125) {};
		\node [style=none] (43) at (0.9, -0.85) {};
		\node [style=origin] (origin) at (-0.075, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=graphlines] (26.center) to (27.center);
		\draw [style=graphlines] (29.center) to (30.center);
		\draw [style=shadedpolygon] (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
		\draw [color={rgb:black,8;white,4},thick] (24.center) to (23.center);
		\draw [color={rgb:black,8;white,4},thick] (35.center) to (34.center);
		\draw [color={rgb:black,8;white,4},thick] (37.center) to (36.center);
		\draw [color={rgb:black,8;white,4},thick] (39.center) to (38.center);
		\draw [color={rgb:black,8;white,4},thick] (41.center) to (40.center);
		\draw [color={rgb:black,8;white,4},thick] (43.center) to (42.center);
		\draw [->, decorate, decoration=snake] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/thick/b-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gbn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=bphase] (18) at (0.5, 0.5) {$-\vec x,-X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=0, out=-120] (27.center)
			 to (34.center);
		\draw [style=very thick] (33.center)
			 to (26.center)
			 to [in=120, out=360] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gbn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=bphase] (18) at (0.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=0, out=-120] (27.center)
			 to (34.center);
		\draw [style=very thick] (33.center)
			 to (26.center)
			 to [in=120, out=360] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/box-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=ghad] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, bend right=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cap_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gbn] (6) at (0.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, in=0, out=105, looseness=1.25] (6) to (4.center);
		\draw [style=very thick, in=0, out=-105] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, bend left=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cup_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gbn] (6) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, in=90, out=-180] (4.center) to (6);
		\draw [style=very thick, in=270, out=180] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/matrix-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=lmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=rmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/w-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gwn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$\vec x, \minu X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=360, out=120] (26.center)
			 to (33.center);
		\draw [style=very thick] (38.center)
			 to (39.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gwn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$\vec x, X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=360, out=120] (26.center)
			 to (33.center);
		\draw [style=very thick] (38.center)
			 to (39.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/w-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/w-spider-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=wphase] (4) at (1.5, 0.625) {$a,b$};
		\node [style=wn] (5) at (1.5, 0.125) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.225) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.225) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (11.center)
			 to (6.center)
			 to [in=45, out=180] (5);
		\draw (5)
			 to [in=180, out=-60] (7.center)
			 to (12.center);
		\draw (5)
			 to [in=0, out=150] (15.center)
			 to (20.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (23.center) to (24.center);
		\draw (5)
			 to [in=360, out=120] (24.center)
			 to (25.center);
		\draw [style=multiplexer] (27.center) to (28.center);
		\draw (5)
			 to [in=-180, out=60] (29.center)
			 to (28.center);
		\draw (21.center)
			 to (16.center)
			 to [in=-120, out=0, looseness=0.75] (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (23)
			 to [in=180, out=60] (24.center)
			 to (29.center);
		\draw (30.center)
			 to (25.center)
			 to [in=-60, out=180] (23);
		\draw (38.center)
			 to (26.center)
			 to [in=120, out=360] (23);
		\draw (39.center)
			 to (27.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/xsymp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn] (4) at (1, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=wphase] (30) at (1, 0.75) {$0,B$};
		\node [style=gwn] (31) at (1.5, 0) {};
		\node [style=none] (32) at (0, 0.375) {};
		\node [style=none] (33) at (2, 0.375) {};
		\node [style=none] (34) at (0, -0.375) {};
		\node [style=none] (35) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (27.center) to (4);
		\draw [style=very thick] (4) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/ysymp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (4) at (1, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=bphase] (30) at (1, 0.75) {$0,B$};
		\node [style=none] (31) at (0, 0.375) {};
		\node [style=none] (32) at (2, 0.375) {};
		\node [style=none] (33) at (0, -0.375) {};
		\node [style=none] (34) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (27.center) to (4);
		\draw [style=very thick] (4) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/zero_normal_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {$n$};
		\node [style=none] (4) at (-1.625, 0.175) {$\vdots$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-4.75, 0) {$m$};
		\node [style=none] (8) at (-4.3, 0.2) {$\vdots$};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-3.75, -0.5) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-3, 0) {$D$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (5.75, 0) {$n$};
		\node [style=none] (23) at (5.375, 0.175) {$\vdots$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1.3, 0) {$m$};
		\node [style=none] (27) at (1.75, 0.2) {$\vdots$};
		\node [style=bn] (28) at (2.25, 0.5) {};
		\node [style=bn] (29) at (2.25, -0.5) {};
		\node [style=bn] (34) at (4.75, -0.5) {};
		\node [style=bn] (35) at (4.75, 0.5) {};
		\node [style=bn, label={[bphase]below:$1,0$}] (36) at (3.5, -0.25) {};
		\node [style=none] (37) at (-5, 1.75) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-5, -1) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=bn, label={[bphase]left:$a,0$}] (45) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (42.center)
			 to (44.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw [style=bbox] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (16.center) to (1.center);
		\draw (15.center) to (2.center);
		\draw (28) to (24.center);
		\draw (29) to (25.center);
		\draw (35) to (20.center);
		\draw (34) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\GAAdisci}] (0) at (4.25, -4.5) {$=$};
		\node [style=none, label={above:\GAAdiscii}] (0) at (11.5, -4.5) {$=$};
		\node [style=none, label={above:\GAAdisciii}] (0) at (4.25, -6) {$=$};
		\node [style=none, label={above:\GAAdisciv}] (0) at (11.5, -6) {$=$};
		\node [style=none, label={above:\GAAidzeroi}] (0) at (21, 5.375) {$=$};
		\node [style=none, label={above:\GAAidzeroii}] (0) at (23.5, 5.375) {$=$};
		\node [style=none, label={above:\GAAidzeroiii}] (0) at (26, 5.375) {$=$};
		\node [style=none, label={above:\GAAidonei}] (0) at (20, 7) {$=$};
		\node [style=none, label={above:\GAAidoneii}] (0) at (23.5, 7) {$=$};
		\node [style=none, label={above:\GAAidoneiii}] (0) at (26, 7) {$=$};
		\node [style=none, label={above:\GAAPhaseid}] (0) at (25, -5.5) {$=$};
		\node [style=none, label={above:\GAACup}] (0) at (20.55, 3.375) {$=$};
		\node [style=none, label={above:\GAAEmpty}] (0) at (17.3, -4.375) {$=$};
		\node [style=none, label={above:\GAAMult}] (0) at (25, -3.5) {$=$};
		\node [style=none, label={above:\GAAAdd}] (0) at (24.025, -1.5) {$=$};
		\node [style=none, label={above:\GAAZero}] (0) at (18.725, -6) {$=$};
		\node [style=none, label={above:\GAACopyiii}] (0) at (13.75, 1) {$=$};
		\node [style=none, label={above:\GAACopyiv}] (0) at (13.75, -1.75) {$=$};
		\node [style=none, label={above:\GAAFusionB}] (0) at (5.25, 5) {$=$};
		\node [style=none, label={above:\GAABigebra}] (0) at (24, 1) {$=$};
		\node [style=none, label={above:\GAACopyi}] (0) at (14.25, 6.5) {$=$};
		\node [style=none, label={above:\GAACopyii}] (0) at (14.25, 3.75) {$=$};
		\node [style=none] (0) at (25.75, -3) {};
		\node [style=none] (1) at (27.75, -3) {};
		\node [style=none] (2) at (27.75, -4) {};
		\node [style=none] (3) at (25.75, -4) {};
		\node [style=none] (4) at (21.25, -3) {};
		\node [style=none] (5) at (24.25, -3) {};
		\node [style=none] (6) at (24.25, -4) {};
		\node [style=none] (7) at (21.25, -4) {};
		\node [style=none] (8) at (24.75, -0.5) {};
		\node [style=none] (9) at (27.75, -0.5) {};
		\node [style=none] (10) at (27.75, -2.5) {};
		\node [style=none] (11) at (24.75, -2.5) {};
		\node [style=none] (12) at (18.75, -0.5) {};
		\node [style=none] (13) at (23.25, -0.5) {};
		\node [style=none] (14) at (23.25, -2.5) {};
		\node [style=none] (15) at (18.75, -2.5) {};
		\node [style=none] (16) at (20.75, 7.5) {};
		\node [style=none] (17) at (22.75, 7.5) {};
		\node [style=none] (18) at (22.75, 6.5) {};
		\node [style=none] (19) at (20.75, 6.5) {};
		\node [style=none] (20) at (24.25, 7.5) {};
		\node [style=none] (21) at (25.25, 7.5) {};
		\node [style=none] (22) at (25.25, 6.5) {};
		\node [style=none] (23) at (24.25, 6.5) {};
		\node [style=none] (24) at (26.75, 7.5) {};
		\node [style=none] (25) at (27.75, 7.5) {};
		\node [style=none] (26) at (27.75, 6.5) {};
		\node [style=none] (27) at (26.75, 6.5) {};
		\node [style=none] (28) at (18, -3.5) {};
		\node [style=none] (29) at (19.5, -3.5) {};
		\node [style=none] (30) at (19.5, -5) {};
		\node [style=none] (31) at (18, -5) {};
		\node [style=none] (32) at (15, -3.5) {};
		\node [style=none] (33) at (16.5, -3.5) {};
		\node [style=none] (34) at (16.5, -5) {};
		\node [style=none] (35) at (15, -5) {};
		\node [style=none] (36) at (18.25, 6.125) {};
		\node [style=none] (37) at (20.25, 6.125) {};
		\node [style=none] (38) at (20.25, 4.875) {};
		\node [style=none] (39) at (18.25, 4.875) {};
		\node [style=none] (40) at (24.25, 5.875) {};
		\node [style=none] (41) at (25.25, 5.875) {};
		\node [style=none] (42) at (25.25, 4.875) {};
		\node [style=none] (43) at (24.25, 4.875) {};
		\node [style=none] (44) at (15, 4.75) {};
		\node [style=none] (45) at (17, 4.75) {};
		\node [style=none] (46) at (17, 2.75) {};
		\node [style=none] (47) at (15, 2.75) {};
		\node [style=none] (48) at (10, 4.75) {};
		\node [style=none] (49) at (13.5, 4.75) {};
		\node [style=none] (50) at (13.5, 2.75) {};
		\node [style=none] (51) at (10, 2.75) {};
		\node [style=none] (52) at (6, 2) {};
		\node [style=none] (53) at (9, 2) {};
		\node [style=none] (54) at (9, -3) {};
		\node [style=none] (55) at (6, -3) {};
		\node [style=none] (56) at (0.5, 2) {};
		\node [style=none] (57) at (4.5, 2) {};
		\node [style=none] (58) at (4.5, -3) {};
		\node [style=none] (59) at (0.5, -3) {};
		\node [style=none] (60) at (24.75, 2) {};
		\node [style=none] (61) at (27.75, 2) {};
		\node [style=none] (62) at (27.75, 0) {};
		\node [style=none] (63) at (24.75, 0) {};
		\node [style=none] (64) at (20.25, 2) {};
		\node [style=none] (65) at (23.25, 2) {};
		\node [style=none] (66) at (23.25, 0) {};
		\node [style=none] (67) at (20.25, 0) {};
		\node [style=none] (68) at (6, 7.5) {};
		\node [style=none] (69) at (9, 7.5) {};
		\node [style=none] (70) at (9, 2.5) {};
		\node [style=none] (71) at (6, 2.5) {};
		\node [style=none] (72) at (0.5, 7.5) {};
		\node [style=none] (73) at (4.5, 7.5) {};
		\node [style=none] (74) at (4.5, 2.5) {};
		\node [style=none] (75) at (0.5, 2.5) {};
		\node [style=none] (76) at (24.75, 1.5) {};
		\node [style=none] (77) at (24.75, 0.5) {};
		\node [style=wn] (78) at (25.75, 1) {};
		\node [style=bn] (79) at (26.75, 1) {};
		\node [style=none] (80) at (27.75, 1.5) {};
		\node [style=none] (81) at (27.75, 0.5) {};
		\node [style=bn] (82) at (2, 6.5) {};
		\node [style=none] (83) at (0.5, 7.25) {};
		\node [style=none] (84) at (0.5, 5.75) {};
		\node [style=none] (85) at (4, 7.25) {};
		\node [style=none] (86) at (4, 5.75) {};
		\node [style=none] (87) at (4.25, 6.75) {$\vdots$};
		\node [style=none] (88) at (0.75, 6.75) {$\vdots$};
		\node [style=bn] (89) at (3, 3.5) {};
		\node [style=none] (90) at (1, 4.25) {};
		\node [style=none] (91) at (1, 2.75) {};
		\node [style=none] (92) at (4.5, 4.25) {};
		\node [style=none] (93) at (4.5, 2.75) {};
		\node [style=none] (94) at (4.25, 3.75) {$\vdots$};
		\node [style=none] (95) at (0.75, 3.75) {$\vdots$};
		\node [style=bn] (96) at (7.5, 5) {};
		\node [style=none] (97) at (9, 7.25) {};
		\node [style=none] (98) at (9, 5.75) {};
		\node [style=none] (99) at (9, 4.25) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (6, 7.25) {};
		\node [style=none] (102) at (6, 5.75) {};
		\node [style=none] (103) at (6, 4.25) {};
		\node [style=none] (104) at (6, 2.75) {};
		\node [style=none] (105) at (8.75, 6.75) {$\vdots$};
		\node [style=none] (106) at (8.75, 3.75) {$\vdots$};
		\node [style=none] (107) at (6.25, 6.75) {$\vdots$};
		\node [style=none] (108) at (6.25, 3.75) {$\vdots$};
		\node [style=none] (109) at (0.5, 4.25) {};
		\node [style=none] (110) at (0.5, 2.75) {};
		\node [style=none] (111) at (4.5, 7.25) {};
		\node [style=none] (112) at (4.5, 5.75) {};
		\node [style=bn] (113) at (12, 3.75) {};
		\node [style=none] (114) at (17, 3.25) {};
		\node [style=none] (115) at (17, 4.25) {};
		\node [style=none] (116) at (13.5, 4.25) {};
		\node [style=none] (117) at (13.5, 3.25) {};
		\node [style=none] (118) at (20.25, 1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=bn] (120) at (21.25, 1.5) {};
		\node [style=bn] (121) at (21.25, 0.5) {};
		\node [style=wn] (122) at (22.25, 1.5) {};
		\node [style=wn] (123) at (22.25, 0.5) {};
		\node [style=none] (124) at (23.25, 1.5) {};
		\node [style=none] (125) at (23.25, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (126) at (2, 1) {};
		\node [style=none] (127) at (0.5, 1.75) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (4, 1.75) {};
		\node [style=none] (130) at (4, 0.25) {};
		\node [style=none] (131) at (4.25, 1.25) {$\vdots$};
		\node [style=none] (132) at (0.75, 1.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$b$}] (133) at (3, -2) {};
		\node [style=none] (134) at (1, -1.25) {};
		\node [style=none] (135) at (1, -2.75) {};
		\node [style=none] (136) at (4.5, -1.25) {};
		\node [style=none] (137) at (4.5, -2.75) {};
		\node [style=none] (138) at (4.25, -1.75) {$\vdots$};
		\node [style=none] (139) at (0.75, -1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a+b$}] (140) at (7.5, -0.5) {};
		\node [style=none] (141) at (9, 1.75) {};
		\node [style=none] (142) at (9, 0.25) {};
		\node [style=none] (143) at (9, -1.25) {};
		\node [style=none] (144) at (9, -2.75) {};
		\node [style=none] (145) at (6, 1.75) {};
		\node [style=none] (146) at (6, 0.25) {};
		\node [style=none] (147) at (6, -1.25) {};
		\node [style=none] (148) at (6, -2.75) {};
		\node [style=none] (149) at (8.75, 1.25) {$\vdots$};
		\node [style=none] (150) at (8.75, -1.75) {$\vdots$};
		\node [style=none] (151) at (6.25, 1.25) {$\vdots$};
		\node [style=none] (152) at (6.25, -1.75) {$\vdots$};
		\node [style=none] (153) at (0.5, -1.25) {};
		\node [style=none] (154) at (0.5, -2.75) {};
		\node [style=none] (155) at (4.5, 1.75) {};
		\node [style=none] (156) at (4.5, 0.25) {};
		\node [style=wn] (157) at (2.475, -0.375) {};
		\node [style=none] (158) at (21.25, -3.5) {};
		\node [style=rmat] (159) at (23.25, -3.5) {$b$};
		\node [style=rmat] (160) at (22.25, -3.5) {$a$};
		\node [style=rmat] (161) at (26.725, -3.5) {$ab$};
		\node [style=none] (162) at (27.75, -3.5) {};
		\node [style=none] (163) at (25.75, -3.5) {};
		\node [style=none] (164) at (24.25, -3.5) {};
		\node [style=none] (165) at (18.75, -1.5) {};
		\node [style=bn] (166) at (19.75, -1.5) {};
		\node [style=wn] (167) at (21.75, -1.5) {};
		\node [style=none] (168) at (23.25, -1.5) {};
		\node [style=rmat] (169) at (20.75, -1) {$a$};
		\node [style=rmat] (170) at (20.75, -2) {$b$};
		\node [style=none] (171) at (24.75, -1.5) {};
		\node [style=rmat] (172) at (26.225, -1.5) {$a+b$};
		\node [style=none] (173) at (27.75, -1.5) {};
		\node [style=none] (174) at (19.5, -4.5) {};
		\node [style=bn] (175) at (18.5, -4.5) {};
		\node [style=none] (176) at (16.5, -4.5) {};
		\node [style=wn] (177) at (15.5, -4.5) {};
		\node [style=none] (178) at (26.725, 5.875) {};
		\node [style=none] (179) at (26.725, 4.875) {};
		\node [style=none] (180) at (27.725, 4.875) {};
		\node [style=none] (181) at (27.725, 5.875) {};
		\node [style=bn] (182) at (24.75, 5.375) {};
		\node [style=wn] (183) at (15.5, -4) {};
		\node [style=wphase] (184) at (16, -4) {$1$};
		\node [style=wn] (185) at (18.5, -4) {};
		\node [style=wphase] (186) at (19, -4) {$1$};
		\node [style=none] (188) at (24.25, 7) {};
		\node [style=none] (189) at (25.25, 7) {};
		\node [style=bn] (190) at (24.75, 7) {};
		\node [style=none] (191) at (26.75, 7) {};
		\node [style=none] (192) at (27.75, 7) {};
		\node [style=none] (193) at (20.75, 7) {};
		\node [style=none] (194) at (22.75, 7) {};
		\node [style=wn] (195) at (21.325, 7) {};
		\node [style=wn] (197) at (22.225, 7) {};
		\node [style=none] (198) at (7.75, -3.5) {};
		\node [style=none] (199) at (10.75, -3.5) {};
		\node [style=none] (200) at (10.75, -5) {};
		\node [style=none] (201) at (7.75, -5) {};
		\node [style=none] (202) at (7.75, -4.5) {};
		\node [style=wn] (203) at (8.75, -4.5) {};
		\node [style=none] (204) at (10.75, -4.5) {};
		\node [style=wphase] (205) at (8.75, -4) {$a$};
		\node [style=rmat] (206) at (9.75, -4.5) {$b$};
		\node [style=none] (207) at (12.25, -3.5) {};
		\node [style=none] (208) at (14.25, -3.5) {};
		\node [style=none] (209) at (14.25, -5) {};
		\node [style=none] (210) at (12.25, -5) {};
		\node [style=none] (211) at (12.25, -4.5) {};
		\node [style=wn] (212) at (13.25, -4.5) {};
		\node [style=wphase] (213) at (13.25, -4) {$ab$};
		\node [style=none] (214) at (14.25, -4.5) {};
		\node [style=none] (215) at (10, 2) {};
		\node [style=none] (216) at (13, 2) {};
		\node [style=none] (217) at (13, 0) {};
		\node [style=none] (218) at (10, 0) {};
		\node [style=bn] (219) at (12, 1) {};
		\node [style=none] (220) at (13, 1.5) {};
		\node [style=none] (221) at (13, 0.5) {};
		\node [style=wn] (222) at (11, 3.75) {};
		\node [style=bn] (223) at (18.75, 5.375) {};
		\node [style=rmat] (225) at (11, 1) {$a$};
		\node [style=none] (226) at (10, 1) {};
		\node [style=none] (227) at (14.5, 2) {};
		\node [style=none] (228) at (17.5, 2) {};
		\node [style=none] (229) at (17.5, 0) {};
		\node [style=none] (230) at (14.5, 0) {};
		\node [style=bn] (231) at (15.5, 1) {};
		\node [style=rmat] (232) at (16.5, 1.5) {$a$};
		\node [style=rmat] (233) at (16.5, 0.5) {$a$};
		\node [style=none] (234) at (14.5, 1) {};
		\node [style=none] (235) at (17.5, 1.5) {};
		\node [style=none] (236) at (17.5, 0.5) {};
		\node [style=none] (238) at (17.5, -0.75) {};
		\node [style=none] (239) at (14.5, -0.75) {};
		\node [style=none] (240) at (14.5, -2.75) {};
		\node [style=none] (241) at (17.5, -2.75) {};
		\node [style=wn] (242) at (15.5, -1.75) {};
		\node [style=none] (243) at (14.5, -1.25) {};
		\node [style=none] (244) at (14.5, -2.25) {};
		\node [style=rmat] (245) at (16.5, -1.75) {$a$};
		\node [style=none] (246) at (17.5, -1.75) {};
		\node [style=none] (247) at (13, -0.75) {};
		\node [style=none] (248) at (10, -0.75) {};
		\node [style=none] (249) at (10, -2.75) {};
		\node [style=none] (250) at (13, -2.75) {};
		\node [style=wn] (251) at (12, -1.75) {};
		\node [style=rmat] (252) at (11, -1.25) {$a$};
		\node [style=rmat] (253) at (11, -2.25) {$a$};
		\node [style=none] (254) at (13, -1.75) {};
		\node [style=none] (255) at (10, -1.25) {};
		\node [style=none] (256) at (10, -2.25) {};
		\node [style=none] (258) at (0.5, -5.5) {};
		\node [style=none] (259) at (3.5, -5.5) {};
		\node [style=none] (260) at (3.5, -6.5) {};
		\node [style=none] (261) at (0.5, -6.5) {};
		\node [style=bn] (262) at (2.5, -6) {};
		\node [style=rmat] (263) at (1.5, -6) {$a$};
		\node [style=none] (264) at (0.5, -6) {};
		\node [style=none] (265) at (5, -5.5) {};
		\node [style=none] (266) at (7, -5.5) {};
		\node [style=none] (267) at (7, -6.5) {};
		\node [style=none] (268) at (5, -6.5) {};
		\node [style=bn] (269) at (6, -6) {};
		\node [style=none] (270) at (5, -6) {};
		\node [style=none] (272) at (21.5, -5.5) {};
		\node [style=none] (273) at (19.5, -5.5) {};
		\node [style=none] (274) at (19.5, -6.5) {};
		\node [style=none] (275) at (21.5, -6.5) {};
		\node [style=none] (276) at (19.5, -6) {};
		\node [style=rmat] (277) at (20.5, -6) {$0$};
		\node [style=none] (278) at (21.5, -6) {};
		\node [style=none] (279) at (18, -5.5) {};
		\node [style=none] (280) at (15, -5.5) {};
		\node [style=none] (281) at (15, -6.5) {};
		\node [style=none] (282) at (18, -6.5) {};
		\node [style=wn] (283) at (17, -6) {};
		\node [style=none] (284) at (18, -6) {};
		\node [style=bn] (286) at (16, -6) {};
		\node [style=none] (287) at (15, -6) {};
		\node [style=none] (288) at (19.25, 7.5) {};
		\node [style=none] (289) at (17.75, 7.5) {};
		\node [style=none] (290) at (17.75, 6.5) {};
		\node [style=none] (291) at (19.25, 6.5) {};
		\node [style=none] (292) at (17.75, 7) {};
		\node [style=rmat] (293) at (18.5, 7) {$1$};
		\node [style=none] (294) at (19.25, 7) {};
		\node [style=none] (302) at (7.75, -5.5) {};
		\node [style=none] (303) at (10.75, -5.5) {};
		\node [style=none] (304) at (10.75, -6.5) {};
		\node [style=none] (305) at (7.75, -6.5) {};
		\node [style=wn] (306) at (9.75, -6) {};
		\node [style=rmat] (307) at (8.75, -6) {$c$};
		\node [style=none] (308) at (7.75, -6) {};
		\node [style=none] (309) at (12.25, -5.5) {};
		\node [style=none] (310) at (14.25, -5.5) {};
		\node [style=none] (311) at (14.25, -6.5) {};
		\node [style=none] (312) at (12.25, -6.5) {};
		\node [style=wn] (313) at (13.25, -6) {};
		\node [style=none] (314) at (12.25, -6) {};
		\node [style=none] (316) at (0.5, -4) {};
		\node [style=none] (317) at (3.5, -4) {};
		\node [style=none] (318) at (3.5, -5) {};
		\node [style=none] (319) at (0.5, -5) {};
		\node [style=bn] (320) at (1.5, -4.5) {};
		\node [style=none] (321) at (3.5, -4.5) {};
		\node [style=rmat] (322) at (2.5, -4.5) {$c$};
		\node [style=none] (323) at (5, -4) {};
		\node [style=none] (324) at (7, -4) {};
		\node [style=none] (325) at (7, -5) {};
		\node [style=none] (326) at (5, -5) {};
		\node [style=bn] (327) at (6, -4.5) {};
		\node [style=none] (328) at (7, -4.5) {};
		\node [style=wn] (333) at (16, 4.25) {};
		\node [style=wn] (334) at (16, 3.25) {};
		\node [style=none] (335) at (15, 7.5) {};
		\node [style=none] (336) at (17, 7.5) {};
		\node [style=none] (337) at (17, 5.5) {};
		\node [style=none] (338) at (15, 5.5) {};
		\node [style=none] (339) at (10, 7.5) {};
		\node [style=none] (340) at (13.5, 7.5) {};
		\node [style=none] (341) at (13.5, 5.5) {};
		\node [style=none] (342) at (10, 5.5) {};
		\node [style=wn] (343) at (12, 6.5) {};
		\node [style=none] (344) at (17, 6) {};
		\node [style=none] (345) at (17, 6.975) {};
		\node [style=none] (346) at (13.5, 7) {};
		\node [style=none] (347) at (13.5, 6) {};
		\node [style=bn] (348) at (11, 6.5) {};
		\node [style=bn] (349) at (16, 6.975) {};
		\node [style=bn] (350) at (16, 6) {};
		\node [style=wn] (358) at (19.75, 5.375) {};
		\node [style=none] (361) at (21.75, 5.875) {};
		\node [style=none] (362) at (22.75, 5.875) {};
		\node [style=none] (363) at (22.75, 4.875) {};
		\node [style=none] (364) at (21.75, 4.875) {};
		\node [style=wn] (365) at (22.25, 5.375) {};
		\node [style=none] (369) at (18.5, 4.25) {};
		\node [style=none] (370) at (19.75, 4.25) {};
		\node [style=none] (371) at (19.75, 2.5) {};
		\node [style=none] (372) at (18.5, 2.5) {};
		\node [style=none] (378) at (19.75, 3.75) {};
		\node [style=none] (383) at (19.75, 3) {};
		\node [style=none] (384) at (19, 3.375) {};
		\node [style=none] (385) at (21.25, 4.25) {};
		\node [style=none] (386) at (22.5, 4.25) {};
		\node [style=none] (387) at (22.5, 2.5) {};
		\node [style=none] (388) at (21.25, 2.5) {};
		\node [style=none] (389) at (22.5, 3.75) {};
		\node [style=none] (390) at (22.5, 3) {};
		\node [style=none] (391) at (21.75, 3.375) {};
		\node [style=bn] (392) at (19, 3.375) {};
		\node [style=none] (393) at (27.75, 4.25) {};
		\node [style=none] (394) at (26.5, 4.25) {};
		\node [style=none] (395) at (26.5, 2.5) {};
		\node [style=none] (396) at (27.75, 2.5) {};
		\node [style=none] (397) at (26.5, 3.75) {};
		\node [style=none] (399) at (26.5, 3) {};
		\node [style=none] (400) at (27.25, 3.375) {};
		\node [style=none] (401) at (25, 4.25) {};
		\node [style=none] (402) at (23.75, 4.25) {};
		\node [style=none] (403) at (23.75, 2.5) {};
		\node [style=none] (404) at (25, 2.5) {};
		\node [style=none] (405) at (23.75, 3.75) {};
		\node [style=none] (406) at (23.75, 3) {};
		\node [style=none] (407) at (24.5, 3.375) {};
		\node [style=bn] (408) at (27.25, 3.375) {};
		\node [style=none] (409) at (22.25, -4.5) {};
		\node [style=none] (410) at (24.25, -4.5) {};
		\node [style=none] (411) at (24.25, -6.5) {};
		\node [style=none] (412) at (22.25, -6.5) {};
		\node [style=wn, label={[wphase]below:$0$}] (413) at (23.25, -5.5) {};
		\node [style=none] (416) at (24.25, -5) {};
		\node [style=none] (417) at (24.25, -6) {};
		\node [style=none] (420) at (22.25, -5) {};
		\node [style=none] (421) at (22.25, -6) {};
		\node [style=none] (423) at (24, -5.325) {$\vdots$};
		\node [style=none] (425) at (22.5, -5.325) {$\vdots$};
		\node [style=none] (426) at (25.75, -4.5) {};
		\node [style=none] (427) at (27.75, -4.5) {};
		\node [style=none] (428) at (27.75, -6.5) {};
		\node [style=none] (429) at (25.75, -6.5) {};
		\node [style=wn] (430) at (26.75, -5.5) {};
		\node [style=none] (431) at (27.75, -5) {};
		\node [style=none] (432) at (27.75, -6) {};
		\node [style=none] (433) at (25.75, -5) {};
		\node [style=none] (434) at (25.75, -6) {};
		\node [style=none] (435) at (27.5, -5.325) {$\vdots$};
		\node [style=none] (436) at (26, -5.325) {$\vdots$};
		\node [style=wphase] (330) at (11, 4.25) {$a$};
		\node [style=wphase] (331) at (15.5, 4.25) {$a$};
		\node [style=wphase] (332) at (15.5, 3.25) {$a$};
		\node [style=wphase] (360) at (19.75, 5.875) {$a$};
		\node [style=none, label={above:\GAAFusionW}] (438) at (5.25, -0.5) {$=$};
		\node [style=none, label={above:\GAACap}] (439) at (25.75, 3.375) {$=$};
		\node [style=wn] (440) at (22.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to cycle;
		\draw [style=background] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to cycle;
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw [style=background] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (181.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to cycle;
		\draw [style=background] (200.center)
			 to (199.center)
			 to (198.center)
			 to (201.center)
			 to cycle;
		\draw [style=background] (209.center)
			 to (208.center)
			 to (207.center)
			 to (210.center)
			 to cycle;
		\draw [style=background] (217.center)
			 to (216.center)
			 to (215.center)
			 to (218.center)
			 to cycle;
		\draw [style=background] (227.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style=background] (240.center)
			 to (239.center)
			 to (238.center)
			 to (241.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style=background] (258.center)
			 to (261.center)
			 to (260.center)
			 to (259.center)
			 to cycle;
		\draw [style=background] (266.center)
			 to (265.center)
			 to (268.center)
			 to (267.center)
			 to cycle;
		\draw [style=background] (273.center)
			 to (272.center)
			 to (275.center)
			 to (274.center)
			 to cycle;
		\draw [style=background] (282.center)
			 to (281.center)
			 to (280.center)
			 to (279.center)
			 to cycle;
		\draw [style=background] (290.center)
			 to (289.center)
			 to (288.center)
			 to (291.center)
			 to cycle;
		\draw [style=background] (303.center)
			 to (302.center)
			 to (305.center)
			 to (304.center)
			 to cycle;
		\draw [style=background] (312.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=background] (319.center)
			 to (318.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [style=background] (325.center)
			 to (324.center)
			 to (323.center)
			 to (326.center)
			 to cycle;
		\draw [style=background] (337.center)
			 to (336.center)
			 to (335.center)
			 to (338.center)
			 to cycle;
		\draw [style=background] (341.center)
			 to (340.center)
			 to (339.center)
			 to (342.center)
			 to cycle;
		\draw [style=background] (363.center)
			 to (362.center)
			 to (361.center)
			 to (364.center)
			 to cycle;
		\draw [style=background] (371.center)
			 to (370.center)
			 to (369.center)
			 to (372.center)
			 to cycle;
		\draw [style=background] (387.center)
			 to (386.center)
			 to (385.center)
			 to (388.center)
			 to cycle;
		\draw [style=background] (395.center)
			 to (394.center)
			 to (393.center)
			 to (396.center)
			 to cycle;
		\draw [style=background] (403.center)
			 to (402.center)
			 to (401.center)
			 to (404.center)
			 to cycle;
		\draw [style=background] (411.center)
			 to (410.center)
			 to (409.center)
			 to (412.center)
			 to cycle;
		\draw [style=background] (428.center)
			 to (427.center)
			 to (426.center)
			 to (429.center)
			 to cycle;
		\draw (78) to (79);
		\draw [in=0, out=-120] (78) to (77.center);
		\draw [in=360, out=120] (78) to (76.center);
		\draw [in=180, out=60] (79) to (80.center);
		\draw [in=180, out=-60] (79) to (81.center);
		\draw [bend left=15] (82) to (85.center);
		\draw [bend right=15] (82) to (86.center);
		\draw [bend right] (82) to (83.center);
		\draw [bend left] (82) to (84.center);
		\draw [bend left] (89) to (92.center);
		\draw [bend right] (89) to (93.center);
		\draw [bend right=15] (89) to (90.center);
		\draw [bend left=15] (89) to (91.center);
		\draw [in=180, out=30] (96) to (98.center);
		\draw [in=180, out=60] (96) to (97.center);
		\draw [in=180, out=-30] (96) to (99.center);
		\draw [in=180, out=-60] (96) to (100.center);
		\draw [in=0, out=120] (96) to (101.center);
		\draw [in=0, out=150] (96) to (102.center);
		\draw [in=0, out=-150] (96) to (103.center);
		\draw [in=0, out=-120] (96) to (104.center);
		\draw (109.center) to (90.center);
		\draw (110.center) to (91.center);
		\draw (86.center) to (112.center);
		\draw (85.center) to (111.center);
		\draw [in=135, out=-45] (82) to (89);
		\draw [in=180, out=60] (113) to (116.center);
		\draw [in=180, out=-60] (113) to (117.center);
		\draw (118.center) to (120);
		\draw (119.center) to (121);
		\draw (122) to (124.center);
		\draw (123) to (125.center);
		\draw (120) to (123);
		\draw (121) to (122);
		\draw [bend left=45] (120) to (122);
		\draw [bend right=45] (121) to (123);
		\draw [bend left=15] (126) to (129.center);
		\draw [bend right=15] (126) to (130.center);
		\draw [bend right] (126) to (127.center);
		\draw [bend left] (126) to (128.center);
		\draw [bend left] (133) to (136.center);
		\draw [bend right] (133) to (137.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend left=15] (133) to (135.center);
		\draw [in=180, out=30] (140) to (142.center);
		\draw [in=180, out=60] (140) to (141.center);
		\draw [in=180, out=-30] (140) to (143.center);
		\draw [in=180, out=-60] (140) to (144.center);
		\draw [in=0, out=120] (140) to (145.center);
		\draw [in=0, out=150] (140) to (146.center);
		\draw [in=0, out=-150] (140) to (147.center);
		\draw [in=0, out=-120] (140) to (148.center);
		\draw (153.center) to (134.center);
		\draw (154.center) to (135.center);
		\draw (130.center) to (156.center);
		\draw (129.center) to (155.center);
		\draw [in=135, out=-45] (126) to (133);
		\draw (160) to (158.center);
		\draw (160) to (159);
		\draw (162.center) to (161);
		\draw (163.center) to (161);
		\draw (164.center) to (159);
		\draw (166) to (165.center);
		\draw (167) to (168.center);
		\draw (171.center) to (172);
		\draw (172) to (173.center);
		\draw [bend left] (166) to (169);
		\draw [bend left] (169) to (167);
		\draw [bend left] (167) to (170);
		\draw [bend left] (170) to (166);
		\draw (174.center) to (175);
		\draw (176.center) to (177);
		\draw (188.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw (203) to (206);
		\draw (206) to (204.center);
		\draw (212) to (214.center);
		\draw [in=180, out=60] (219) to (220.center);
		\draw [in=180, out=-60] (219) to (221.center);
		\draw (222) to (113);
		\draw (226.center) to (225);
		\draw (225) to (219);
		\draw [in=180, out=60] (231) to (232);
		\draw [in=180, out=-60] (231) to (233);
		\draw (231) to (234.center);
		\draw (232) to (235.center);
		\draw (236.center) to (233);
		\draw [in=0, out=120] (242) to (243.center);
		\draw [in=0, out=-120] (242) to (244.center);
		\draw (246.center) to (245);
		\draw (245) to (242);
		\draw [in=0, out=120] (251) to (252);
		\draw [in=0, out=-120] (251) to (253);
		\draw (251) to (254.center);
		\draw (252) to (255.center);
		\draw (256.center) to (253);
		\draw (264.center) to (263);
		\draw (263) to (262);
		\draw (269) to (270.center);
		\draw (278.center) to (277);
		\draw (277) to (276.center);
		\draw (283) to (284.center);
		\draw (286) to (287.center);
		\draw (294.center) to (293);
		\draw (293) to (292.center);
		\draw (313) to (314.center);
		\draw (308.center) to (307);
		\draw (307) to (306);
		\draw (320) to (322);
		\draw (322) to (321.center);
		\draw (327) to (328.center);
		\draw (333) to (115.center);
		\draw (114.center) to (334);
		\draw [in=180, out=60] (343) to (346.center);
		\draw [in=180, out=-60] (343) to (347.center);
		\draw (348) to (343);
		\draw (349) to (345.center);
		\draw (344.center) to (350);
		\draw (358) to (223);
		\draw [in=-90, out=180] (383.center) to (384.center);
		\draw [in=-180, out=90] (384.center) to (378.center);
		\draw [in=-90, out=180] (390.center) to (391.center);
		\draw [in=-180, out=90] (391.center) to (389.center);
		\draw [in=-90, out=0] (399.center) to (400.center);
		\draw [in=0, out=90] (400.center) to (397.center);
		\draw [in=-90, out=0] (406.center) to (407.center);
		\draw [in=0, out=90] (407.center) to (405.center);
		\draw [in=-180, out=45] (413) to (416.center);
		\draw [in=180, out=-45] (413) to (417.center);
		\draw [in=0, out=135] (413) to (420.center);
		\draw [in=0, out=-135] (413) to (421.center);
		\draw [in=-180, out=45] (430) to (431.center);
		\draw [in=180, out=-45] (430) to (432.center);
		\draw [in=0, out=135] (430) to (433.center);
		\draw [in=0, out=-135] (430) to (434.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw (23)
			 to [in=360, out=120] (26.center)
			 to (38.center);
		\draw (39.center)
			 to (27.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=lmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar-twisted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (10.center)
			 to (7.center)
			 to [in=0, out=0, looseness=1.50] (1.center)
			 to (2.center)
			 to (0.center)
			 to [in=180, out=-180, looseness=1.50] (8.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=wn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.525, 0) {$m$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (26) at (0, 0.2) {$\vdots$};
		\node [style=none] (27) at (1.375, 0) {$n$};
		\node [style=none] (28) at (1, 0.2) {$\vdots$};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=wphase] (13) at (0.5, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (20.center)
			 to (15.center)
			 to [in=60, out=-180] (14);
		\draw (21.center)
			 to (16.center)
			 to [in=-60, out=180] (14);
		\draw (29.center)
			 to (17.center)
			 to [in=120, out=360] (14);
		\draw (14)
			 to [in=0, out=-120] (18.center)
			 to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=mphase] (46) at (2, 0.5) {$S$};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=lmatt] (56) at (2, 0) {};
		\node [style=gwn] (57) at (3, 0) {};
		\node [style=wphase] (58) at (3, 0.5) {$x$};
		\node [style=none] (59) at (4, 1) {};
		\node [style=none] (60) at (4, -1) {};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=none] (62) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (1, 0) {};
		\node [style=gvoid] (104) at (0, 0) {};
		\node [style=none] (110) at (1, 0.5) {};
		\node [style=none] (111) at (2, 0.5) {};
		\node [style=none] (112) at (2, -0.5) {};
		\node [style=none] (113) at (1, -0.5) {};
		\node [style=none] (114) at (3, 0) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (121) at (3, 0.75) {};
		\node [style=none] (122) at (3, -0.75) {};
		\node [style=none] (123) at (-0.375, -0.75) {};
		\node [style=none] (124) at (-0.375, 0.75) {};
		\node [style=none] (125) at (1, 0.5) {};
		\node [style=none] (126) at (2, 0.5) {};
		\node [style=none] (127) at (2, -0.5) {};
		\node [style=none] (128) at (1, -0.5) {};
		\node [style=none] (120) at (1.5, 0) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (121.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=very thick] (104) to (103.center);
		\draw [style=very thick] (115.center) to (114.center);
		\draw [style=white] (128.center)
			 to (125.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (113.center)
			 to (110.center)
			 to (111.center)
			 to (112.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (8.25, 0) {$=$};
		\node [style=gvoid] (41) at (0.5, 0) {};
		\node [style=lmatt] (42) at (2, 0) {};
		\node [style=rmatt] (43) at (5.75, 0) {};
		\node [style=none] (44) at (7.5, 0) {};
		\node [style=divide] (45) at (2.75, 0) {};
		\node [style=gather] (46) at (5, 0) {};
		\node [style=ggn] (47) at (3.5, 0) {};
		\node [style=ggn] (48) at (4.25, 0) {};
		\node [style=gwn] (49) at (4.25, -0.75) {};
		\node [style=gwn] (50) at (3.5, -0.75) {};
		\node [style=none] (51) at (3.5, 0.75) {};
		\node [style=none] (52) at (4.25, 0.75) {};
		\node [style=mphase] (53) at (2, 0.5) {$S$};
		\node [style=mphase] (54) at (5.75, 0.5) {$T$};
		\node [style=gwn] (55) at (1.25, 0) {};
		\node [style=wphase] (56) at (1.25, 0.5) {$x$};
		\node [style=gwn] (57) at (6.75, 0) {};
		\node [style=wphase] (58) at (6.75, 0.5) {$y$};
		\node [style=none] (59) at (7.5, 1.25) {};
		\node [style=none] (60) at (7.5, -1.25) {};
		\node [style=none] (61) at (0, -1.25) {};
		\node [style=none] (62) at (0, 1.25) {};
		\node [style=gvoid] (63) at (9.5, 0.75) {};
		\node [style=ggn] (64) at (11, 0.75) {};
		\node [style=rmatt] (65) at (14.5, 0) {};
		\node [style=none] (66) at (16, 0) {};
		\node [style=gather] (67) at (13.75, 0) {};
		\node [style=gwn] (68) at (11, -0.75) {};
		\node [style=ggn] (69) at (13, 0) {};
		\node [style=gwn] (70) at (13, -0.75) {};
		\node [style=none] (71) at (13, 0.75) {};
		\node [style=mphase] (72) at (10.5, 0) {$X$};
		\node [style=mphase] (73) at (14.5, 0.5) {$T$};
		\node [style=dmatt] (74) at (11, 0) {};
		\node [style=rmatt] (75) at (12, 0.75) {};
		\node [style=mphase] (76) at (12, 1.25) {$Y$};
		\node [style=gwn] (77) at (10.25, 0.75) {};
		\node [style=wphase] (78) at (10.25, 1.25) {$x$};
		\node [style=gwn] (79) at (15.25, 0) {};
		\node [style=wphase] (80) at (15.25, 0.5) {$y$};
		\node [style=none] (81) at (16, 1.25) {};
		\node [style=none] (82) at (16, -1.25) {};
		\node [style=none] (83) at (9, -1.25) {};
		\node [style=none] (84) at (9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=very thick] (42) to (45);
		\draw [style=very thick] (46) to (43);
		\draw [style=very thick] (43) to (44.center);
		\draw [style=very thick] (45) to (47);
		\draw [style=very thick, in=-45, out=180] (50) to (45);
		\draw [style=very thick] (48) to (46);
		\draw [style=very thick, in=0, out=-135] (46) to (49);
		\draw [style=very thick] (45)
			 to [in=-180, out=45] (51.center)
			 to (52.center)
			 to [in=135, out=0] (46);
		\draw [style=very thick] (41) to (42);
		\draw [style=background] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=very thick] (67) to (65);
		\draw [style=very thick] (65) to (66.center);
		\draw [style=very thick] (69) to (67);
		\draw [style=very thick, in=0, out=-135] (67) to (70);
		\draw [style=very thick] (75)
			 to (71.center)
			 to [in=135, out=0] (67);
		\draw [style=very thick] (63) to (64);
		\draw [style=very thick] (64) to (74);
		\draw [style=very thick] (74) to (68);
		\draw [style=very thick] (75) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (136) at (0, 0.625) {};
		\node [style=ggn] (138) at (1.5, 0.625) {};
		\node [style=none] (141) at (3.5, 0.625) {};
		\node [style=gwn] (143) at (1.5, -0.875) {};
		\node [style=mphase] (149) at (1, -0.125) {$X$};
		\node [style=dmatt] (151) at (1.5, -0.125) {};
		\node [style=rmatt] (152) at (2.5, 0.625) {};
		\node [style=mphase] (153) at (2.5, 1.125) {$Y$};
		\node [style=gwn] (154) at (0.75, 0.625) {};
		\node [style=wphase] (155) at (0.75, 1.125) {$x$};
		\node [style=none] (156) at (3.5, 1.125) {};
		\node [style=none] (157) at (3.5, -1.25) {};
		\node [style=none] (158) at (-0.5, -1.25) {};
		\node [style=none] (159) at (-0.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (156.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=very thick] (136) to (138);
		\draw [style=very thick] (138) to (151);
		\draw [style=very thick] (151) to (143);
		\draw [style=very thick] (141.center) to (152);
		\draw [style=very thick] (152) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (136) at (-4, 1.5) {};
		\node [style=ggn] (138) at (-2.5, 1.5) {};
		\node [style=none] (141) at (-0.5, 1.5) {};
		\node [style=gwn] (143) at (-2.5, 0) {};
		\node [style=mphase] (149) at (-3, 0.75) {$X$};
		\node [style=dmatt] (151) at (-2.5, 0.75) {};
		\node [style=rmatt] (152) at (-1.5, 1.5) {};
		\node [style=mphase] (153) at (-1.5, 2) {$Y$};
		\node [style=none] (154) at (0, 0.75) {$=$};
		\node [style=gvoid] (155) at (0.75, 0) {};
		\node [style=ggn] (157) at (2.25, 0) {};
		\node [style=none] (158) at (8, 0) {};
		\node [style=gwn] (159) at (7.5, 1) {};
		\node [style=mphase] (160) at (6.75, 1.5) {$O'$};
		\node [style=rmatt] (161) at (6.75, 1) {};
		\node [style=rmatt] (162) at (3.25, 0) {};
		\node [style=mphase] (163) at (3.25, 0.5) {$Y$};
		\node [style=mphase] (164) at (3.25, 1.5) {$O$};
		\node [style=rmatt] (165) at (5, 1.5) {};
		\node [style=gwn] (166) at (5.25, 0.5) {};
		\node [style=ggn] (167) at (4.75, 0.5) {};
		\node [style=divide] (168) at (4, 1) {};
		\node [style=gather] (169) at (6, 1) {};
		\node [style=mphase] (170) at (5, 2) {$\Lambda$};
		\node [style=lmatt] (171) at (3.25, 1) {};
		\node [style=none] (172) at (0, -2.5) {$=$};
		\node [style=gvoid] (173) at (0.75, -3) {};
		\node [style=ggn] (175) at (3, -3) {};
		\node [style=none] (176) at (8, -3) {};
		\node [style=gwn] (179) at (7.5, -2) {};
		\node [style=rmatt] (180) at (4, -3) {};
		\node [style=mphase] (181) at (4, -2.5) {$YO$};
		\node [style=rmatt] (183) at (5.75, -1.5) {};
		\node [style=gwn] (184) at (6, -2.5) {};
		\node [style=ggn] (185) at (5.5, -2.5) {};
		\node [style=divide] (186) at (4.75, -2) {};
		\node [style=gather] (187) at (6.75, -2) {};
		\node [style=mphase] (188) at (5.75, -1) {$\Lambda$};
		\node [style=none] (189) at (4, -2) {};
		\node [style=mphase] (190) at (1.5, -2.5) {$O$};
		\node [style=lmatt] (191) at (1.5, -3) {};
		\node [style=none] (192) at (0, -6.5) {$=$};
		\node [style=gvoid] (193) at (0.75, -6.5) {};
		\node [style=ggn] (195) at (2.25, -6.5) {};
		\node [style=none] (196) at (6.25, -6.5) {};
		\node [style=gwn] (197) at (6, -6) {};
		\node [style=rmatt] (198) at (3.25, -6.5) {};
		\node [style=mphase] (199) at (3.25, -6) {$YO$};
		\node [style=rmatt] (200) at (5, -5) {};
		\node [style=gwn] (201) at (5.25, -6) {};
		\node [style=ggn] (202) at (4.75, -6) {};
		\node [style=divide] (203) at (4, -5.5) {};
		\node [style=gwn] (204) at (5.75, -5) {};
		\node [style=mphase] (205) at (5, -4.5) {$\Lambda$};
		\node [style=none] (206) at (3.25, -5.5) {};
		\node [style=none] (207) at (0, -9) {$=$};
		\node [style=gvoid] (208) at (0.75, -9.5) {};
		\node [style=ggn] (210) at (2.25, -9.5) {};
		\node [style=none] (211) at (5, -9.5) {};
		\node [style=rmatt] (213) at (3.25, -9.5) {};
		\node [style=mphase] (214) at (3.25, -9) {$YO$};
		\node [style=gwn] (215) at (4.75, -8) {};
		\node [style=ggn] (217) at (4.75, -9) {};
		\node [style=divide] (218) at (4, -8.5) {};
		\node [style=none] (221) at (3.25, -8.5) {};
		\node [style=ggn] (223) at (9, -8.875) {};
		\node [style=gather] (224) at (10, -9.375) {};
		\node [style=divide] (225) at (8, -9.375) {};
		\node [style=gvoid] (226) at (6.5, -9.375) {};
		\node [style=gwn] (228) at (9, -8.125) {};
		\node [style=none] (230) at (11.5, -9.375) {};
		\node [style=rmatt] (231) at (10.75, -9.375) {};
		\node [style=mphase] (232) at (10.75, -8.875) {$YO$};
		\node [style=gwn] (234) at (3, -11.5) {};
		\node [style=gather] (235) at (4.5, -12) {};
		\node [style=divide] (236) at (2.25, -12) {};
		\node [style=gvoid] (237) at (0.75, -12) {};
		\node [style=none] (240) at (6, -12) {};
		\node [style=rmatt] (241) at (5.25, -12) {};
		\node [style=mphase] (242) at (5.25, -11.5) {$YO$};
		\node [style=none] (243) at (0, -11.75) {$=$};
		\node [style=gwn] (244) at (3.75, -11.5) {};
		\node [style=gather] (246) at (10, -12) {};
		\node [style=gvoid] (247) at (7.5, -12) {};
		\node [style=none] (250) at (11.5, -12) {};
		\node [style=rmatt] (251) at (10.75, -12) {};
		\node [style=mphase] (252) at (10.75, -11.5) {$YO$};
		\node [style=none] (253) at (6.75, -12) {$=$};
		\node [style=gwn] (254) at (9, -11.5) {};
		\node [style=gwn] (256) at (8.25, -11.5) {};
		\node [style=gvoid] (257) at (7.5, -11.5) {};
		\node [style=gvoid] (260) at (0.75, -13.5) {};
		\node [style=none] (262) at (3, -13.5) {};
		\node [style=rmatt] (263) at (2.25, -13.5) {};
		\node [style=mphase] (264) at (2.25, -13) {$Z$};
		\node [style=none] (265) at (0, -13.5) {$=$};
		\node [style=gwn] (266) at (-3.25, 1.5) {};
		\node [style=wphase] (267) at (-3.25, 2) {$x$};
		\node [style=gwn] (268) at (1.5, 0) {};
		\node [style=wphase] (269) at (1.5, 0.5) {$x$};
		\node [style=gwn] (270) at (2.25, -3) {};
		\node [style=wphase] (271) at (2.25, -2.5) {$z$};
		\node [style=gwn] (272) at (1.5, -6.5) {};
		\node [style=wphase] (273) at (1.5, -6) {$z$};
		\node [style=gwn] (274) at (1.5, -9.5) {};
		\node [style=wphase] (275) at (1.5, -9) {$z$};
		\node [style=gwn] (276) at (7.25, -9.375) {};
		\node [style=wphase] (277) at (7.25, -8.875) {$z$};
		\node [style=gwn] (278) at (1.5, -12) {};
		\node [style=wphase] (279) at (1.5, -11.5) {$z$};
		\node [style=wphase] (280) at (8.25, -11) {$a$};
		\node [style=gwn] (281) at (8.25, -12) {};
		\node [style=wphase] (282) at (8.25, -12.5) {$b$};
		\node [style=gwn] (283) at (1.5, -13.5) {};
		\node [style=wphase] (284) at (1.5, -13) {$b$};
		\node [style=gvoid] (285) at (4.5, -13.5) {};
		\node [style=none] (286) at (6.75, -13.5) {};
		\node [style=rmatt] (287) at (5.25, -13.5) {};
		\node [style=mphase] (288) at (5.25, -13) {$Z$};
		\node [style=none] (289) at (3.75, -13.5) {$=$};
		\node [style=gwn] (290) at (6, -13.5) {};
		\node [style=wphase] (291) at (6, -13) {$c$};
		\node [style=none] (292) at (-0.5, 2) {};
		\node [style=none] (293) at (-0.5, -0.375) {};
		\node [style=none] (294) at (-4.375, -0.375) {};
		\node [style=none] (295) at (-4.375, 2) {};
		\node [style=none] (296) at (8, -1.125) {};
		\node [style=none] (297) at (8, -3.875) {};
		\node [style=none] (298) at (0.375, -3.875) {};
		\node [style=none] (299) at (0.375, -1.125) {};
		\node [style=none] (300) at (8, 2) {};
		\node [style=none] (301) at (8, -0.375) {};
		\node [style=none] (302) at (0.375, -0.375) {};
		\node [style=none] (303) at (0.375, 2) {};
		\node [style=none] (304) at (6.375, -4.5) {};
		\node [style=none] (305) at (6.375, -7.125) {};
		\node [style=none] (306) at (0.375, -7.125) {};
		\node [style=none] (307) at (0.375, -4.5) {};
		\node [style=none] (308) at (5.125, -7.625) {};
		\node [style=none] (309) at (5.125, -10.375) {};
		\node [style=none] (310) at (0.375, -10.375) {};
		\node [style=none] (311) at (0.375, -7.625) {};
		\node [style=none] (312) at (11.625, -7.75) {};
		\node [style=none] (313) at (11.625, -10.25) {};
		\node [style=none] (314) at (6, -10.25) {};
		\node [style=none] (315) at (6, -7.75) {};
		\node [style=none] (316) at (6, -11) {};
		\node [style=none] (317) at (6, -12.375) {};
		\node [style=none] (318) at (0.375, -12.375) {};
		\node [style=none] (319) at (0.375, -11) {};
		\node [style=none] (320) at (11.5, -11) {};
		\node [style=none] (321) at (11.5, -12.375) {};
		\node [style=none] (322) at (7.125, -12.375) {};
		\node [style=none] (323) at (7.125, -11) {};
		\node [style=none] (324) at (3, -13) {};
		\node [style=none] (325) at (3, -13.875) {};
		\node [style=none] (326) at (0.375, -13.875) {};
		\node [style=none] (327) at (0.375, -13) {};
		\node [style=none] (328) at (6.75, -13) {};
		\node [style=none] (329) at (6.75, -13.875) {};
		\node [style=none] (330) at (4.125, -13.875) {};
		\node [style=none] (331) at (4.125, -13) {};
		\node [style=none] (332) at (5.575, -9) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (292.center)
			 to (293.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw [style=background] (298.center)
			 to (299.center)
			 to (296.center)
			 to (297.center)
			 to cycle;
		\draw [style=background] (302.center)
			 to (303.center)
			 to (300.center)
			 to (301.center)
			 to cycle;
		\draw [style=background] (306.center)
			 to (307.center)
			 to (304.center)
			 to (305.center)
			 to cycle;
		\draw [style=background] (310.center)
			 to (311.center)
			 to (308.center)
			 to (309.center)
			 to cycle;
		\draw [style=background] (314.center)
			 to (315.center)
			 to (312.center)
			 to (313.center)
			 to cycle;
		\draw [style=background] (318.center)
			 to (319.center)
			 to (316.center)
			 to (317.center)
			 to cycle;
		\draw [style=background] (322.center)
			 to (323.center)
			 to (320.center)
			 to (321.center)
			 to cycle;
		\draw [style=background] (326.center)
			 to (327.center)
			 to (324.center)
			 to (325.center)
			 to cycle;
		\draw [style=background] (330.center)
			 to (331.center)
			 to (328.center)
			 to (329.center)
			 to cycle;
		\draw [style=very thick] (136) to (138);
		\draw [style=very thick] (138) to (151);
		\draw [style=very thick] (151) to (143);
		\draw [style=very thick] (141.center) to (152);
		\draw [style=very thick] (152) to (138);
		\draw [style=very thick] (155) to (157);
		\draw [style=very thick] (161) to (159);
		\draw [style=very thick] (158.center) to (162);
		\draw [style=very thick] (162) to (157);
		\draw [style=very thick] (161) to (169);
		\draw [style=very thick, in=0, out=-135] (169) to (166);
		\draw [style=very thick, in=315, out=-180] (167) to (168);
		\draw [style=very thick, in=-180, out=45] (168) to (165);
		\draw [style=very thick, in=135, out=0] (165) to (169);
		\draw [style=very thick, bend left=45] (157) to (171);
		\draw [style=very thick] (171) to (168);
		\draw [style=very thick] (176.center) to (180);
		\draw [style=very thick] (180) to (175);
		\draw [style=very thick] (179) to (187);
		\draw [style=very thick, in=0, out=-135] (187) to (184);
		\draw [style=very thick, in=315, out=-180] (185) to (186);
		\draw [style=very thick, in=-180, out=45] (186) to (183);
		\draw [style=very thick, in=135, out=0] (183) to (187);
		\draw [style=very thick] (175)
			 to [bend left=45] (189.center)
			 to (186);
		\draw [style=very thick] (173) to (191);
		\draw [style=very thick] (191) to (175);
		\draw [style=very thick] (196.center) to (198);
		\draw [style=very thick] (198) to (195);
		\draw [style=very thick, in=315, out=-180] (202) to (203);
		\draw [style=very thick, in=-180, out=45] (203) to (200);
		\draw [style=very thick] (200) to (204);
		\draw [style=very thick] (203)
			 to (206.center)
			 to [bend right=45] (195);
		\draw [style=very thick] (195) to (193);
		\draw [style=very thick] (197) to (201);
		\draw [style=very thick] (211.center) to (213);
		\draw [style=very thick] (213) to (210);
		\draw [style=very thick, in=315, out=-180] (217) to (218);
		\draw [style=very thick, in=-180, out=45] (218) to (215);
		\draw [style=very thick] (218)
			 to (221.center)
			 to [bend right=45] (210);
		\draw [style=very thick] (210) to (208);
		\draw [style=very thick, in=0, out=-180, looseness=0.75] (224) to (225);
		\draw [style=very thick, in=-180, out=45] (225) to (223);
		\draw [style=very thick] (225) to (226);
		\draw [style=very thick] (228) to (223);
		\draw [style=very thick, in=135, out=0] (223) to (224);
		\draw [style=very thick] (230.center) to (231);
		\draw [style=very thick] (224) to (231);
		\draw [style=very thick, in=0, out=-180, looseness=0.75] (235) to (236);
		\draw [style=very thick, in=-180, out=45] (236) to (234);
		\draw [style=very thick] (236) to (237);
		\draw [style=very thick] (240.center) to (241);
		\draw [style=very thick] (235) to (241);
		\draw [style=very thick, in=0, out=135] (235) to (244);
		\draw [style=very thick, in=0, out=-180, looseness=0.75] (246) to (247);
		\draw [style=very thick] (250.center) to (251);
		\draw [style=very thick] (246) to (251);
		\draw [style=very thick, in=0, out=135] (246) to (254);
		\draw [style=very thick] (256) to (257);
		\draw [style=very thick] (262.center) to (263);
		\draw [style=very thick] (263) to (260);
		\draw [style=very thick] (286.center) to (287);
		\draw [style=very thick] (287) to (285);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/NForm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (155) at (-6.75, 0) {};
		\node [style=none] (159) at (-0.75, 0) {};
		\node [style=mphase] (160) at (-2.25, 0.5) {$O'$};
		\node [style=rmatt] (161) at (-2.25, 0) {};
		\node [style=mphase] (164) at (-5.75, 0.5) {$O$};
		\node [style=rmatt] (165) at (-4, 0.5) {};
		\node [style=gwn] (166) at (-3.75, -0.5) {};
		\node [style=ggn] (167) at (-4.25, -0.5) {};
		\node [style=divide] (168) at (-5, 0) {};
		\node [style=gather] (169) at (-3, 0) {};
		\node [style=mphase] (170) at (-4, 1) {$\Lambda$};
		\node [style=lmatt] (171) at (-5.75, 0) {};
		\node [style=none] (172) at (0, 0) {$=$};
		\node [style=gvoid] (173) at (1, 0) {};
		\node [style=none] (175) at (6, 0) {};
		\node [style=mphase] (176) at (4.5, 0.5) {$O'$};
		\node [style=rmatt] (177) at (4.5, 0) {};
		\node [style=rmatt] (179) at (2.75, 0.5) {};
		\node [style=gwn] (180) at (3, -0.5) {};
		\node [style=ggn] (181) at (2.5, -0.5) {};
		\node [style=divide] (182) at (1.75, 0) {};
		\node [style=gather] (183) at (3.75, 0) {};
		\node [style=mphase] (184) at (2.75, 1) {$\Lambda$};
		\node [style=none] (185) at (0, -3) {$=$};
		\node [style=gvoid] (186) at (1, -2.5) {};
		\node [style=none] (188) at (5.75, -3) {};
		\node [style=mphase] (189) at (4.25, -2.5) {$O'$};
		\node [style=rmatt] (190) at (4.25, -3) {};
		\node [style=rmatt] (191) at (2.5, -2.5) {};
		\node [style=gwn] (192) at (2.75, -3.5) {};
		\node [style=ggn] (193) at (1.75, -3) {};
		\node [style=gather] (195) at (3.5, -3) {};
		\node [style=mphase] (196) at (2.5, -2) {$\Lambda$};
		\node [style=gvoid] (197) at (1, -3) {};
		\node [style=none] (199) at (6.5, -3) {$=$};
		\node [style=gvoid] (200) at (7.5, -2.5) {};
		\node [style=none] (202) at (11.75, -3) {};
		\node [style=mphase] (203) at (10.25, -2.5) {$O'$};
		\node [style=rmatt] (204) at (10.25, -3) {};
		\node [style=rmatt] (205) at (8.5, -2.5) {};
		\node [style=gwn] (206) at (8.75, -3.5) {};
		\node [style=gather] (208) at (9.5, -3) {};
		\node [style=mphase] (209) at (8.5, -2) {$\Lambda$};
		\node [style=gwn] (210) at (-1.5, 0) {};
		\node [style=wphase] (211) at (-1.5, 0.5) {$c$};
		\node [style=gwn] (212) at (5.5, 0) {};
		\node [style=wphase] (213) at (5.5, 0.5) {$c$};
		\node [style=gwn] (214) at (5, -3) {};
		\node [style=wphase] (215) at (5, -2.5) {$c$};
		\node [style=gwn] (216) at (11, -3) {};
		\node [style=wphase] (217) at (11, -2.5) {$c$};
		\node [style=none] (218) at (-0.75, 1) {};
		\node [style=none] (219) at (-0.75, -1) {};
		\node [style=none] (220) at (-7.25, -1) {};
		\node [style=none] (221) at (-7.25, 1) {};
		\node [style=none] (222) at (6, 1) {};
		\node [style=none] (223) at (6, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (0.5, 1) {};
		\node [style=none] (226) at (5.75, -2) {};
		\node [style=none] (227) at (5.75, -4) {};
		\node [style=none] (228) at (0.5, -4) {};
		\node [style=none] (229) at (0.5, -2) {};
		\node [style=none] (230) at (11.75, -2) {};
		\node [style=none] (231) at (11.75, -4) {};
		\node [style=none] (232) at (7, -4) {};
		\node [style=none] (233) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (218.center)
			 to (219.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw [style=background] (222.center)
			 to (223.center)
			 to (224.center)
			 to (225.center)
			 to cycle;
		\draw [style=background] (226.center)
			 to (227.center)
			 to (228.center)
			 to (229.center)
			 to cycle;
		\draw [style=background] (230.center)
			 to (231.center)
			 to (232.center)
			 to (233.center)
			 to cycle;
		\draw [style=very thick] (161) to (159.center);
		\draw [style=very thick] (161) to (169);
		\draw [style=very thick, in=0, out=-135] (169) to (166);
		\draw [style=very thick, in=315, out=-180] (167) to (168);
		\draw [style=very thick, in=-180, out=45] (168) to (165);
		\draw [style=very thick, in=135, out=0] (165) to (169);
		\draw [style=very thick] (171) to (168);
		\draw [style=very thick] (171) to (155);
		\draw [style=very thick] (177) to (175.center);
		\draw [style=very thick] (177) to (183);
		\draw [style=very thick, in=0, out=-135] (183) to (180);
		\draw [style=very thick, in=315, out=-180] (181) to (182);
		\draw [style=very thick, in=-180, out=45] (182) to (179);
		\draw [style=very thick, in=135, out=0] (179) to (183);
		\draw [style=very thick] (182) to (173);
		\draw [style=very thick] (190) to (188.center);
		\draw [style=very thick] (190) to (195);
		\draw [style=very thick, in=0, out=-135] (195) to (192);
		\draw [style=very thick, in=135, out=0] (191) to (195);
		\draw [style=very thick] (193) to (197);
		\draw [style=very thick] (191) to (186);
		\draw [style=very thick] (204) to (202.center);
		\draw [style=very thick] (204) to (208);
		\draw [style=very thick, in=0, out=-135] (208) to (206);
		\draw [style=very thick, in=135, out=0] (205) to (208);
		\draw [style=very thick] (205) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/coerase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (2) at (-0.25, 0) {};
		\node [style=rmatt] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=mphase] (5) at (0.75, 0.5) {$\mathcal{R}(\theta)$};
		\node [style=gvoid] (6) at (3.25, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=gvoid] (9) at (5.75, 0) {};
		\node [style=gbn] (10) at (6.75, 0) {};
		\node [style=gvoid] (13) at (8.75, 0) {};
		\node [style=gwn] (14) at (9.75, 0) {};
		\node [style=none] (15) at (7.75, 0) {$=$};
		\node [style=wphase] (16) at (9.75, 0.5) {$x$};
		\node [style=none] (17) at (10.75, 0) {$=$};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (10.25, 0.5) {};
		\node [style=none] (27) at (10.25, -0.5) {};
		\node [style=none] (28) at (8.25, -0.5) {};
		\node [style=none] (29) at (8.25, 0.5) {};
		\node [style=none] (30) at (7.25, 0.5) {};
		\node [style=none] (31) at (7.25, -0.5) {};
		\node [style=none] (32) at (5.25, -0.5) {};
		\node [style=none] (33) at (5.25, 0.5) {};
		\node [style=none] (34) at (12.25, 0.5) {};
		\node [style=none] (35) at (12.25, -0.5) {};
		\node [style=none] (36) at (11.25, -0.5) {};
		\node [style=none] (37) at (11.25, 0.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (39) at (4.25, -0.5) {};
		\node [style=none] (40) at (2.75, -0.5) {};
		\node [style=none] (41) at (2.75, 0.5) {};
		\node [style=none] (42) at (17.75, 0.5) {};
		\node [style=none] (43) at (17.75, -0.5) {};
		\node [style=none] (44) at (15.75, -0.5) {};
		\node [style=none] (45) at (15.75, 0.5) {};
		\node [style=none] (46) at (21, 0.5) {};
		\node [style=none] (47) at (21, -0.5) {};
		\node [style=none] (48) at (18.75, -0.5) {};
		\node [style=none] (49) at (18.75, 0.5) {};
		\node [style=none] (50) at (14, 0) {\text{where}};
		\node [style=none] (51) at (18.25, 0) {$\eqqcolon$};
		\node [style=gvoid] (52) at (19.25, 0) {};
		\node [style=gvoid] (53) at (16.25, -0.25) {};
		\node [style=void] (54) at (16.25, 0.25) {};
		\node [style=gather] (55) at (17, 0) {};
		\node [style=none] (56) at (17.75, 0) {};
		\node [style=none] (57) at (21, 0) {};
		\node [style=none] (58) at (21, 0) {};
		\node [style=wirelable] (59) at (16.75, -0.5) {\(n\)};
		\node [style=wirelable] (60) at (20.25, -0.25) {\(n+1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=background] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=very thick] (3) to (2);
		\draw [style=very thick] (3) to (4.center);
		\draw [style=very thick] (7.center) to (6);
		\draw [style=very thick] (10) to (9);
		\draw [style=very thick] (14) to (13);
		\draw [style=background] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=very thick] (52) to (58.center);
		\draw [style=very thick, in=-135, out=0] (53) to (55);
		\draw [style=very thick] (55) to (56.center);
		\draw [in=360, out=135] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=mphase] (46) at (2, 0.75) {$S_X $};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=lmatt] (56) at (2, 0) {};
		\node [style=gwn] (57) at (3, 0) {};
		\node [style=wphase] (58) at (3, 0.75) {$x$};
		\node [style=none] (59) at (4, 0.875) {};
		\node [style=none] (60) at (4, -0.875) {};
		\node [style=none] (61) at (-0.5, -0.875) {};
		\node [style=none] (62) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=mphase] (46) at (2, 0.75) {$S_Y $};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=lmatt] (56) at (2, 0) {};
		\node [style=gwn] (57) at (3, 0) {};
		\node [style=wphase] (58) at (3, 0.75) {$y$};
		\node [style=none] (59) at (4, 0.875) {};
		\node [style=none] (60) at (4, -0.875) {};
		\node [style=none] (61) at (-0.5, -0.875) {};
		\node [style=none] (62) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (9, 0) {};
		\node [style=mphase] (46) at (2, 0.75) {$S_X$};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=lmatt] (56) at (2, 0) {};
		\node [style=gwn] (58) at (3, 0) {};
		\node [style=wphase] (59) at (3, 0.75) {$x$};
		\node [style=mphase] (60) at (7, 0.75) {$(S_Y)^{-1}$};
		\node [style=lmatt] (61) at (7, 0) {};
		\node [style=gwn] (62) at (5, 0) {};
		\node [style=wphase] (63) at (5, 0.75) {$-y$};
		\node [style=gwn] (64) at (4, 0) {};
		\node [style=gwn] (65) at (6, 0) {};
		\node [style=none] (66) at (9, 0.875) {};
		\node [style=none] (67) at (9, -0.875) {};
		\node [style=none] (68) at (-0.5, -0.875) {};
		\node [style=none] (69) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (66.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/comp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (2, -1) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/comp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 5.5) {};
		\node [style=gbn] (3) at (0, 4.5) {};
		\node [style=none] (10) at (4, 5) {};
		\node [style=mphase] (46) at (2, 5.75) {$S_X $};
		\node [style=gwn] (54) at (0, 5) {};
		\node [style=gather] (55) at (1, 5) {};
		\node [style=lmatt] (56) at (2, 5) {};
		\node [style=none] (57) at (5, 5) {$=$};
		\node [style=gvoid] (58) at (6, 5.5) {};
		\node [style=gbn] (59) at (6, 4.5) {};
		\node [style=none] (60) at (17.5, 5) {};
		\node [style=mphase] (61) at (8, 5.75) {$S_X $};
		\node [style=gwn] (62) at (6, 5) {};
		\node [style=gather] (63) at (7, 5) {};
		\node [style=lmatt] (64) at (8, 5) {};
		\node [style=mphase] (65) at (12.5, 5.75) {$(S_Y )^{-1}$};
		\node [style=lmatt] (66) at (12.5, 5) {};
		\node [style=mphase] (67) at (14.5, 5.75) {$S_Y $};
		\node [style=lmatt] (68) at (14.5, 5) {};
		\node [style=none] (69) at (0, -4.5) {$=$};
		\node [style=gwn] (70) at (1, 0.5) {};
		\node [style=gather] (71) at (8.75, 0.5) {};
		\node [style=gvoid] (72) at (1, 2) {};
		\node [style=gbn] (73) at (1, -1) {};
		\node [style=none] (75) at (11.25, 0.5) {};
		\node [style=none] (76) at (7.75, 2) {};
		\node [style=none] (77) at (7.75, -1) {};
		\node [style=mphase] (78) at (5, 2.75) {$S_{11} $};
		\node [style=lmatt] (79) at (5, 2) {};
		\node [style=lmatt] (80) at (2.25, 0.5) {};
		\node [style=lmatt] (81) at (6.75, -1) {};
		\node [style=mphase] (82) at (2.25, 1.25) {$S_{14} $};
		\node [style=mphase] (83) at (6.75, -0.25) {$S_4 $};
		\node [style=gwn] (84) at (3.25, 2) {};
		\node [style=gwn] (85) at (3.25, -1) {};
		\node [style=gbn] (86) at (5.75, 2) {};
		\node [style=gwn] (87) at (5.75, -1) {};
		\node [style=gwn] (88) at (5.25, -1) {};
		\node [style=dmatt] (89) at (3.25, -0.25) {};
		\node [style=dmatt] (90) at (5.75, 1.25) {};
		\node [style=gbn] (91) at (3.25, 0.5) {};
		\node [style=umatt] (92) at (3.25, 1.25) {};
		\node [style=gwn] (93) at (2.75, 2) {};
		\node [style=gwn] (94) at (2.75, -1) {};
		\node [style=mphase] (95) at (6.75, 1.25) {$S_{31} $};
		\node [style=mphase] (96) at (4.25, -0.25) {$S_{32} $};
		\node [style=mphase] (97) at (4.25, 1.25) {$S_{12} $};
		\node [style=mphase] (98) at (9.5, 1.25) {$S_Y $};
		\node [style=lmatt] (99) at (9.5, 0.5) {};
		\node [style=none] (100) at (12, 0.5) {$=$};
		\node [style=gwn] (101) at (13, 0.5) {};
		\node [style=gather] (102) at (19.5, 0.5) {};
		\node [style=gvoid] (103) at (13, 2) {};
		\node [style=none] (105) at (21.75, 0.5) {};
		\node [style=none] (106) at (18.5, 2) {};
		\node [style=gbn] (107) at (18.5, -1) {};
		\node [style=mphase] (108) at (17, 2.75) {$S_{11} $};
		\node [style=lmatt] (109) at (17, 2) {};
		\node [style=lmatt] (110) at (14.25, 0.5) {};
		\node [style=mphase] (112) at (14.25, 1.25) {$S_{14} $};
		\node [style=gwn] (114) at (15.25, 2) {};
		\node [style=none] (116) at (17.75, 2) {};
		\node [style=gbn] (121) at (15.25, 0.5) {};
		\node [style=umatt] (122) at (15.25, 1.25) {};
		\node [style=gwn] (123) at (14.75, 2) {};
		\node [style=mphase] (127) at (16.25, 1.25) {$S_{12} $};
		\node [style=mphase] (128) at (20.25, 1.25) {$S_Y $};
		\node [style=lmatt] (129) at (20.25, 0.5) {};
		\node [style=none] (130) at (0, 0.5) {$=$};
		\node [style=gather] (132) at (6, -4.5) {};
		\node [style=gvoid] (133) at (1, -3) {};
		\node [style=none] (134) at (8, -4.5) {};
		\node [style=none] (135) at (5, -3) {};
		\node [style=gbn] (136) at (5, -6) {};
		\node [style=mphase] (137) at (3.5, -2.25) {$S_{11} $};
		\node [style=lmatt] (138) at (3.5, -3) {};
		\node [style=gwn] (139) at (5, -4.5) {};
		\node [style=gwn] (141) at (2.5, -3) {};
		\node [style=none] (142) at (4.25, -3) {};
		\node [style=gwn] (143) at (2.5, -4.5) {};
		\node [style=umatt] (144) at (2.5, -3.75) {};
		\node [style=gwn] (145) at (2, -3) {};
		\node [style=mphase] (146) at (3.5, -3.75) {$S_{12} $};
		\node [style=mphase] (147) at (6.75, -3.75) {$S_Y $};
		\node [style=lmatt] (148) at (6.75, -4.5) {};
		\node [style=none] (149) at (8.75, -4.5) {$=$};
		\node [style=gather] (150) at (13.5, -4.5) {};
		\node [style=none] (152) at (15.25, -4.5) {};
		\node [style=none] (153) at (12.5, -3) {};
		\node [style=gbn] (154) at (12.5, -6) {};
		\node [style=mphase] (155) at (11, -2.25) {$S_{11} $};
		\node [style=lmatt] (156) at (11, -3) {};
		\node [style=gwn] (157) at (12.5, -4.5) {};
		\node [style=gvoid] (158) at (10, -3) {};
		\node [style=none] (159) at (11.75, -3) {};
		\node [style=mphase] (164) at (14.25, -3.75) {$S_Y $};
		\node [style=lmatt] (165) at (14.25, -4.5) {};
		\node [style=none] (166) at (16, -4.5) {$=$};
		\node [style=gather] (167) at (18, -4.5) {};
		\node [style=none] (168) at (20.25, -4.5) {};
		\node [style=gvoid] (169) at (17, -3) {};
		\node [style=gbn] (170) at (17, -6) {};
		\node [style=gwn] (171) at (17, -4.5) {};
		\node [style=mphase] (172) at (18.75, -3.75) {$S_Y $};
		\node [style=lmatt] (173) at (18.75, -4.5) {};
		\node [style=gwn] (174) at (3.25, 5) {};
		\node [style=wphase] (175) at (3.25, 5.75) {$x$};
		\node [style=gwn] (176) at (16, 5) {};
		\node [style=wphase] (177) at (16, 5.75) {$y$};
		\node [style=gwn] (178) at (9, 5) {};
		\node [style=wphase] (179) at (9, 5.75) {$x$};
		\node [style=gwn] (180) at (11.25, 5) {};
		\node [style=gwn] (181) at (10.5, 5) {};
		\node [style=wphase] (182) at (10.5, 5.75) {$-y$};
		\node [style=gwn] (183) at (9.75, 5) {};
		\node [style=gwn] (184) at (10.5, 0.5) {};
		\node [style=wphase] (185) at (10.5, 1.25) {$y$};
		\node [style=gwn] (186) at (7.75, -1) {};
		\node [style=wphase] (187) at (7.75, -0.25) {$x_3$};
		\node [style=gwn] (188) at (21, 0.5) {};
		\node [style=wphase] (189) at (21, 1.25) {$y$};
		\node [style=gwn] (190) at (7.5, -4.5) {};
		\node [style=wphase] (191) at (7.5, -3.75) {$y$};
		\node [style=gwn] (192) at (19.5, -4.5) {};
		\node [style=wphase] (193) at (19.5, -3.75) {$y$};
		\node [style=none] (194) at (4, 5.875) {};
		\node [style=none] (195) at (4, 4.125) {};
		\node [style=none] (196) at (-0.5, 4.125) {};
		\node [style=none] (197) at (-0.5, 5.875) {};
		\node [style=none] (198) at (17.5, 5.875) {};
		\node [style=none] (199) at (17.5, 4.125) {};
		\node [style=none] (200) at (5.5, 4.125) {};
		\node [style=none] (201) at (5.5, 5.875) {};
		\node [style=none] (202) at (11.25, 2.5) {};
		\node [style=none] (203) at (11.25, -1.5) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (206) at (21.75, 2.5) {};
		\node [style=none] (207) at (21.75, -1.5) {};
		\node [style=none] (208) at (12.5, -1.5) {};
		\node [style=none] (209) at (12.5, 2.5) {};
		\node [style=none] (210) at (8, -2.5) {};
		\node [style=none] (211) at (8, -6.5) {};
		\node [style=none] (212) at (0.5, -6.5) {};
		\node [style=none] (213) at (0.5, -2.5) {};
		\node [style=none] (214) at (15.25, -2.5) {};
		\node [style=none] (215) at (15.25, -6.5) {};
		\node [style=none] (216) at (9.5, -6.5) {};
		\node [style=none] (217) at (9.5, -2.5) {};
		\node [style=none] (218) at (20.25, -2.5) {};
		\node [style=none] (219) at (20.25, -6.5) {};
		\node [style=none] (220) at (16.5, -6.5) {};
		\node [style=none] (221) at (16.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (194.center)
			 to (195.center)
			 to (196.center)
			 to (197.center)
			 to cycle;
		\draw [style=background] (198.center)
			 to (199.center)
			 to (200.center)
			 to (201.center)
			 to cycle;
		\draw [style=background] (202.center)
			 to (203.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw [style=background] (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to cycle;
		\draw [style=background] (210.center)
			 to (211.center)
			 to (212.center)
			 to (213.center)
			 to cycle;
		\draw [style=background] (214.center)
			 to (215.center)
			 to (216.center)
			 to (217.center)
			 to cycle;
		\draw [style=background] (218.center)
			 to (219.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
		\draw [style=very thick] (63) to (62);
		\draw [style=thick, in=0, out=135] (63) to (58);
		\draw [style=thick, in=-135, out=0] (59) to (63);
		\draw [style=very thick] (63) to (64);
		\draw [style=very thick] (60.center) to (64);
		\draw [style=very thick] (75.center) to (71);
		\draw [style=very thick] (86)
			 to (76.center)
			 to [in=135, out=0] (71);
		\draw [style=very thick, in=-135, out=0] (77.center) to (71);
		\draw [style=very thick] (72) to (84);
		\draw [style=very thick] (84) to (79);
		\draw [style=very thick] (77.center) to (81);
		\draw [style=very thick] (85) to (73);
		\draw [style=very thick] (88) to (85);
		\draw [style=very thick] (87) to (88);
		\draw [style=very thick] (89) to (85);
		\draw [style=very thick] (86) to (90);
		\draw [style=very thick] (90) to (87);
		\draw [style=very thick] (87) to (81);
		\draw [style=very thick] (79) to (86);
		\draw [style=very thick] (84) to (92);
		\draw [style=very thick] (92) to (91);
		\draw [style=very thick] (91) to (80);
		\draw [style=very thick] (70) to (80);
		\draw [style=very thick] (89) to (91);
		\draw [style=very thick] (71) to (91);
		\draw [style=very thick] (105.center) to (102);
		\draw [style=very thick] (109)
			 to (116.center)
			 to (106.center)
			 to [in=135, out=0] (102);
		\draw [style=very thick, in=-135, out=0] (107) to (102);
		\draw [style=very thick] (103) to (114);
		\draw [style=very thick] (114) to (109);
		\draw [style=very thick] (114) to (122);
		\draw [style=very thick] (122) to (121);
		\draw [style=very thick] (121) to (110);
		\draw [style=very thick] (101) to (110);
		\draw [style=very thick] (102) to (121);
		\draw [style=very thick] (134.center) to (132);
		\draw [style=very thick] (138)
			 to (142.center)
			 to (135.center)
			 to [in=135, out=0] (132);
		\draw [style=very thick, in=-135, out=0] (136) to (132);
		\draw [style=very thick] (133) to (141);
		\draw [style=very thick] (141) to (138);
		\draw [style=very thick] (141) to (144);
		\draw [style=very thick] (144) to (143);
		\draw [style=very thick] (132) to (139);
		\draw [style=very thick] (152.center) to (150);
		\draw [style=very thick] (150)
			 to [in=0, out=135] (153.center)
			 to (159.center)
			 to (156);
		\draw [style=very thick, in=-135, out=0] (154) to (150);
		\draw [style=very thick] (158) to (156);
		\draw [style=very thick] (150) to (157);
		\draw [style=very thick] (168.center) to (167);
		\draw [style=very thick, in=135, out=0] (169) to (167);
		\draw [style=very thick, in=-135, out=0] (170) to (167);
		\draw [style=very thick] (167) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/iNform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
		\node [style=wphase] (150) at (-0.65, 0.5) {\(0,i\)};
		\node [style=gbn] (151) at (0, 0) {};
		\node [style=mphase] (152) at (2.5, 0.5) {$S$};
		\node [style=lmatt] (153) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to [in=270, out=90] (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
		\draw [style=very thick] (55) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/lindec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn] (0) at (0, 0) {};
		\node [style=lmatt] (1) at (0.75, 0) {};
		\node [style=rmatt] (2) at (4.5, 0) {};
		\node [style=gwn] (3) at (5.25, 0) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (3.75, 0) {};
		\node [style=ggn] (6) at (2.25, 0) {};
		\node [style=ggn] (7) at (3, 0) {};
		\node [style=gwn] (8) at (3, -0.75) {};
		\node [style=gwn] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=mphase] (12) at (0.75, 0.5) {$S$};
		\node [style=mphase] (13) at (4.5, 0.5) {$T$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=wphase] (16) at (0, 0.5) {$x$};
		\node [style=wphase] (17) at (5.25, 0.5) {$y$};
		\node [style=none] (18) at (6, 1.125) {};
		\node [style=none] (19) at (6, -1.125) {};
		\node [style=none] (20) at (-0.75, -1.125) {};
		\node [style=none] (21) at (-0.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=very thick] (0) to (1);
		\draw [style=very thick] (1) to (4);
		\draw [style=very thick] (5) to (2);
		\draw [style=very thick] (2) to (3);
		\draw [style=very thick] (4) to (6);
		\draw [style=very thick, in=-45, out=180] (9) to (4);
		\draw [style=very thick] (7) to (5);
		\draw [style=very thick, in=0, out=-135] (5) to (8);
		\draw [style=very thick] (4)
			 to [in=-180, out=45] (10.center)
			 to (11.center)
			 to [in=135, out=0] (5);
		\draw [style=very thick] (15.center) to (3);
		\draw [style=very thick] (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/lindec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=rmatt] (1) at (1.25, -0.5) {};
		\node [style=rmatt] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=mphase] (12) at (1.25, 1) {$A$};
		\node [style=mphase] (13) at (1.25, 0) {$B$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=gwn] (17) at (2.25, 0.5) {};
		\node [style=wphase] (18) at (2.25, 1) {$x$};
		\node [style=gwn] (19) at (2.25, -0.5) {};
		\node [style=wphase] (20) at (2.25, 0) {$y$};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (2)
			 to (15.center)
			 to [bend right=45] (14.center)
			 to [bend right=45] (16.center)
			 to (1);
		\draw [style=very thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/lindec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -0.75) {};
		\node [style=rmatt] (1) at (3.5, -0.75) {};
		\node [style=rmatt] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (5.25, 0.75) {};
		\node [style=mphase] (12) at (3.5, 1.25) {$P$};
		\node [style=mphase] (13) at (3.5, -0.25) {$Q$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=gather] (17) at (2.75, 0.75) {};
		\node [style=gather] (18) at (2.75, -0.75) {};
		\node [style=gwn] (19) at (2, 0.25) {};
		\node [style=gwn] (20) at (2, -1.25) {};
		\node [style=rmatt] (21) at (1.25, 0.75) {};
		\node [style=mphase] (22) at (1.25, 1.25) {$X$};
		\node [style=rmatt] (23) at (1.25, -0.75) {};
		\node [style=mphase] (24) at (1.25, -0.25) {$Y$};
		\node [style=gwn] (25) at (4.5, 0.75) {};
		\node [style=wphase] (26) at (4.5, 1.25) {$x$};
		\node [style=gwn] (27) at (4.5, -0.75) {};
		\node [style=wphase] (28) at (4.5, -0.25) {$y$};
		\node [style=none] (29) at (5.25, 1.25) {};
		\node [style=none] (30) at (5.25, -1.625) {};
		\node [style=none] (31) at (-0.5, -1.625) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (23)
			 to (16.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] (15.center)
			 to (21);
		\draw [style=very thick] (1) to (0.center);
		\draw [style=very thick] (21) to (17);
		\draw [style=very thick] (17) to (2);
		\draw [style=very thick, in=0, out=-135] (17) to (19);
		\draw [style=very thick, in=0, out=-135] (18) to (20);
		\draw [style=very thick] (18) to (1);
		\draw [style=very thick] (18) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/lindec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.5) {};
		\node [style=rmatt] (1) at (6, -0.5) {};
		\node [style=rmatt] (2) at (6, 0.5) {};
		\node [style=none] (3) at (7.5, 0.5) {};
		\node [style=mphase] (12) at (6, 1) {$P$};
		\node [style=mphase] (13) at (6, 0) {$Q$};
		\node [style=ggn] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=gather] (17) at (5.25, 0.5) {};
		\node [style=gather] (18) at (5.25, -0.5) {};
		\node [style=gwn] (19) at (4.5, 1) {};
		\node [style=gwn] (20) at (4.5, -1) {};
		\node [style=rmatt] (21) at (3.75, 0.5) {};
		\node [style=mphase] (22) at (3.75, 1) {$X$};
		\node [style=rmatt] (23) at (3.75, -0.5) {};
		\node [style=mphase] (24) at (3.75, 0) {$Y$};
		\node [style=ggn] (25) at (1, 0) {};
		\node [style=rmatt] (26) at (1.75, 0) {};
		\node [style=mphase] (27) at (1.75, 0.5) {$K$};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=rmatt] (29) at (-1.75, -0.5) {};
		\node [style=rmatt] (30) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=mphase] (32) at (-1.75, 1) {$P$};
		\node [style=mphase] (33) at (-1.75, 0) {$Q$};
		\node [style=none] (34) at (-5, 0) {};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=gather] (37) at (-2.5, 0.5) {};
		\node [style=gather] (38) at (-2.5, -0.5) {};
		\node [style=gwn] (39) at (-3.25, 1) {};
		\node [style=gwn] (40) at (-3.25, -1) {};
		\node [style=rmatt] (41) at (-4, 0.5) {};
		\node [style=mphase] (42) at (-4, 1) {$X$};
		\node [style=rmatt] (43) at (-4, -0.5) {};
		\node [style=mphase] (44) at (-4, 0) {$Y$};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=none] (46) at (8.25, 0) {$=$};
		\node [style=none] (47) at (14.75, -1) {};
		\node [style=rmatt] (48) at (13, -1) {};
		\node [style=rmatt] (49) at (13, 1) {};
		\node [style=none] (50) at (14.75, 1) {};
		\node [style=mphase] (51) at (13, 1.5) {$P$};
		\node [style=mphase] (52) at (13, -0.5) {$Q$};
		\node [style=gwn] (53) at (11, 1) {};
		\node [style=gwn] (54) at (11, -1) {};
		\node [style=gather] (55) at (12.25, 1) {};
		\node [style=gather] (56) at (12.25, -1) {};
		\node [style=gwn] (57) at (11.5, 1.5) {};
		\node [style=gwn] (58) at (11.5, -1.5) {};
		\node [style=gwn] (59) at (11.5, 1) {};
		\node [style=gwn] (61) at (11.5, -1) {};
		\node [style=rmatt] (63) at (10, 0.5) {};
		\node [style=mphase] (64) at (10, 1) {$X_0 $};
		\node [style=rmatt] (65) at (10, 1.5) {};
		\node [style=mphase] (66) at (10, 2) {$X_1 $};
		\node [style=rmatt] (67) at (10, -1.5) {};
		\node [style=mphase] (68) at (10, -1) {$Y_1 $};
		\node [style=rmatt] (69) at (10, -0.5) {};
		\node [style=mphase] (70) at (10, 0) {$Y_0 $};
		\node [style=ggn] (72) at (9.25, 1.5) {};
		\node [style=ggn] (73) at (9.25, -1.5) {};
		\node [style=none] (74) at (15.25, 0) {$=$};
		\node [style=none] (75) at (21, -0.5) {};
		\node [style=rmatt] (76) at (19.5, -0.5) {};
		\node [style=rmatt] (77) at (19.5, 0.5) {};
		\node [style=none] (78) at (21, 0.5) {};
		\node [style=mphase] (79) at (19.5, 1) {$P$};
		\node [style=mphase] (80) at (19.5, 0) {$Q$};
		\node [style=gather] (81) at (17, 0.5) {};
		\node [style=gather] (82) at (17, -0.5) {};
		\node [style=gather] (83) at (18.75, 0.5) {};
		\node [style=gather] (84) at (18.75, -0.5) {};
		\node [style=none] (85) at (17.75, 1.5) {};
		\node [style=none] (86) at (17.75, -1.5) {};
		\node [style=rmatt] (87) at (17.75, 0.5) {};
		\node [style=rmatt] (88) at (17.75, -0.5) {};
		\node [style=none] (89) at (16.5, 0.5) {};
		\node [style=ggn] (91) at (16.25, 1) {};
		\node [style=mphase] (92) at (17.75, 1) {$X'$};
		\node [style=ggn] (93) at (16.25, -1) {};
		\node [style=none] (95) at (16.5, -0.5) {};
		\node [style=mphase] (96) at (17.75, 0) {$Y' $};
		\node [style=none] (97) at (16, 0) {};
		\node [style=gwn] (98) at (16.25, 1.5) {};
		\node [style=gwn] (99) at (16.25, -1.5) {};
		\node [style=none] (100) at (9.75, 0.5) {};
		\node [style=none] (101) at (9.75, -0.5) {};
		\node [style=none] (102) at (9.25, 0) {};
		\node [style=gwn] (103) at (-1, 0.5) {};
		\node [style=wphase] (104) at (-1, 1) {$x$};
		\node [style=gwn] (105) at (-1, -0.5) {};
		\node [style=wphase] (106) at (-1, 0) {$y$};
		\node [style=gwn] (107) at (6.75, 0.5) {};
		\node [style=wphase] (108) at (6.75, 1) {$x$};
		\node [style=gwn] (109) at (6.75, -0.5) {};
		\node [style=wphase] (110) at (6.75, 0) {$y$};
		\node [style=gwn] (111) at (20.25, 0.5) {};
		\node [style=wphase] (112) at (20.25, 1) {$x$};
		\node [style=gwn] (113) at (20.25, -0.5) {};
		\node [style=wphase] (114) at (20.25, 0) {$y$};
		\node [style=gwn] (115) at (14, 1) {};
		\node [style=wphase] (116) at (14, 1.5) {$x$};
		\node [style=gwn] (117) at (14, -1) {};
		\node [style=wphase] (118) at (14, -0.5) {$y$};
		\node [style=none] (119) at (21, 1.875) {};
		\node [style=none] (120) at (21, -1.875) {};
		\node [style=none] (121) at (15.75, -1.875) {};
		\node [style=none] (122) at (15.75, 1.875) {};
		\node [style=none] (123) at (14.75, 1.875) {};
		\node [style=none] (124) at (14.75, -1.875) {};
		\node [style=none] (125) at (8.875, -1.875) {};
		\node [style=none] (126) at (8.875, 1.875) {};
		\node [style=none] (127) at (-0.5, 1.875) {};
		\node [style=none] (128) at (-0.5, -1.875) {};
		\node [style=none] (129) at (-5.25, -1.875) {};
		\node [style=none] (130) at (-5.25, 1.875) {};
		\node [style=none] (131) at (7.5, 1.875) {};
		\node [style=none] (132) at (7.5, -1.875) {};
		\node [style=none] (133) at (0.625, -1.875) {};
		\node [style=none] (134) at (0.625, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (119.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [style=background] (125.center)
			 to (126.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=background] (129.center)
			 to (130.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw [style=background] (133.center)
			 to (134.center)
			 to (131.center)
			 to (132.center)
			 to cycle;
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (21)
			 to (15.center)
			 to [in=45, out=180] (14);
		\draw [style=very thick] (23)
			 to (16.center)
			 to [in=-45, out=180, looseness=1.25] (14);
		\draw [style=very thick] (1) to (0.center);
		\draw [style=very thick] (21) to (17);
		\draw [style=very thick] (17) to (2);
		\draw [style=very thick, in=0, out=135] (17) to (19);
		\draw [style=very thick, in=0, out=-135] (18) to (20);
		\draw [style=very thick] (18) to (1);
		\draw [style=very thick] (18) to (23);
		\draw [style=very thick] (25) to (26);
		\draw [style=very thick] (26) to (14);
		\draw [style=very thick] (31.center) to (30);
		\draw [style=very thick] (41)
			 to (35.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (36.center)
			 to (43);
		\draw [style=very thick] (29) to (28.center);
		\draw [style=very thick] (41) to (37);
		\draw [style=very thick] (37) to (30);
		\draw [style=very thick, in=0, out=135] (37) to (39);
		\draw [style=very thick, in=0, out=-135] (38) to (40);
		\draw [style=very thick] (38) to (29);
		\draw [style=very thick] (38) to (43);
		\draw [style=very thick] (50.center) to (49);
		\draw [style=very thick] (48) to (47.center);
		\draw [style=very thick] (53) to (59);
		\draw [style=very thick] (59) to (55);
		\draw [style=very thick] (55) to (49);
		\draw [style=very thick, in=0, out=135] (55) to (57);
		\draw [style=very thick, in=0, out=-135] (56) to (58);
		\draw [style=very thick] (56) to (48);
		\draw [style=very thick] (56) to (61);
		\draw [style=very thick] (61) to (54);
		\draw [style=very thick] (72) to (65);
		\draw [style=very thick] (73) to (67);
		\draw [style=very thick, in=135, out=0] (65) to (53);
		\draw [style=very thick, in=0, out=-135] (53) to (63);
		\draw [style=very thick, in=135, out=0] (69) to (54);
		\draw [style=very thick, in=0, out=-135] (54) to (67);
		\draw [style=very thick] (78.center) to (77);
		\draw [style=very thick] (76) to (75.center);
		\draw [style=very thick] (81) to (87);
		\draw [style=very thick] (87) to (83);
		\draw [style=very thick] (83) to (77);
		\draw [style=very thick, in=0, out=135] (83) to (85.center);
		\draw [style=very thick, in=0, out=-135] (84) to (86.center);
		\draw [style=very thick] (84) to (76);
		\draw [style=very thick] (84) to (88);
		\draw [style=very thick] (88) to (82);
		\draw [style=very thick] (81)
			 to [in=360, out=180] (89.center)
			 to [in=90, out=-180] (97.center)
			 to [in=180, out=-90] (95.center)
			 to [in=180, out=0] (82);
		\draw [style=very thick, in=135, out=0] (91) to (81);
		\draw [style=very thick, in=0, out=-135] (82) to (93);
		\draw [style=very thick] (85.center) to (98);
		\draw [style=very thick] (99) to (86.center);
		\draw [style=very thick] (63)
			 to (100.center)
			 to [in=90, out=-180] (102.center)
			 to [in=180, out=-90] (101.center)
			 to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/scalable_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0.45) {};
		\node [style=none] (13) at (3, 0.45) {};
		\node [style=none] (14) at (3, -0.45) {};
		\node [style=none] (15) at (0, -0.45) {};
		\node [style=gbn] (21) at (1.5, 0) {};
		\node [style=none] (22) at (2, 0.25) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (27) at (0.85, 0) {$\vdotss$};
		\node [style=none] (29) at (2.075, 0) {$\vdotss$};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (39) at (3, 0.25) {};
		\node [style=none] (40) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (39.center)
			 to (22.center)
			 to [in=60, out=180] (21);
		\draw [style=very thick] (40.center)
			 to (23.center)
			 to [in=-60, out=180] (21);
		\draw [style=very thick] (30.center)
			 to (24.center)
			 to [in=120, out=360] (21);
		\draw [style=very thick] (31.center)
			 to (25.center)
			 to [in=-120, out=0] (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/scalable_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmatt] (2) at (0.75, 0) {$L$};
		\node [style=none] (3) at (0, 0.375) {};
		\node [style=none] (4) at (1.5, 0.375) {};
		\node [style=none] (5) at (1.5, -0.375) {};
		\node [style=none] (6) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/scalable_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0.2) {};
		\node [style=none] (13) at (3, 0.2) {};
		\node [style=none] (14) at (3, -0.7) {};
		\node [style=none] (15) at (0, -0.7) {};
		\node [style=gwn] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (27) at (0.85, -0.25) {$\vdotss$};
		\node [style=none] (29) at (2.075, -0.25) {$\vdotss$};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=wphase] (41) at (1.5, 0.25) {};
		\node [style=wphase] (42) at (1.5, 0.25) {\(\vec \mu, i\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (39.center)
			 to (22.center)
			 to [in=60, out=180] (21);
		\draw [style=very thick] (40.center)
			 to (23.center)
			 to [in=-60, out=180] (21);
		\draw [style=very thick] (30.center)
			 to (24.center)
			 to [in=120, out=360] (21);
		\draw [style=very thick] (31.center)
			 to (25.center)
			 to [in=-120, out=0] (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/shearing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (2) at (0.35, 0) {};
		\node [style=none] (3) at (1.075, 0) {};
		\node [style=none] (4) at (1.075, 0.325) {};
		\node [style=none] (5) at (1.075, -0.325) {};
		\node [style=none] (6) at (-0.575, -0.325) {};
		\node [style=none] (7) at (-0.575, 0.325) {};
		\node [style=wphase] (8) at (-0.675, 0) {\(0,i\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (2.75, 0) {};
		\node [style=mphase] (132) at (1, 0.5) {$S$};
		\node [style=none] (133) at (0, 0) {};
		\node [style=lmatt] (134) at (1, 0) {};
		\node [style=none] (135) at (3.75, 0) {$=$};
		\node [style=divide] (136) at (5.75, 0) {};
		\node [style=gather] (137) at (13.75, 0) {};
		\node [style=none] (138) at (6.75, 1.5) {};
		\node [style=none] (139) at (6.75, -1.5) {};
		\node [style=none] (140) at (4.75, 0) {};
		\node [style=none] (141) at (14.75, 0) {};
		\node [style=none] (142) at (12.75, 1.5) {};
		\node [style=none] (143) at (12.75, -1.5) {};
		\node [style=mphase] (144) at (9.75, 2.25) {$S_{11} $};
		\node [style=lmatt] (145) at (9.75, 1.5) {};
		\node [style=lmatt] (146) at (7, 0) {};
		\node [style=lmatt] (147) at (11.5, -1.5) {};
		\node [style=mphase] (148) at (7, 0.75) {$S_{14} $};
		\node [style=mphase] (149) at (11.5, -0.75) {$S_4 $};
		\node [style=gwn] (150) at (8, 1.5) {};
		\node [style=gwn] (151) at (8, -1.5) {};
		\node [style=gbn] (152) at (10.5, 1.5) {};
		\node [style=gwn] (153) at (10.5, -1.5) {};
		\node [style=gwn] (154) at (10, -1.5) {};
		\node [style=dmatt] (155) at (8, -0.75) {};
		\node [style=dmatt] (156) at (10.5, 0.75) {};
		\node [style=gbn] (157) at (8, 0) {};
		\node [style=umatt] (158) at (8, 0.75) {};
		\node [style=gwn] (159) at (7.5, 1.5) {};
		\node [style=gwn] (160) at (7.5, -1.5) {};
		\node [style=mphase] (161) at (11.5, 0.75) {$S_{31} $};
		\node [style=mphase] (162) at (9, -0.75) {$S_{32} $};
		\node [style=mphase] (163) at (9, 0.75) {$S_{12} $};
		\node [style=gwn] (164) at (12.75, -1.5) {};
		\node [style=wphase] (165) at (12.75, -1) {$x_3 $};
		\node [style=gwn] (168) at (2, 0) {};
		\node [style=wphase] (169) at (2, 0.5) {$x$};
		\node [style=none] (170) at (2.75, 0.5) {};
		\node [style=none] (171) at (2.75, -0.5) {};
		\node [style=none] (172) at (0, -0.5) {};
		\node [style=none] (173) at (0, 0.5) {};
		\node [style=none] (174) at (14.75, 2) {};
		\node [style=none] (175) at (14.75, -2) {};
		\node [style=none] (176) at (4.75, -2) {};
		\node [style=none] (177) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=background] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [style=very thick] (133.center) to (134);
		\draw [style=very thick] (131.center) to (134);
		\draw [style=very thick] (140.center) to (136);
		\draw [style=very thick] (141.center) to (137);
		\draw [style=very thick] (136)
			 to [in=-180, out=45] (138.center)
			 to (150);
		\draw [style=very thick] (151)
			 to (139.center)
			 to [in=-45, out=180] (136);
		\draw [style=very thick] (137)
			 to [in=0, out=135] (142.center)
			 to (152);
		\draw [style=very thick, in=-135, out=0] (143.center) to (137);
		\draw [style=very thick] (150) to (145);
		\draw [style=very thick] (143.center) to (147);
		\draw [style=very thick] (154) to (151);
		\draw [style=very thick] (153) to (154);
		\draw [style=very thick] (155) to (151);
		\draw [style=very thick] (152) to (156);
		\draw [style=very thick] (156) to (153);
		\draw [style=very thick] (153) to (147);
		\draw [style=very thick] (145) to (152);
		\draw [style=very thick] (150) to (158);
		\draw [style=very thick] (158) to (157);
		\draw [style=very thick] (157) to (146);
		\draw [style=very thick] (136) to (146);
		\draw [style=very thick] (155) to (157);
		\draw [style=very thick] (137) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=mphase] (46) at (2, 0.5) {$S$};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=lmatt] (56) at (2, 0) {};
		\node [style=gwn] (137) at (2.75, 0) {};
		\node [style=wphase] (138) at (2.75, 0.5) {$x$};
		\node [style=none] (139) at (3.5, 0.875) {};
		\node [style=none] (140) at (3.5, -0.875) {};
		\node [style=none] (141) at (-0.5, -0.875) {};
		\node [style=none] (142) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (139.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (139) at (0, 0.5) {};
		\node [style=gbn] (140) at (0, -0.5) {};
		\node [style=gwn] (141) at (0, 0) {};
		\node [style=gather] (142) at (1, 0) {};
		\node [style=none] (143) at (2, 0) {};
		\node [style=none] (144) at (2, 0.875) {};
		\node [style=none] (145) at (2.025, -0.875) {};
		\node [style=none] (146) at (-0.475, -0.875) {};
		\node [style=none] (147) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (144.center)
			 to (145.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw [style=very thick] (142) to (141);
		\draw [style=thick, in=0, out=135] (142) to (139);
		\draw [style=thick, in=-135, out=0] (140) to (142);
		\draw [style=very thick] (142) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (9, 0) {$=$};
		\node [style=divide] (136) at (11, 0) {};
		\node [style=gather] (137) at (19, 0) {};
		\node [style=none] (138) at (12, 1.5) {};
		\node [style=none] (139) at (12, -1.5) {};
		\node [style=none] (140) at (10, 0) {};
		\node [style=none] (141) at (20, 0) {};
		\node [style=none] (142) at (18, 1.5) {};
		\node [style=none] (143) at (18, -1.5) {};
		\node [style=mphase] (144) at (15, 2.25) {$S_{11} $};
		\node [style=lmatt] (145) at (15, 1.5) {};
		\node [style=lmatt] (146) at (12.25, 0) {};
		\node [style=lmatt] (147) at (16.75, -1.5) {};
		\node [style=mphase] (148) at (12.25, 0.75) {$S_{14} $};
		\node [style=mphase] (149) at (16.75, -0.75) {$S_4 $};
		\node [style=gwn] (150) at (13.25, 1.5) {};
		\node [style=gwn] (151) at (13.25, -1.5) {};
		\node [style=gbn] (152) at (15.75, 1.5) {};
		\node [style=gwn] (153) at (15.75, -1.5) {};
		\node [style=gwn] (154) at (15.25, -1.5) {};
		\node [style=dmatt] (155) at (13.25, -0.75) {};
		\node [style=dmatt] (156) at (15.75, 0.75) {};
		\node [style=gbn] (157) at (13.25, 0) {};
		\node [style=umatt] (158) at (13.25, 0.75) {};
		\node [style=gwn] (159) at (12.75, 1.5) {};
		\node [style=gwn] (160) at (12.75, -1.5) {};
		\node [style=mphase] (161) at (16.75, 0.75) {$S_{31} $};
		\node [style=mphase] (162) at (14.25, -0.75) {$S_{32} $};
		\node [style=mphase] (163) at (14.25, 0.75) {$S_{12} $};
		\node [style=gwn] (164) at (18, -1.5) {};
		\node [style=wphase] (165) at (18, -1) {$x_3 $};
		\node [style=none] (170) at (8, 0) {};
		\node [style=mphase] (171) at (1, 0.75) {$S_X$};
		\node [style=none] (172) at (0, 0) {};
		\node [style=lmatt] (173) at (1, 0) {};
		\node [style=gwn] (174) at (2, 0) {};
		\node [style=wphase] (175) at (2, 0.75) {$x$};
		\node [style=mphase] (176) at (6, 0.75) {$(S_Y)^{-1}$};
		\node [style=lmatt] (177) at (6, 0) {};
		\node [style=gwn] (178) at (4, 0) {};
		\node [style=wphase] (179) at (4, 0.75) {$-y$};
		\node [style=gwn] (180) at (3, 0) {};
		\node [style=gwn] (181) at (5, 0) {};
		\node [style=none] (182) at (8, 0.5) {};
		\node [style=none] (183) at (8, -0.5) {};
		\node [style=none] (184) at (0, -0.5) {};
		\node [style=none] (185) at (0, 0.5) {};
		\node [style=none] (186) at (20, 2) {};
		\node [style=none] (187) at (20, -2) {};
		\node [style=none] (188) at (10, -2) {};
		\node [style=none] (189) at (10, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (182.center)
			 to (183.center)
			 to (184.center)
			 to (185.center)
			 to cycle;
		\draw [style=background] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=very thick] (140.center) to (136);
		\draw [style=very thick] (141.center) to (137);
		\draw [style=very thick] (136)
			 to [in=-180, out=45] (138.center)
			 to (150);
		\draw [style=very thick] (151)
			 to (139.center)
			 to [in=-45, out=180] (136);
		\draw [style=very thick] (137)
			 to [in=0, out=135] (142.center)
			 to (152);
		\draw [style=very thick, in=-135, out=0] (143.center) to (137);
		\draw [style=very thick] (150) to (145);
		\draw [style=very thick] (143.center) to (147);
		\draw [style=very thick] (154) to (151);
		\draw [style=very thick] (153) to (154);
		\draw [style=very thick] (155) to (151);
		\draw [style=very thick] (152) to (156);
		\draw [style=very thick] (156) to (153);
		\draw [style=very thick] (153) to (147);
		\draw [style=very thick] (145) to (152);
		\draw [style=very thick] (150) to (158);
		\draw [style=very thick] (158) to (157);
		\draw [style=very thick] (157) to (146);
		\draw [style=very thick] (136) to (146);
		\draw [style=very thick] (155) to (157);
		\draw [style=very thick] (137) to (157);
		\draw [style=very thick] (172.center) to (173);
		\draw [style=very thick] (170.center) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gbn] (3) at (0, -0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=mphase] (46) at (2, 0.5) {$S$};
		\node [style=gwn] (54) at (0, 0) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=rmatt] (56) at (2, 0) {};
		\node [style=gvoid] (57) at (5, 0.5) {};
		\node [style=gbn] (58) at (5, -0.5) {};
		\node [style=gwn] (60) at (5, 0) {};
		\node [style=gather] (61) at (6, 0) {};
		\node [style=none] (62) at (7, 0) {};
		\node [style=none] (63) at (3, 1) {};
		\node [style=none] (64) at (3, -1) {};
		\node [style=none] (65) at (-0.5, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (67) at (7, 1) {};
		\node [style=none] (68) at (7, -1) {};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=background] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=very thick] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=thick, in=-135, out=0] (3) to (55);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (10.center) to (56);
		\draw [style=very thick] (61) to (60);
		\draw [style=thick, in=0, out=135] (61) to (57);
		\draw [style=thick, in=-135, out=0] (58) to (61);
		\draw [style=very thick] (61) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/uniqueness2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (2, 0) {};
		\node [style=mphase] (64) at (1, 0.5) {$S$};
		\node [style=none] (65) at (0, 0) {};
		\node [style=lmatt] (66) at (1, 0) {};
		\node [style=none] (67) at (3, 0) {$=$};
		\node [style=divide] (68) at (5, 0) {};
		\node [style=gather] (69) at (12.25, 0) {};
		\node [style=none] (70) at (6, 1.5) {};
		\node [style=none] (72) at (6, -1.5) {};
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (78) at (13.25, 0) {};
		\node [style=none] (88) at (11.25, 1.5) {};
		\node [style=none] (90) at (11.25, -1.5) {};
		\node [style=mphase] (92) at (9, 2.25) {$S_{11} $};
		\node [style=lmatt] (93) at (9, 1.5) {};
		\node [style=lmatt] (94) at (6.25, 0) {};
		\node [style=lmatt] (95) at (10.75, -1.5) {};
		\node [style=mphase] (96) at (6.25, 0.75) {$S_{14} $};
		\node [style=mphase] (97) at (10.75, -0.75) {$S_4 $};
		\node [style=gwn] (98) at (7.25, 1.5) {};
		\node [style=gwn] (99) at (7.25, -1.5) {};
		\node [style=gbn] (100) at (9.75, 1.5) {};
		\node [style=gwn] (101) at (9.75, -1.5) {};
		\node [style=gwn] (102) at (9.25, -1.5) {};
		\node [style=dmatt] (103) at (7.25, -0.75) {};
		\node [style=dmatt] (104) at (9.75, 0.75) {};
		\node [style=gbn] (105) at (7.25, 0) {};
		\node [style=umat] (106) at (7.25, 0.75) {};
		\node [style=gwn] (107) at (6.75, 1.5) {};
		\node [style=gwn] (108) at (6.75, -1.5) {};
		\node [style=mphase] (109) at (10.75, 0.75) {$S_{31} $};
		\node [style=mphase] (110) at (8.25, -0.75) {$S_{32} $};
		\node [style=mphase] (111) at (8.25, 0.75) {$S_{12} $};
		\node [style=none] (112) at (13.25, 2) {};
		\node [style=none] (113) at (13.25, -2) {};
		\node [style=none] (114) at (4, -2) {};
		\node [style=none] (115) at (4, 2) {};
		\node [style=none] (116) at (2, 0.75) {};
		\node [style=none] (117) at (2, -0.75) {};
		\node [style=none] (118) at (0, -0.75) {};
		\node [style=none] (119) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (112.center)
			 to (113.center)
			 to (114.center)
			 to (115.center)
			 to cycle;
		\draw [style=background] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=very thick] (65.center) to (66);
		\draw [style=very thick] (63.center) to (66);
		\draw [style=very thick] (77.center) to (68);
		\draw [style=very thick] (78.center) to (69);
		\draw [style=very thick] (98)
			 to (70.center)
			 to [in=45, out=-180] (68);
		\draw [style=very thick] (99)
			 to (72.center)
			 to [in=-45, out=180] (68);
		\draw [style=very thick] (100)
			 to (88.center)
			 to [in=135, out=0] (69);
		\draw [style=very thick] (95)
			 to (90.center)
			 to [in=-135, out=0] (69);
		\draw [style=very thick] (98) to (93);
		\draw [style=very thick] (102) to (99);
		\draw [style=very thick] (101) to (102);
		\draw [style=very thick] (103) to (99);
		\draw [style=very thick] (100) to (104);
		\draw [style=very thick] (104) to (101);
		\draw [style=very thick] (101) to (95);
		\draw [style=very thick] (93) to (100);
		\draw [style=very thick] (98) to (106);
		\draw [style=very thick] (106) to (105);
		\draw [style=very thick] (105) to (94);
		\draw [style=very thick] (68) to (94);
		\draw [style=very thick] (103) to (105);
		\draw [style=very thick] (69) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gauss/void.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (2) at (0, 0) {};
		\node [style=none] (3) at (0.575, 0) {};
		\node [style=none] (4) at (0.575, 0.325) {};
		\node [style=none] (5) at (0.575, -0.325) {};
		\node [style=none] (6) at (-0.325, -0.325) {};
		\node [style=none] (7) at (-0.325, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Menicucci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (0) at (1.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=bphase] (6) at (-0.75, 0) {$0,U+iV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=very thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Menicucci_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, 1.2) {};
		\node [style=bn] (1) at (1, 1.2) {};
		\node [style=bn] (2) at (-1, -1.2) {};
		\node [style=bn] (3) at (1, -1.2) {};
		\node [style=had] (4) at (0, 1.2) {$a$};
		\node [style=had] (5) at (-1, 0) {$b$};
		\node [style=had] (6) at (0, -1.2) {$d$};
		\node [style=had] (7) at (0, 0) {$c$};
		\node [style=bphase] (8) at (-2.75, 1.125) {$0,ie^{\minu 2r}$};
		\node [style=bphase] (9) at (2.625, 0.575) {$0,ie^{\minu 2s}$};
		\node [style=bphase] (10) at (-2.75, -1.075) {$0,ie^{\minu 2t}$};
		\node [style=bphase] (11) at (2.625, -0.575) {$0,ie^{\minu 2u}$};
		\node [style=none] (12) at (0, 1.625) {};
		\node [style=none] (13) at (4.25, 1.2) {};
		\node [style=none] (14) at (4.25, -1.2) {};
		\node [style=none] (15) at (0, -1.65) {};
		\node [style=none] (16) at (4.25, 2) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (-4.25, -2) {};
		\node [style=none] (19) at (4.25, -2) {};
		\node [style=none] (20) at (4.25, 1.625) {};
		\node [style=none] (21) at (4.25, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (20.center)
			 to (12.center)
			 to [in=90, out=-180] (0);
		\draw (1) to (13.center);
		\draw (3) to (14.center);
		\draw (21.center)
			 to (15.center)
			 to [in=-90, out=180] (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Menicucci_diagram_voids.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.25, 1.025) {};
		\node [style=bn] (1) at (0.75, 1.025) {};
		\node [style=bn] (2) at (-1.25, -1.025) {};
		\node [style=bn] (3) at (0.75, -1.025) {};
		\node [style=had] (4) at (-0.25, 1.025) {$a$};
		\node [style=had] (5) at (-1.25, 0) {$b$};
		\node [style=had] (6) at (-0.25, -1.025) {$d$};
		\node [style=had] (7) at (-0.25, 0) {$c$};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 1.025) {};
		\node [style=none] (14) at (1.5, -1.025) {};
		\node [style=none] (15) at (1.5, -1.525) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-3.75, -2) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=void] (20) at (-3.25, 1.025) {};
		\node [style=had] (21) at (-2.25, 1.025) {\(e^r\)};
		\node [style=void] (24) at (-3.25, -1.025) {};
		\node [style=had] (25) at (-2.25, -1.025) {\(e^t\)};
		\node [style=void] (26) at (-3.25, 0.375) {};
		\node [style=had] (27) at (-2.25, 0.375) {\(e^s\)};
		\node [style=void] (28) at (-3.25, -0.325) {};
		\node [style=had] (29) at (-2.25, -0.325) {\(e^u\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [in=180, out=75, looseness=0.50] (0) to (12.center);
		\draw (1) to (13.center);
		\draw (3) to (14.center);
		\draw [in=180, out=-90, looseness=0.50] (2) to (15.center);
		\draw (20) to (21);
		\draw (21) to (0);
		\draw (24) to (25);
		\draw (25) to (2);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw [in=0, out=120, looseness=0.50] (3) to (29);
		\draw [in=0, out=-150, looseness=0.75] (1) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Menicucci_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_vertex}] (0) at (-1, 1) {};
		\node [style={graph_vertex}] (1) at (1, 1) {};
		\node [style={graph_vertex}] (2) at (-1, -1) {};
		\node [style={graph_vertex}] (3) at (1, -1) {};
		\node [style=wirelable] (4) at (0, 1.25) {$a$};
		\node [style=wirelable] (5) at (-1.25, 0) {$b$};
		\node [style=wirelable] (6) at (0, -1.25) {$d$};
		\node [style=wirelable] (7) at (0.25, -0.25) {$c$};
		\node [style=wirelable] (8) at (-1.75, 1.75) {$ie^{\minu 2r}$};
		\node [style=wirelable] (9) at (2.125, 1.75) {$ie^{\minu 2s}$};
		\node [style=wirelable] (10) at (-2, -1.925) {$ie^{\minu 2t}$};
		\node [style=wirelable] (11) at (1.875, -1.825) {$ie^{\minu 2u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [in=180, out=90, loop] (0) to ();
		\draw [in=90, out=0, loop] (1) to ();
		\draw [in=-180, out=-90, loop] (2) to ();
		\draw [in=-90, out=0, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=box] (145) at (2.5, 0) {$S$};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to [in=270, out=90] (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (56) at (3, 0) {};
		\node [style=box] (145) at (1.5, 0) {$L$};
		\node [style=none] (146) at (3, 0.5) {};
		\node [style=none] (147) at (3, -0.5) {};
		\node [style=none] (148) at (-0.5, -0.5) {};
		\node [style=none] (149) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=very thick] (1) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0) {};
		\node [style=ghad] (10) at (4, 0) {};
		\node [style=gbn] (56) at (1, 0) {};
		\node [style=rmatt] (140) at (3, 0) {};
		\node [style=bphase] (141) at (1, 0.5) {$\overrightarrow{a},A$};
		\node [style=gbn] (142) at (5, 0) {};
		\node [style=none] (143) at (6, 0) {};
		\node [style=bphase] (144) at (5, 0.5) {$\overrightarrow{b},B$};
		\node [style=mphase] (145) at (3, 0.5) {$C$};
		\node [style=none] (146) at (6.6, 0) {$=$};
		\node [style=gvoid] (147) at (7.6, 0) {};
		\node [style=ghad] (148) at (15.1, 0) {};
		\node [style=gbn] (149) at (12.1, 0) {};
		\node [style=rmatt] (150) at (14.1, 0) {};
		\node [style=bphase] (151) at (12.1, 0.5) {$\overrightarrow{a},0$};
		\node [style=gbn] (152) at (16.1, 0) {};
		\node [style=none] (153) at (17.1, 0) {};
		\node [style=bphase] (154) at (16.1, 0.5) {$\overrightarrow{b},B$};
		\node [style=mphase] (155) at (14.1, 0.5) {$C$};
		\node [style=gwn] (158) at (9.6, 0) {};
		\node [style=bphase] (159) at (9.6, 0.5) {$0,X$};
		\node [style=rmatt] (160) at (8.6, 0) {};
		\node [style=mphase] (161) at (8.6, 0.5) {$Y$};
		\node [style=gwn] (162) at (10.6, 0) {};
		\node [style=none] (163) at (17.6, 0) {$=$};
		\node [style=gvoid] (164) at (18.6, 0) {};
		\node [style=ghad] (165) at (25.1, 0) {};
		\node [style=gbn] (166) at (22.1, 0) {};
		\node [style=rmatt] (167) at (24.1, 0) {};
		\node [style=bphase] (168) at (22.1, 0.5) {$\overrightarrow{a'},0$};
		\node [style=gbn] (169) at (26.1, 0) {};
		\node [style=none] (170) at (27.1, 0) {};
		\node [style=bphase] (171) at (26.1, 0.5) {$\overrightarrow{b},B$};
		\node [style=mphase] (172) at (24.1, 0.5) {$C'$};
		\node [style=gwn] (173) at (19.6, 0) {};
		\node [style=bphase] (174) at (19.6, 0.5) {$0,X'$};
		\node [style=none] (175) at (6, 0.5) {};
		\node [style=none] (176) at (6, -0.5) {};
		\node [style=none] (177) at (-0.5, -0.5) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (27.1, 0.5) {};
		\node [style=none] (180) at (27.1, -0.5) {};
		\node [style=none] (181) at (18.1, -0.5) {};
		\node [style=none] (182) at (18.1, 0.5) {};
		\node [style=none] (183) at (17.1, 0.5) {};
		\node [style=none] (184) at (17.1, -0.5) {};
		\node [style=none] (185) at (7.1, -0.5) {};
		\node [style=none] (186) at (7.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=background] (179.center)
			 to (180.center)
			 to (181.center)
			 to (182.center)
			 to cycle;
		\draw [style=background] (183.center)
			 to (184.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [style=very thick] (140) to (10);
		\draw [style=very thick] (1) to (56);
		\draw [style=very thick] (140) to (56);
		\draw [style=very thick] (10) to (142);
		\draw [style=very thick] (142) to (143.center);
		\draw [style=very thick] (150) to (148);
		\draw [style=very thick] (147) to (149);
		\draw [style=very thick] (150) to (149);
		\draw [style=very thick] (148) to (152);
		\draw [style=very thick] (152) to (153.center);
		\draw [style=very thick] (167) to (165);
		\draw [style=very thick] (164) to (166);
		\draw [style=very thick] (167) to (166);
		\draw [style=very thick] (165) to (169);
		\draw [style=very thick] (169) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (10) at (7.25, 0) {};
		\node [style=rmatt] (140) at (6.25, 0) {};
		\node [style=none] (142) at (8.75, 0) {};
		\node [style=mphase] (145) at (6.25, 0.5) {$O$};
		\node [style=gbn] (146) at (8.25, -0.5) {};
		\node [style=none] (147) at (9.25, 0) {$=$};
		\node [style=gvoid] (148) at (10.25, 0) {};
		\node [style=divide] (149) at (15.5, 0) {};
		\node [style=rmatt] (151) at (11.25, 0) {};
		\node [style=none] (153) at (17, 0) {};
		\node [style=mphase] (154) at (11.25, 0.5) {$O$};
		\node [style=gbn] (155) at (16.5, -0.5) {};
		\node [style=none] (156) at (17.5, 0) {$=$};
		\node [style=gvoid] (178) at (0, 0) {};
		\node [style=gbn] (180) at (3.5, 0) {};
		\node [style=bphase] (182) at (3.5, 0.5) {$\overrightarrow{a'},0$};
		\node [style=gwn] (187) at (1, 0) {};
		\node [style=bphase] (188) at (1, 0.5) {$0,X'$};
		\node [style=gbn] (190) at (14.5, 0) {};
		\node [style=bphase] (191) at (14.5, 0.5) {$\overrightarrow{z},0$};
		\node [style=gwn] (192) at (12.5, 0) {};
		\node [style=bphase] (193) at (12.5, 0.5) {$0,Z$};
		\node [style=gvoid] (194) at (18.5, 0) {};
		\node [style=divide] (195) at (21.5, 0) {};
		\node [style=none] (197) at (23.75, 0) {};
		\node [style=gbn] (199) at (22.5, -0.5) {};
		\node [style=gbn] (200) at (22.5, 0) {};
		\node [style=bphase] (201) at (22.5, -1) {$\overrightarrow{z_2},0$};
		\node [style=gwn] (202) at (19.5, 0) {};
		\node [style=bphase] (203) at (19.5, 0.5) {$0,Z$};
		\node [style=bphase] (204) at (22.5, 0.5) {$\overrightarrow{z_1},0$};
		\node [style=none] (205) at (23.75, 0.5) {};
		\node [style=none] (206) at (23.75, -1) {};
		\node [style=none] (207) at (18, -1) {};
		\node [style=none] (208) at (18, 0.5) {};
		\node [style=none] (209) at (17, 0.5) {};
		\node [style=none] (210) at (17, -1) {};
		\node [style=none] (211) at (9.75, -1) {};
		\node [style=none] (212) at (9.75, 0.5) {};
		\node [style=none] (213) at (8.75, 0.5) {};
		\node [style=none] (214) at (8.75, -1) {};
		\node [style=none] (215) at (-0.5, -1) {};
		\node [style=none] (216) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (205.center)
			 to (206.center)
			 to (207.center)
			 to (208.center)
			 to cycle;
		\draw [style=background] (209.center)
			 to (210.center)
			 to (211.center)
			 to (212.center)
			 to cycle;
		\draw [style=background] (213.center)
			 to (214.center)
			 to (215.center)
			 to (216.center)
			 to cycle;
		\draw [style=very thick] (140) to (10);
		\draw [style=very thick] (10) to (142.center);
		\draw [style=very thick, in=-180, out=-45] (10) to (146);
		\draw [style=very thick] (149) to (153.center);
		\draw [style=very thick, in=-180, out=-45] (149) to (155);
		\draw [style=very thick] (148) to (151);
		\draw [style=very thick] (178) to (180);
		\draw [style=very thick] (140) to (180);
		\draw [style=very thick] (151) to (149);
		\draw [style=very thick] (195) to (197.center);
		\draw [style=very thick, in=-180, out=-45] (195) to (199);
		\draw [style=very thick] (202) to (194);
		\draw [style=very thick] (202) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (204) at (4, 0) {$=$};
		\node [style=gvoid] (205) at (0.5, 1) {};
		\node [style=none] (206) at (3.5, 1) {};
		\node [style=gbn] (207) at (3, -1) {};
		\node [style=bphase] (209) at (3.25, -1.75) {$\overrightarrow{t},0$};
		\node [style=gwn] (210) at (1.5, 1) {};
		\node [style=wphase] (211) at (1.5, -1.5) {$0,Z$};
		\node [style=gvoid] (212) at (0.5, -1) {};
		\node [style=gwn] (213) at (1.5, -1) {};
		\node [style=ghad] (214) at (1.5, -0.5) {};
		\node [style=mphase] (215) at (2.25, 0.25) {$T$};
		\node [style=dmatt] (216) at (1.5, 0.25) {};
		\node [style=none] (217) at (8.5, 0) {$=$};
		\node [style=gvoid] (218) at (5, 1) {};
		\node [style=none] (219) at (8, 1) {};
		\node [style=gbn] (220) at (7.5, -1) {};
		\node [style=bphase] (221) at (7.75, -1.75) {$\overrightarrow{t},0$};
		\node [style=gwn] (222) at (6, 1) {};
		\node [style=wphase] (223) at (6, -1.75) {$0,Z$};
		\node [style=gvoid] (224) at (5, -1) {};
		\node [style=gwn] (225) at (6, -1) {};
		\node [style=ghad] (226) at (6, -0.5) {};
		\node [style=mphase] (227) at (6.75, 0.25) {$T$};
		\node [style=dmatt] (228) at (6, 0.25) {};
		\node [style=bphase] (230) at (11.75, -2.25) {$\overrightarrow{t},0$};
		\node [style=gvoid] (232) at (9.5, -2) {};
		\node [style=gbn] (233) at (10.5, -2) {};
		\node [style=gvoid] (234) at (9.5, 1) {};
		\node [style=none] (235) at (12, 1) {};
		\node [style=gwn] (236) at (10.5, 1) {};
		\node [style=gwn] (237) at (10.5, -1) {};
		\node [style=mphase] (238) at (11.25, 0) {$T$};
		\node [style=dmatt] (239) at (10.5, 0) {};
		\node [style=wphase] (240) at (12, -1) {$\overrightarrow{t},0$};
		\node [style=none] (258) at (12.5, 0) {$=$};
		\node [style=gvoid] (262) at (13.5, 1) {};
		\node [style=none] (263) at (16, 1) {};
		\node [style=gwn] (264) at (14.5, 1) {};
		\node [style=gwn] (265) at (14.5, -1) {};
		\node [style=mphase] (266) at (15.25, 0) {$T$};
		\node [style=dmatt] (267) at (14.5, 0) {};
		\node [style=wphase] (268) at (16, -1) {$\overrightarrow{t},0$};
		\node [style=none] (269) at (3.5, 1.5) {};
		\node [style=none] (270) at (3.5, -1.5) {};
		\node [style=none] (271) at (0, -1.5) {};
		\node [style=none] (272) at (0, 1.5) {};
		\node [style=none] (273) at (8, 1.5) {};
		\node [style=none] (274) at (8, -1.5) {};
		\node [style=none] (275) at (4.5, -1.5) {};
		\node [style=none] (276) at (4.5, 1.5) {};
		\node [style=none] (277) at (12, 1.5) {};
		\node [style=none] (278) at (12, -2.5) {};
		\node [style=none] (279) at (9, -2.5) {};
		\node [style=none] (280) at (9, 1.5) {};
		\node [style=none] (281) at (16, 1.5) {};
		\node [style=none] (282) at (16, -1.5) {};
		\node [style=none] (283) at (13, -1.5) {};
		\node [style=none] (284) at (13, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (269.center)
			 to (270.center)
			 to (271.center)
			 to (272.center)
			 to cycle;
		\draw [style=background] (273.center)
			 to (274.center)
			 to (275.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (277.center)
			 to (278.center)
			 to (279.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (281.center)
			 to (282.center)
			 to (283.center)
			 to (284.center)
			 to cycle;
		\draw [style=very thick] (210) to (205);
		\draw [style=very thick] (210) to (206.center);
		\draw [style=very thick] (213) to (212);
		\draw [style=very thick] (207) to (213);
		\draw [style=very thick] (210) to (214);
		\draw [style=very thick] (214) to (213);
		\draw [style=very thick] (222) to (218);
		\draw [style=very thick] (222) to (219.center);
		\draw [style=very thick] (225) to (224);
		\draw [style=very thick] (220) to (225);
		\draw [style=very thick] (222) to (226);
		\draw [style=very thick] (226) to (225);
		\draw [style=very thick] (233) to (232);
		\draw [style=very thick] (236) to (234);
		\draw [style=very thick] (236) to (235.center);
		\draw [style=very thick] (236) to (237);
		\draw [style=very thick] (264) to (262);
		\draw [style=very thick] (264) to (263.center);
		\draw [style=very thick] (264) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (229) at (3, 0) {};
		\node [style=bphase] (230) at (3, -0.5) {$\overrightarrow{t},0$};
		\node [style=wphase] (231) at (1, -0.5) {$0,Z$};
		\node [style=gvoid] (232) at (0, 0) {};
		\node [style=gwn] (233) at (1, 0) {};
		\node [style=gwn] (255) at (2, 0) {};
		\node [style=none] (256) at (4, 0) {$=$};
		\node [style=gbn] (257) at (7, 0) {};
		\node [style=bphase] (258) at (7, 0.5) {$\overrightarrow{h},H$};
		\node [style=gvoid] (260) at (5, 0) {};
		\node [style=none] (261) at (6, 0) {};
		\node [style=none] (262) at (8, 0) {$=$};
		\node [style=gbn] (263) at (11, 0) {};
		\node [style=bphase] (264) at (11, 0.5) {$O'^t \overrightarrow{h},\Lambda$};
		\node [style=gvoid] (265) at (9, 0) {};
		\node [style=lmatt] (266) at (10, 0) {};
		\node [style=mphase] (267) at (10, -0.5) {$O'$};
		\node [style=none] (268) at (12, 0) {$=$};
		\node [style=gbn] (269) at (15, 0) {};
		\node [style=bphase] (270) at (15, 0.5) {$O'^t \overrightarrow{h},\Lambda$};
		\node [style=gvoid] (271) at (13, 0) {};
		\node [style=none] (272) at (14, 0) {};
		\node [style=none] (273) at (16, 0) {$=$};
		\node [style=none] (278) at (7.5, 0.5) {};
		\node [style=none] (279) at (7.5, -0.5) {};
		\node [style=none] (280) at (4.5, -0.5) {};
		\node [style=none] (281) at (4.5, 0.5) {};
		\node [style=none] (282) at (11.5, 0.5) {};
		\node [style=none] (283) at (11.5, -0.5) {};
		\node [style=none] (284) at (8.5, -0.5) {};
		\node [style=none] (285) at (8.5, 0.5) {};
		\node [style=none] (286) at (15.5, 0.5) {};
		\node [style=none] (287) at (15.5, -0.5) {};
		\node [style=none] (288) at (12.5, -0.5) {};
		\node [style=none] (289) at (12.5, 0.5) {};
		\node [style=none] (290) at (17.5, 0.5) {};
		\node [style=none] (291) at (17.5, -0.5) {};
		\node [style=none] (292) at (16.5, -0.5) {};
		\node [style=none] (293) at (16.5, 0.5) {};
		\node [style=none] (294) at (3.5, 0.5) {};
		\node [style=none] (295) at (3.5, -0.5) {};
		\node [style=none] (296) at (-0.5, -0.5) {};
		\node [style=none] (297) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (278.center)
			 to (279.center)
			 to (280.center)
			 to (281.center)
			 to cycle;
		\draw [style=background] (282.center)
			 to (283.center)
			 to (284.center)
			 to (285.center)
			 to cycle;
		\draw [style=background] (286.center)
			 to (287.center)
			 to (288.center)
			 to (289.center)
			 to cycle;
		\draw [style=background] (290.center)
			 to (291.center)
			 to (292.center)
			 to (293.center)
			 to cycle;
		\draw [style=background] (294.center)
			 to (295.center)
			 to (296.center)
			 to (297.center)
			 to cycle;
		\draw [style=very thick] (233) to (232);
		\draw [style=very thick] (229) to (233);
		\draw [style=very thick] (257)
			 to (261.center)
			 to (260);
		\draw [style=very thick] (266) to (265);
		\draw [style=very thick] (263) to (266);
		\draw [style=very thick] (269)
			 to (272.center)
			 to (271);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/Nform6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (3.5, 1.75) {$=$};
		\node [style=gvoid] (234) at (0, 2.75) {};
		\node [style=none] (235) at (3, 2.75) {};
		\node [style=gwn] (236) at (1, 2.75) {};
		\node [style=gwn] (237) at (1, 1) {};
		\node [style=mphase] (238) at (1.5, 1.75) {$T$};
		\node [style=dmatt] (239) at (1, 1.75) {};
		\node [style=wphase] (240) at (2.25, 0.75) {$\overrightarrow{t},0$};
		\node [style=gvoid] (241) at (4.5, 2.75) {};
		\node [style=none] (242) at (14, 2.75) {};
		\node [style=gwn] (243) at (5.5, 2.75) {};
		\node [style=gwn] (244) at (13.5, 1.75) {};
		\node [style=mphase] (245) at (6.5, 1.25) {$O_1 $};
		\node [style=rmatt] (246) at (6.5, 1.75) {};
		\node [style=wphase] (247) at (14.25, 1) {$\overrightarrow{t},0$};
		\node [style=mphase] (248) at (12.5, 1.25) {$O_2 $};
		\node [style=rmatt] (249) at (12.5, 1.75) {};
		\node [style=divide] (250) at (7.5, 1.75) {};
		\node [style=gather] (251) at (11.5, 1.75) {};
		\node [style=gwn] (252) at (10.5, 1.25) {};
		\node [style=gbn] (253) at (8.5, 1.25) {};
		\node [style=mphase] (254) at (9.5, 1.25) {$D$};
		\node [style=rmatt] (255) at (9.5, 1.75) {};
		\node [style=none] (256) at (14.5, 1.75) {$=$};
		\node [style=gvoid] (257) at (0, -3) {};
		\node [style=none] (258) at (5, -3) {};
		\node [style=gwn] (259) at (2, -3) {};
		\node [style=none] (262) at (3, -4) {};
		\node [style=wphase] (263) at (2, -0.75) {$\overrightarrow{t_2},0$};
		\node [style=divide] (266) at (3, -4) {};
		\node [style=gwn] (268) at (2, -1.5) {};
		\node [style=gbn] (269) at (4, -4.5) {};
		\node [style=gwn] (271) at (4, -4) {};
		\node [style=wphase] (272) at (5.25, -4.25) {$\overrightarrow{t_1},0$};
		\node [style=mphase] (273) at (1, -2) {$O_1 $};
		\node [style=rmatt] (274) at (1, -3) {};
		\node [style=mphase] (275) at (3, -2) {$O_1 $};
		\node [style=lmatt] (276) at (3, -3) {};
		\node [style=none] (277) at (5.5, -3.25) {$=$};
		\node [style=gvoid] (278) at (6.5, -3.25) {};
		\node [style=none] (279) at (11.5, -3.25) {};
		\node [style=gwn] (280) at (7.5, -3.25) {};
		\node [style=wphase] (283) at (9, -1) {$\overrightarrow{t_2},0$};
		\node [style=gwn] (285) at (9, -1.75) {};
		\node [style=gbn] (286) at (7.5, -4.25) {};
		\node [style=wphase] (288) at (7.5, -2.25) {$\overrightarrow{t_1},0$};
		\node [style=mphase] (291) at (10.5, -2.5) {$O_1 $};
		\node [style=lmatt] (292) at (10.5, -3.25) {};
		\node [style=gvoid] (293) at (6.5, -4.25) {};
		\node [style=gather] (295) at (9.5, -3.25) {};
		\node [style=gbn] (296) at (8.5, -4.25) {};
		\node [style=none] (297) at (12, -3) {$=$};
		\node [style=gvoid] (298) at (13, -3.375) {};
		\node [style=none] (299) at (17, -3.375) {};
		\node [style=gwn] (300) at (14, -3.375) {};
		\node [style=wphase] (301) at (14, -0.625) {$\overrightarrow{t_2},0$};
		\node [style=gwn] (302) at (14, -1.375) {};
		\node [style=wphase] (304) at (14, -2.375) {$\overrightarrow{t_1},0$};
		\node [style=mphase] (305) at (16, -2.625) {$O_1 $};
		\node [style=lmatt] (306) at (16, -3.375) {};
		\node [style=gwn] (308) at (13, -4.375) {};
		\node [style=gather] (309) at (15, -3.375) {};
		\node [style=ghad] (310) at (14, -4.375) {};
		\node [style=none] (311) at (3, 3.25) {};
		\node [style=none] (312) at (3, 0.5) {};
		\node [style=none] (313) at (-0.5, 0.5) {};
		\node [style=none] (314) at (-0.5, 3.25) {};
		\node [style=none] (315) at (14, 3.25) {};
		\node [style=none] (316) at (14, 0.5) {};
		\node [style=none] (317) at (4, 0.5) {};
		\node [style=none] (318) at (4, 3.25) {};
		\node [style=none] (319) at (5, -1) {};
		\node [style=none] (320) at (5, -5) {};
		\node [style=none] (321) at (-0.5, -5) {};
		\node [style=none] (322) at (-0.5, -1) {};
		\node [style=none] (323) at (17, -1.125) {};
		\node [style=none] (324) at (17, -4.875) {};
		\node [style=none] (325) at (12.5, -4.875) {};
		\node [style=none] (326) at (12.5, -1.125) {};
		\node [style=none] (327) at (11.5, -1.25) {};
		\node [style=none] (328) at (11.5, -4.75) {};
		\node [style=none] (329) at (6, -4.75) {};
		\node [style=none] (330) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (311.center)
			 to (312.center)
			 to (313.center)
			 to (314.center)
			 to cycle;
		\draw [style=background] (315.center)
			 to (316.center)
			 to (317.center)
			 to (318.center)
			 to cycle;
		\draw [style=background] (319.center)
			 to (320.center)
			 to (321.center)
			 to (322.center)
			 to cycle;
		\draw [style=background] (323.center)
			 to (324.center)
			 to (325.center)
			 to (326.center)
			 to cycle;
		\draw [style=background] (327.center)
			 to (328.center)
			 to (329.center)
			 to (330.center)
			 to cycle;
		\draw [style=very thick] (236) to (234);
		\draw [style=very thick] (236) to (235.center);
		\draw [style=very thick] (236) to (237);
		\draw [style=very thick] (243) to (241);
		\draw [style=very thick] (243) to (242.center);
		\draw [style=very thick, in=-180, out=-90, looseness=1.25] (243) to (246);
		\draw [style=very thick] (246) to (250);
		\draw [style=very thick, in=180, out=-45] (250) to (253);
		\draw [style=very thick] (250) to (255);
		\draw [style=very thick] (255) to (251);
		\draw [style=very thick, in=0, out=-135] (251) to (252);
		\draw [style=very thick] (244) to (249);
		\draw [style=very thick] (249) to (251);
		\draw [style=very thick] (259) to (257);
		\draw [style=very thick] (259) to (258.center);
		\draw [style=very thick, in=-180, out=-90, looseness=1.25] (259) to (262.center);
		\draw [style=very thick, in=180, out=-45] (266) to (269);
		\draw [style=very thick] (266) to (271);
		\draw [style=very thick] (280) to (278);
		\draw [style=very thick] (286) to (293);
		\draw [style=very thick] (295) to (292);
		\draw [style=very thick] (295) to (280);
		\draw [style=very thick, in=225, out=0] (296) to (295);
		\draw [style=very thick] (279.center) to (292);
		\draw [style=very thick] (300) to (298);
		\draw [style=very thick] (309) to (306);
		\draw [style=very thick] (309) to (300);
		\draw [style=very thick] (310) to (308);
		\draw [style=very thick, in=225, out=0] (310) to (309);
		\draw [style=very thick] (299.center) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=bn] (14) at (-0.25, 0.75) {};
		\node [style=wn] (15) at (-0.25, -0.75) {};
		\node [style=wn] (16) at (0.25, -0.75) {};
		\node [style=dmat] (17) at (-0.25, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/coerase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=void] (6) at (4.25, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=void] (9) at (11.75, 0) {};
		\node [style=wn] (10) at (12.5, 0) {};
		\node [style=none] (17) at (13.5, 0) {$=$};
		\node [style=wphase] (28) at (12.5, 0.7) {$a,b$};
		\node [style=none] (33) at (15, 0.5) {};
		\node [style=none] (34) at (15, -0.5) {};
		\node [style=none] (35) at (14, -0.5) {};
		\node [style=none] (36) at (14, 0.5) {};
		\node [style=none] (37) at (13, 0.5) {};
		\node [style=none] (38) at (13, -0.5) {};
		\node [style=none] (39) at (11.25, -0.5) {};
		\node [style=none] (40) at (11.25, 0.5) {};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=void] (46) at (-3.25, 0) {};
		\node [style=none] (47) at (2.75, 0) {};
		\node [style=none] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (53) at (3.25, 0) {$=$};
		\node [style=rn] (85) at (-0.5, 0) {};
		\node [style=gn] (86) at (1.5, 0) {};
		\node [style=rphase] (87) at (-0.5, -0.75) {$0,\sin(\theta)$};
		\node [style=gphase] (88) at (1.625, 0.725) {$0, \minu \tan(\nicefrac{\theta}{2})$};
		\node [style=bn] (89) at (-2.5, 0) {};
		\node [style=bphase] (90) at (-2.625, 0.725) {$0, \minu \tan(\nicefrac{\theta}{2})$};
		\node [style=gvoid] (91) at (6.25, 0) {};
		\node [style=rmatt] (92) at (7.25, 0) {};
		\node [style=none] (93) at (8.25, 0) {};
		\node [style=mphase] (94) at (7.25, 0.7) {$\mathcal{R}(\vartheta)$};
		\node [style=gvoid] (95) at (9.75, 0) {};
		\node [style=none] (96) at (10.5, 0) {};
		\node [style=none] (97) at (8.75, 0) {$=$};
		\node [style=none] (98) at (8.25, 0.5) {};
		\node [style=none] (99) at (8.25, -0.5) {};
		\node [style=none] (100) at (5.75, -0.5) {};
		\node [style=none] (101) at (5.75, 0.5) {};
		\node [style=none] (102) at (10.5, 0.5) {};
		\node [style=none] (103) at (10.5, -0.5) {};
		\node [style=none] (104) at (9.25, -0.5) {};
		\node [style=none] (105) at (9.25, 0.5) {};
		\node [style=none] (106) at (20.5, 0.5) {};
		\node [style=none] (107) at (20.5, -0.5) {};
		\node [style=none] (108) at (18.5, -0.5) {};
		\node [style=none] (109) at (18.5, 0.5) {};
		\node [style=none] (110) at (23.75, 0.5) {};
		\node [style=none] (111) at (23.75, -0.5) {};
		\node [style=none] (112) at (21.5, -0.5) {};
		\node [style=none] (113) at (21.5, 0.5) {};
		\node [style=none] (114) at (16.75, 0) {\text{where}};
		\node [style=none] (115) at (21, 0) {$\eqqcolon$};
		\node [style=gvoid] (116) at (22, 0) {};
		\node [style=gvoid] (117) at (19, -0.25) {};
		\node [style=void] (118) at (19, 0.25) {};
		\node [style=gather] (119) at (19.75, 0) {};
		\node [style=none] (120) at (20.5, 0) {};
		\node [style=none] (121) at (23.75, 0) {};
		\node [style=none] (122) at (23.75, 0) {};
		\node [style=wirelable] (123) at (19.5, -0.5) {\(n\)};
		\node [style=wirelable] (124) at (23, -0.25) {\(n+1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw (7.center) to (6);
		\draw (10) to (9);
		\draw [style=background] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (47.center) to (46);
		\draw [style=background] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=very thick] (92) to (91);
		\draw [style=very thick] (92) to (93.center);
		\draw [style=very thick] (96.center) to (95);
		\draw [style=background] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=background] (110.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style=very thick] (116) to (122.center);
		\draw [style=very thick, in=-135, out=0] (117) to (119);
		\draw [style=very thick] (119) to (120.center);
		\draw [in=360, out=135] (119) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/colorvoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (4, 0) {};
		\node [style=none] (10) at (13.5, 0) {};
		\node [style=rmatt] (55) at (5, 0) {};
		\node [style=gwn] (56) at (11, 0) {};
		\node [style=gwn] (140) at (12.5, 0) {};
		\node [style=mphase] (141) at (5, 0.75) {$(I+X^2)^{-\frac{1}{2}}$};
		\node [style=wphase] (142) at (11, 0.75) {$0,X (I+X^2)^{-1} $};
		\node [style=none] (145) at (3, 0) {$=$};
		\node [style=gvoid] (146) at (0.5, 0) {};
		\node [style=none] (147) at (2.5, 0) {};
		\node [style=gbn] (148) at (1.5, 0) {};
		\node [style=bphase] (149) at (1.5, 0.5) {$X$};
		\node [style=none] (150) at (2.5, 0.5) {};
		\node [style=none] (151) at (2.5, -0.5) {};
		\node [style=none] (152) at (0, -0.5) {};
		\node [style=none] (153) at (0, 0.5) {};
		\node [style=none] (154) at (13.5, 0.5) {};
		\node [style=none] (155) at (13.5, -0.5) {};
		\node [style=none] (156) at (3.5, -0.5) {};
		\node [style=none] (157) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw [style=background] (154.center)
			 to (155.center)
			 to (156.center)
			 to (157.center)
			 to cycle;
		\draw [style=thick] (55) to (1);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (140) to (10.center);
		\draw [style=very thick] (56) to (140);
		\draw [style=thick] (147.center) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/colorvoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0) {};
		\node [style=none] (10) at (12, 0) {};
		\node [style=rmatt] (55) at (1, 0) {};
		\node [style=gwn] (56) at (7, 0) {};
		\node [style=gwn] (140) at (8.5, 0) {};
		\node [style=mphase] (141) at (1, 0.75) {$(I+X^2)^{-\frac{1}{2}}$};
		\node [style=wphase] (142) at (7, 0.75) {$0,X (I+X^2)^{-1} $};
		\node [style=gbn] (143) at (11, 0) {};
		\node [style=bphase] (144) at (11, 0.5) {$-X$};
		\node [style=none] (145) at (12.5, 0) {$=$};
		\node [style=gvoid] (146) at (13.5, 0) {};
		\node [style=none] (147) at (14.5, 0) {};
		\node [style=none] (148) at (14.5, 0.5) {};
		\node [style=none] (149) at (14.5, -0.5) {};
		\node [style=none] (150) at (13, -0.5) {};
		\node [style=none] (151) at (13, 0.5) {};
		\node [style=none] (152) at (12, 0.5) {};
		\node [style=none] (153) at (12, -0.5) {};
		\node [style=none] (154) at (-0.5, -0.5) {};
		\node [style=none] (155) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=background] (152.center)
			 to (153.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw [style=thick] (55) to (1);
		\draw [style=very thick] (55) to (56);
		\draw [style=very thick] (140) to (10.center);
		\draw [style=very thick] (56) to (140);
		\draw [style=thick] (147.center) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=box] (145) at (2.5, 0) {$S_x $};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=box] (145) at (2.5, 0) {$S_y$};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/comp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 8.25) {};
		\node [style=none] (10) at (4, 7.75) {};
		\node [style=gwn] (54) at (0, 7.25) {};
		\node [style=gather] (55) at (1, 7.75) {};
		\node [style=none] (56) at (2.5, 7.75) {};
		\node [style=none] (140) at (2.5, 7.75) {};
		\node [style=box] (145) at (2.5, 7.75) {$S_x$};
		\node [style=none] (146) at (4.5, 7.75) {$=$};
		\node [style=gvoid] (147) at (5.5, 8.25) {};
		\node [style=none] (148) at (10.5, 7.75) {};
		\node [style=gwn] (149) at (5.5, 7.25) {};
		\node [style=gather] (150) at (6.5, 7.75) {};
		\node [style=none] (151) at (8, 7.75) {};
		\node [style=none] (152) at (8, 7.75) {};
		\node [style=box] (157) at (8, 7.75) {$S_x$};
		\node [style=box] (164) at (10.5, 7.75) {$(S_y )^{-1} $};
		\node [style=none] (165) at (13, 7.75) {};
		\node [style=none] (166) at (10.5, 7.75) {};
		\node [style=box] (172) at (13, 7.75) {$S_y $};
		\node [style=none] (173) at (14.5, 7.75) {};
		\node [style=none] (174) at (13, 7.75) {};
		\node [style=divide] (175) at (18, 7.75) {};
		\node [style=gather] (176) at (25.5, 7.75) {};
		\node [style=none] (177) at (19, 9) {};
		\node [style=none] (178) at (19, 6.5) {};
		\node [style=none] (180) at (27, 7.75) {};
		\node [style=none] (181) at (24, 9) {};
		\node [style=none] (182) at (24.5, 6.5) {};
		\node [style=mphase] (183) at (22, 8.25) {$C_{2} $};
		\node [style=lmatt] (184) at (19.75, 6.5) {};
		\node [style=gwn] (185) at (20.75, 9) {};
		\node [style=gbn] (186) at (22.75, 9) {};
		\node [style=gbn] (187) at (22.75, 6.5) {};
		\node [style=dmatt] (188) at (22.75, 8.25) {};
		\node [style=gbn] (189) at (20.75, 6.5) {};
		\node [style=umatt] (190) at (20.75, 8.25) {};
		\node [style=gwn] (191) at (20, 9) {};
		\node [style=mphase] (192) at (19.75, 5.75) {$A_{4} $};
		\node [style=ghad] (194) at (22.75, 7.25) {};
		\node [style=bphase] (195) at (22.75, 5.75) {$\overrightarrow{x},\beta$};
		\node [style=none] (196) at (24, 9) {};
		\node [style=box] (201) at (24, 9) {$U$};
		\node [style=mphase] (202) at (20, 8.25) {$A_{2} $};
		\node [style=gvoid] (203) at (16, 8.25) {};
		\node [style=gwn] (204) at (16, 7.25) {};
		\node [style=gather] (205) at (17, 7.75) {};
		\node [style=box] (211) at (27, 7.75) {$S_y $};
		\node [style=none] (212) at (28.5, 7.75) {};
		\node [style=none] (213) at (27, 7.75) {};
		\node [style=none] (214) at (15, 7.75) {$=$};
		\node [style=gather] (216) at (7.5, 2.75) {};
		\node [style=gvoid] (217) at (1, 4) {};
		\node [style=gwn] (218) at (1, 1.5) {};
		\node [style=none] (219) at (9, 2.75) {};
		\node [style=none] (220) at (6, 4) {};
		\node [style=none] (221) at (6.5, 1.5) {};
		\node [style=mphase] (222) at (4, 3.25) {$C_{2} $};
		\node [style=lmatt] (223) at (1.75, 1.5) {};
		\node [style=gwn] (224) at (2.75, 4) {};
		\node [style=gbn] (225) at (4.75, 4) {};
		\node [style=gbn] (226) at (4.75, 1.5) {};
		\node [style=dmatt] (227) at (4.75, 3.25) {};
		\node [style=gbn] (228) at (2.75, 1.5) {};
		\node [style=umatt] (229) at (2.75, 3.25) {};
		\node [style=gwn] (230) at (2, 4) {};
		\node [style=mphase] (231) at (1.75, 0.75) {$A_{4} $};
		\node [style=ghad] (233) at (4.75, 2.25) {};
		\node [style=bphase] (234) at (4.75, 0.75) {$\overrightarrow{x},\beta$};
		\node [style=none] (235) at (6, 4) {};
		\node [style=box] (240) at (6, 4) {$U$};
		\node [style=mphase] (241) at (2, 3.25) {$A_{2} $};
		\node [style=box] (249) at (9, 2.75) {$S_y $};
		\node [style=none] (250) at (10.5, 2.75) {};
		\node [style=none] (251) at (9, 2.75) {};
		\node [style=none] (252) at (0, 2.75) {$=$};
		\node [style=gather] (253) at (18.5, 2.75) {};
		\node [style=gvoid] (254) at (12, 4) {};
		\node [style=none] (256) at (20, 2.75) {};
		\node [style=none] (257) at (17, 4) {};
		\node [style=none] (258) at (17.5, 1.5) {};
		\node [style=mphase] (259) at (15, 3.25) {$C_{2} $};
		\node [style=gwn] (260) at (12.75, 1.5) {};
		\node [style=gwn] (261) at (13.75, 4) {};
		\node [style=gbn] (262) at (15.75, 4) {};
		\node [style=gbn] (263) at (15.75, 1.5) {};
		\node [style=dmatt] (264) at (15.75, 3.25) {};
		\node [style=gbn] (265) at (13.75, 1.5) {};
		\node [style=umatt] (266) at (13.75, 3.25) {};
		\node [style=gwn] (267) at (13, 4) {};
		\node [style=ghad] (270) at (15.75, 2.25) {};
		\node [style=bphase] (271) at (15.75, 0.75) {$\overrightarrow{x},\beta$};
		\node [style=none] (272) at (17, 4) {};
		\node [style=box] (277) at (17, 4) {$U$};
		\node [style=mphase] (278) at (13, 3.25) {$A_{2} $};
		\node [style=box] (283) at (20, 2.75) {$S_y $};
		\node [style=none] (284) at (21.5, 2.75) {};
		\node [style=none] (285) at (20, 2.75) {};
		\node [style=none] (286) at (11, 2.75) {$=$};
		\node [style=gather] (287) at (7.75, -2.25) {};
		\node [style=gvoid] (288) at (1.25, -1) {};
		\node [style=none] (289) at (9.25, -2.25) {};
		\node [style=none] (290) at (6.25, -1) {};
		\node [style=none] (291) at (6.75, -3.5) {};
		\node [style=mphase] (292) at (4.25, -1.75) {$C_{2} $};
		\node [style=gwn] (293) at (3, -2.75) {};
		\node [style=gwn] (294) at (3, -1) {};
		\node [style=gbn] (295) at (5, -1) {};
		\node [style=gbn] (296) at (5, -3.5) {};
		\node [style=dmatt] (297) at (5, -1.75) {};
		\node [style=umatt] (299) at (3, -1.75) {};
		\node [style=gwn] (300) at (2.25, -1) {};
		\node [style=ghad] (302) at (5, -2.75) {};
		\node [style=bphase] (303) at (5, -4.25) {$\overrightarrow{x},\beta$};
		\node [style=none] (304) at (6.25, -1) {};
		\node [style=box] (309) at (6.25, -1) {$U$};
		\node [style=mphase] (310) at (2.25, -1.75) {$A_{2} $};
		\node [style=box] (315) at (9.25, -2.25) {$S_y $};
		\node [style=none] (316) at (10.75, -2.25) {};
		\node [style=none] (317) at (9.25, -2.25) {};
		\node [style=none] (318) at (0, -2.25) {$=$};
		\node [style=gwn] (319) at (4, -3.5) {};
		\node [style=gather] (320) at (18.75, -2.25) {};
		\node [style=gvoid] (321) at (12.25, -1) {};
		\node [style=none] (322) at (20.25, -2.25) {};
		\node [style=none] (323) at (17.25, -1) {};
		\node [style=none] (324) at (17.75, -3.5) {};
		\node [style=mphase] (325) at (15.25, -1.75) {$C_{2} $};
		\node [style=gwn] (327) at (14, -1) {};
		\node [style=gbn] (328) at (16, -1) {};
		\node [style=gbn] (329) at (16, -2.75) {};
		\node [style=dmatt] (330) at (16, -1.75) {};
		\node [style=gwn] (332) at (13.25, -1) {};
		\node [style=gwn] (333) at (17.75, -3.5) {};
		\node [style=none] (336) at (17.25, -1) {};
		\node [style=box] (341) at (17.25, -1) {$U$};
		\node [style=box] (347) at (20.25, -2.25) {$S_y $};
		\node [style=none] (348) at (21.75, -2.25) {};
		\node [style=none] (349) at (20.25, -2.25) {};
		\node [style=none] (350) at (11.25, -2.25) {$=$};
		\node [style=gather] (351) at (7.75, -7.25) {};
		\node [style=gvoid] (352) at (1.25, -6) {};
		\node [style=none] (353) at (9.25, -7.25) {};
		\node [style=none] (354) at (6.25, -6) {};
		\node [style=none] (355) at (6.75, -8.5) {};
		\node [style=gwn] (357) at (3, -6) {};
		\node [style=gbn] (358) at (5, -6) {};
		\node [style=gwn] (361) at (2.25, -6) {};
		\node [style=gwn] (362) at (6.75, -8.5) {};
		\node [style=none] (363) at (6.25, -6) {};
		\node [style=box] (368) at (6.25, -6) {$U$};
		\node [style=box] (373) at (9.25, -7.25) {$S_y $};
		\node [style=none] (374) at (10.75, -7.25) {};
		\node [style=none] (375) at (9.25, -7.25) {};
		\node [style=none] (376) at (0, -7.25) {$=$};
		\node [style=gather] (377) at (15, -7.25) {};
		\node [style=none] (379) at (16.5, -7.25) {};
		\node [style=none] (380) at (13.5, -6) {};
		\node [style=none] (381) at (14, -8.5) {};
		\node [style=gvoid] (383) at (12.25, -6) {};
		\node [style=gwn] (385) at (14, -8.5) {};
		\node [style=none] (386) at (13.5, -6) {};
		\node [style=box] (391) at (13.5, -6) {$U$};
		\node [style=box] (396) at (16.5, -7.25) {$S_y $};
		\node [style=none] (397) at (18, -7.25) {};
		\node [style=none] (398) at (16.5, -7.25) {};
		\node [style=none] (399) at (11.25, -7.25) {$=$};
		\node [style=gvoid] (400) at (19.5, -6.75) {};
		\node [style=none] (401) at (23.5, -7.25) {};
		\node [style=gwn] (402) at (19.5, -7.75) {};
		\node [style=gather] (403) at (20.5, -7.25) {};
		\node [style=none] (404) at (22, -7.25) {};
		\node [style=none] (405) at (22, -7.25) {};
		\node [style=box] (410) at (22, -7.25) {$S_y $};
		\node [style=none] (411) at (18.5, -7.25) {$=$};
		\node [style=none] (412) at (4, 8.75) {};
		\node [style=none] (413) at (4, 6.75) {};
		\node [style=none] (414) at (-0.5, 6.75) {};
		\node [style=none] (415) at (-0.5, 8.75) {};
		\node [style=none] (416) at (14.5, 8.75) {};
		\node [style=none] (417) at (14.5, 6.75) {};
		\node [style=none] (418) at (5, 6.75) {};
		\node [style=none] (419) at (5, 8.75) {};
		\node [style=none] (420) at (28.5, 9.5) {};
		\node [style=none] (421) at (28.5, 5.75) {};
		\node [style=none] (422) at (15.5, 5.75) {};
		\node [style=none] (423) at (15.5, 9.5) {};
		\node [style=none] (424) at (10.5, 4.5) {};
		\node [style=none] (425) at (10.5, 1) {};
		\node [style=none] (426) at (0.5, 1) {};
		\node [style=none] (427) at (0.5, 4.5) {};
		\node [style=none] (428) at (21.5, 4.5) {};
		\node [style=none] (429) at (21.5, 1) {};
		\node [style=none] (430) at (11.5, 1) {};
		\node [style=none] (431) at (11.5, 4.5) {};
		\node [style=none] (432) at (21.75, -0.5) {};
		\node [style=none] (433) at (21.75, -4) {};
		\node [style=none] (434) at (11.75, -4) {};
		\node [style=none] (435) at (11.75, -0.5) {};
		\node [style=none] (436) at (23.5, -6.25) {};
		\node [style=none] (437) at (23.5, -8.25) {};
		\node [style=none] (438) at (19, -8.25) {};
		\node [style=none] (439) at (19, -6.25) {};
		\node [style=none] (440) at (10.75, -0.5) {};
		\node [style=none] (441) at (10.75, -4.25) {};
		\node [style=none] (442) at (0.5, -4.25) {};
		\node [style=none] (443) at (0.5, -0.5) {};
		\node [style=none] (444) at (10.75, -5.5) {};
		\node [style=none] (445) at (10.75, -9) {};
		\node [style=none] (446) at (0.5, -9) {};
		\node [style=none] (447) at (0.5, -5.5) {};
		\node [style=none] (448) at (18, -5.5) {};
		\node [style=none] (449) at (18, -9) {};
		\node [style=none] (450) at (11.75, -9) {};
		\node [style=none] (451) at (11.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (412.center)
			 to (413.center)
			 to (414.center)
			 to (415.center)
			 to cycle;
		\draw [style=background] (416.center)
			 to (417.center)
			 to (418.center)
			 to (419.center)
			 to cycle;
		\draw [style=background] (420.center)
			 to (421.center)
			 to (422.center)
			 to (423.center)
			 to cycle;
		\draw [style=background] (424.center)
			 to (425.center)
			 to (426.center)
			 to (427.center)
			 to cycle;
		\draw [style=background] (428.center)
			 to (429.center)
			 to (430.center)
			 to (431.center)
			 to cycle;
		\draw [style=background] (432.center)
			 to (433.center)
			 to (434.center)
			 to (435.center)
			 to cycle;
		\draw [style=background] (436.center)
			 to (437.center)
			 to (438.center)
			 to (439.center)
			 to cycle;
		\draw [style=background] (440.center)
			 to (441.center)
			 to (442.center)
			 to (443.center)
			 to cycle;
		\draw [style=background] (444.center)
			 to (445.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [style=background] (448.center)
			 to (449.center)
			 to (450.center)
			 to (451.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
		\draw [style=very thick, in=0, out=-135] (150) to (149);
		\draw [style=thick, in=0, out=135] (150) to (147);
		\draw [style=very thick] (150) to (151.center);
		\draw [style=very thick] (152.center) to (148.center);
		\draw [style=very thick] (166.center) to (165.center);
		\draw [style=very thick] (174.center) to (173.center);
		\draw [style=very thick] (180.center) to (176);
		\draw [style=very thick] (185)
			 to (177.center)
			 to [in=45, out=-180] (175);
		\draw [style=very thick] (184)
			 to (178.center)
			 to [in=-45, out=180] (175);
		\draw [style=very thick, in=135, out=0] (181.center) to (176);
		\draw [style=very thick] (186) to (188);
		\draw [style=very thick] (188) to (187);
		\draw [style=very thick] (185) to (190);
		\draw [style=very thick] (190) to (189);
		\draw [style=very thick] (189) to (184);
		\draw [style=very thick] (186) to (196.center);
		\draw [style=very thick] (186) to (185);
		\draw [style=very thick] (187) to (189);
		\draw [style=very thick, in=0, out=-135] (205) to (204);
		\draw [style=thick, in=0, out=135] (205) to (203);
		\draw [style=very thick] (175) to (205);
		\draw [style=very thick] (213.center) to (212.center);
		\draw [style=very thick] (219.center) to (216);
		\draw [style=very thick, in=135, out=0] (220.center) to (216);
		\draw [style=very thick] (217) to (224);
		\draw [style=very thick] (225) to (227);
		\draw [style=very thick] (227) to (226);
		\draw [style=very thick] (224) to (229);
		\draw [style=very thick] (229) to (228);
		\draw [style=very thick] (228) to (223);
		\draw [style=very thick] (225) to (235.center);
		\draw [style=very thick] (225) to (224);
		\draw [style=very thick] (226) to (228);
		\draw [style=very thick] (223) to (218);
		\draw [style=very thick] (251.center) to (250.center);
		\draw [style=very thick] (256.center) to (253);
		\draw [style=very thick, in=135, out=0] (257.center) to (253);
		\draw [style=very thick] (254) to (261);
		\draw [style=very thick] (262) to (264);
		\draw [style=very thick] (264) to (263);
		\draw [style=very thick] (261) to (266);
		\draw [style=very thick] (266) to (265);
		\draw [style=very thick] (265) to (260);
		\draw [style=very thick] (262) to (272.center);
		\draw [style=very thick] (262) to (261);
		\draw [style=very thick] (263) to (265);
		\draw [style=very thick] (285.center) to (284.center);
		\draw [style=very thick] (289.center) to (287);
		\draw [style=very thick, in=135, out=0] (290.center) to (287);
		\draw [style=very thick] (296)
			 to (291.center)
			 to [in=-135, out=0] (287);
		\draw [style=very thick] (288) to (294);
		\draw [style=very thick] (295) to (297);
		\draw [style=very thick] (297) to (296);
		\draw [style=very thick] (294) to (299);
		\draw [style=very thick] (295) to (304.center);
		\draw [style=very thick] (295) to (294);
		\draw [style=very thick] (317.center) to (316.center);
		\draw [style=very thick] (299) to (293);
		\draw [style=very thick] (319) to (296);
		\draw [style=very thick] (322.center) to (320);
		\draw [style=very thick, in=135, out=0] (323.center) to (320);
		\draw [style=very thick, in=-135, out=0] (324.center) to (320);
		\draw [style=very thick] (321) to (327);
		\draw [style=very thick] (328) to (330);
		\draw [style=very thick] (330) to (329);
		\draw [style=very thick] (328) to (336.center);
		\draw [style=very thick] (328) to (327);
		\draw [style=very thick] (349.center) to (348.center);
		\draw [style=very thick] (353.center) to (351);
		\draw [style=very thick, in=135, out=0] (354.center) to (351);
		\draw [style=very thick, in=-135, out=0] (355.center) to (351);
		\draw [style=very thick] (352) to (357);
		\draw [style=very thick] (358) to (363.center);
		\draw [style=very thick] (358) to (357);
		\draw [style=very thick] (375.center) to (374.center);
		\draw [style=very thick] (379.center) to (377);
		\draw [style=very thick, in=135, out=0] (380.center) to (377);
		\draw [style=very thick, in=-135, out=0] (381.center) to (377);
		\draw [style=very thick] (383) to (386.center);
		\draw [style=very thick] (398.center) to (397.center);
		\draw [style=very thick, in=0, out=-135] (403) to (402);
		\draw [style=thick, in=0, out=135] (403) to (400);
		\draw [style=very thick] (403) to (404.center);
		\draw [style=very thick] (405.center) to (401.center);
		\draw [style=very thick] (187)
			 to (182.center)
			 to [in=-135, out=0] (176);
		\draw [style=very thick] (226)
			 to (221.center)
			 to [in=-135, out=0] (216);
		\draw [style=very thick] (263)
			 to (258.center)
			 to [in=225, out=0, looseness=0.75] (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/convolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (2.5, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 0.525) {};
		\node [style=none] (4) at (3, -0.525) {};
		\node [style=none] (5) at (0.5, -0.525) {};
		\node [style=none] (6) at (0.5, 0.525) {};
		\node [style=wphase] (7) at (0.125, -0.25) {\(r,0\)};
		\node [style=wn] (8) at (1.75, -0.25) {};
		\node [style=void] (9) at (1.75, 0.25) {};
		\node [style=wn] (10) at (5.375, -0.175) {};
		\node [style=none] (11) at (5.875, -0.175) {};
		\node [style=none] (12) at (5.875, -0.175) {};
		\node [style=none] (13) at (5.875, 0.525) {};
		\node [style=none] (14) at (5.875, -0.525) {};
		\node [style=none] (15) at (4.125, -0.525) {};
		\node [style=none] (16) at (4.125, 0.525) {};
		\node [style=wphase] (17) at (5.35, 0.275) {\(r,0\)};
		\node [style=void] (18) at (4.625, -0.175) {};
		\node [style=wn] (19) at (1.125, -0.25) {};
		\node [style=none] (20) at (3.625, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to [in=270, out=90] (6.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw [in=0, out=-135, looseness=0.75] (0) to (8);
		\draw [in=135, out=0, looseness=0.75] (9) to (0);
		\draw [style=background] (13.center)
			 to (14.center)
			 to (15.center)
			 to [in=270, out=90] (16.center)
			 to cycle;
		\draw [style=background] (13.center) to (14.center);
		\draw [style=background] (14.center) to (15.center);
		\draw [style=background, in=270, out=90] (15.center) to (16.center);
		\draw [style=background] (16.center) to (13.center);
		\draw (10) to (11.center);
		\draw (18) to (10);
		\draw [style=ultra thin] (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/cqgadouble_bspider_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.2) {};
		\node [style=none] (1) at (3, 0.2) {};
		\node [style=none] (2) at (3, -0.7) {};
		\node [style=none] (3) at (0, -0.7) {};
		\node [style=gbn] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.85, -0.25) {$\vdotss$};
		\node [style=none] (10) at (2.075, -0.25) {$\vdotss$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=gphase] (15) at (1.5, 0.375) {\(\vec \mu,\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick] (13.center)
			 to (5.center)
			 to [in=60, out=180] (4);
		\draw [style=very thick] (14.center)
			 to (6.center)
			 to [in=-60, out=180] (4);
		\draw [style=very thick] (11.center)
			 to (7.center)
			 to [in=120, out=360] (4);
		\draw [style=very thick] (12.center)
			 to (8.center)
			 to [in=-120, out=0] (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/cqgadouble_bspider_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.95) {};
		\node [style=none] (1) at (3.5, 0.95) {};
		\node [style=none] (2) at (3.5, -1.45) {};
		\node [style=none] (3) at (-0.5, -1.45) {};
		\node [style=gwn] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (0.85, 0.5) {$\vdotss$};
		\node [style=none] (10) at (2.1, 0.5) {$\vdotss$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=wphase] (15) at (1.5, 1.125) {\(\vec \mu\)};
		\node [style=gbn] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (0.85, -1) {$\vdotss$};
		\node [style=none] (22) at (2.1, -1) {$\vdotss$};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (0.75, -1.25) {};
		\node [style=divide] (27) at (0, 0.25) {};
		\node [style=divide] (28) at (0, -0.75) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (2.25, 0.25) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gather] (35) at (3, 0.25) {};
		\node [style=gather] (36) at (3, -0.75) {};
		\node [style=none] (37) at (3.5, 0.25) {};
		\node [style=none] (38) at (3.5, -0.75) {};
		\node [style=none] (39) at (3.175, -0.25) {$\vdotss$};
		\node [style=none] (40) at (-0.175, -0.25) {$\vdotss$};
		\node [style=gwn] (41) at (2.375, 0.75) {};
		\node [style=gwn] (42) at (2.375, 0.25) {};
		\node [style=umatt] (43) at (1.5, -0.25) {\(\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick] (35)
			 to [in=0, out=135] (31.center)
			 to (5.center)
			 to [in=60, out=180] (4);
		\draw [style=very thick] (4)
			 to [in=180, out=-60] (6.center)
			 to (32.center)
			 to [in=135, out=0] (36);
		\draw [style=very thick] (27)
			 to [in=180, out=45] (11.center)
			 to (7.center)
			 to [in=120, out=360] (4);
		\draw [style=very thick] (28)
			 to [in=-180, out=45] (12.center)
			 to (8.center)
			 to [in=-120, out=0] (4);
		\draw [style=very thick] (16)
			 to [in=180, out=60] (17.center)
			 to (33.center)
			 to [in=-135, out=0] (35);
		\draw [style=very thick, in=-60, out=180] (18.center) to (16);
		\draw [style=very thick] (27)
			 to [in=180, out=-45] (23.center)
			 to (19.center)
			 to [in=120, out=360] (16);
		\draw [style=very thick] (28)
			 to [in=-180, out=-45] (24.center)
			 to (20.center)
			 to [in=-120, out=0] (16);
		\draw [style=very thick] (29.center) to (27);
		\draw [style=very thick] (30.center) to (28);
		\draw [style=very thick] (37.center) to (35);
		\draw [style=very thick] (38.center) to (36);
		\draw [style=very thick] (36)
			 to [in=0, out=-135] (34.center)
			 to (18.center);
		\draw [style=very thick] (16) to (43);
		\draw [style=very thick] (43) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/cqgadouble_void_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.45) {};
		\node [style=none] (1) at (1.25, 0.45) {};
		\node [style=none] (2) at (1.25, -0.45) {};
		\node [style=none] (3) at (0, -0.45) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gvoid] (4) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (0.center) to (3.center);
		\draw [style=very thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/cqgadouble_wspider_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.2) {};
		\node [style=none] (1) at (3, 0.2) {};
		\node [style=none] (2) at (3, -0.7) {};
		\node [style=none] (3) at (0, -0.7) {};
		\node [style=gwn] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.85, -0.25) {$\vdotss$};
		\node [style=none] (10) at (2.075, -0.25) {$\vdotss$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=wphase] (15) at (1.5, 0.375) {\(\vec \mu,\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick] (13.center)
			 to (5.center)
			 to [in=60, out=180] (4);
		\draw [style=very thick] (14.center)
			 to (6.center)
			 to [in=-60, out=180] (4);
		\draw [style=very thick] (11.center)
			 to (7.center)
			 to [in=120, out=360] (4);
		\draw [style=very thick] (12.center)
			 to (8.center)
			 to [in=-120, out=0] (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/cqgadouble_wspider_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.95) {};
		\node [style=none] (1) at (3, -0.95) {};
		\node [style=none] (2) at (3, 1.45) {};
		\node [style=none] (3) at (-1, 1.45) {};
		\node [style=gwn] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.35, -0.5) {$\vdotss$};
		\node [style=none] (10) at (1.6, -0.5) {$\vdotss$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=wphase] (15) at (1, -1.125) {\(\vec \mu\)};
		\node [style=gbn] (16) at (1, 1) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.35, 1) {$\vdotss$};
		\node [style=none] (22) at (1.6, 1) {$\vdotss$};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=divide] (27) at (-0.5, -0.25) {};
		\node [style=divide] (28) at (-0.5, 0.75) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (1.75, 1.25) {};
		\node [style=gather] (35) at (2.5, -0.25) {};
		\node [style=gather] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=none] (38) at (3, 0.75) {};
		\node [style=none] (39) at (2.675, 0.25) {$\vdotss$};
		\node [style=none] (40) at (-0.675, 0.25) {$\vdotss$};
		\node [style=gwn] (41) at (1.875, 0.75) {};
		\node [style=gwn] (42) at (1.875, 1.25) {};
		\node [style=dmatt] (43) at (1, 0.2) {\(\minu\!\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick] (35)
			 to [in=0, out=-135] (31.center)
			 to (5.center)
			 to [in=-60, out=-180] (4);
		\draw [style=very thick] (4)
			 to [in=-180, out=60] (6.center)
			 to (32.center)
			 to [in=-135, out=0] (36);
		\draw [style=very thick] (27)
			 to [in=-180, out=-45] (11.center)
			 to (7.center)
			 to [in=-120, out=-360] (4);
		\draw [style=very thick] (28)
			 to [in=180, out=-45] (12.center)
			 to (8.center)
			 to [in=120, out=0] (4);
		\draw [style=very thick] (16)
			 to [in=-180, out=-60] (17.center)
			 to (33.center)
			 to [in=135, out=0] (35);
		\draw [style=very thick, in=60, out=-180] (18.center) to (16);
		\draw [style=very thick] (27)
			 to [in=-180, out=45] (23.center)
			 to (19.center)
			 to [in=-120, out=-360] (16);
		\draw [style=very thick] (28)
			 to [in=180, out=45] (24.center)
			 to (20.center)
			 to [in=120, out=0] (16);
		\draw [style=very thick] (29.center) to (27);
		\draw [style=very thick] (30.center) to (28);
		\draw [style=very thick] (37.center) to (35);
		\draw [style=very thick] (38.center) to (36);
		\draw [style=very thick] (36)
			 to [in=0, out=135] (34.center)
			 to (18.center);
		\draw [style=very thick] (16) to (43);
		\draw [style=very thick] (43) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=had] (16) at (0, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/iNform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=box] (145) at (2.5, 0) {$S$};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to [in=270, out=90] (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/iNformnnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=gwn] (2) at (1, -0.25) {};
		\node [style=gather] (3) at (2, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=box] (6) at (3.5, 0) {$S$};
		\node [style=none] (7) at (5, 0.625) {};
		\node [style=none] (8) at (5, -0.625) {};
		\node [style=none] (9) at (0.5, -0.625) {};
		\node [style=none] (10) at (0.5, 0.625) {};
		\node [style=wphase] (11) at (0.25, 0.25) {$0,i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (8.center)
			 to (9.center)
			 to [in=270, out=90] (10.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-150] (3) to (2);
		\draw [style=thick, in=0, out=150] (3) to (0);
		\draw [style=very thick] (3) to (4.center);
		\draw [style=very thick] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/lov/beamsplitter.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (14.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=new] (8.center)
			 to (6.center)
			 to [in=180, out=0, looseness=0.75] (4.center)
			 to (10.center);
		\draw [style=new] (11.center)
			 to (2.center)
			 to [in=180, out=0, looseness=0.75] (7.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/beamsplitterZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (7, 1.5) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (7, -1.25) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.25, 0.25) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (4.25, 0.25) {};
		\node [style=none] (14) at (4.25, -0.75) {};
		\node [style=none] (15) at (5.25, -0.75) {};
		\node [style=gather] (16) at (6.25, 0.625) {};
		\node [style=gather] (17) at (6.25, -0.375) {};
		\node [style=divide] (18) at (3.25, 0.625) {};
		\node [style=divide] (19) at (3.25, -0.375) {};
		\node [style=none] (20) at (2.5, 0.625) {};
		\node [style=none] (21) at (7, 0.625) {};
		\node [style=none] (22) at (7, -0.375) {};
		\node [style=none] (23) at (2.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (18)
			 to [in=-180, out=45] (8.center)
			 to (10.center)
			 to [in=135, out=0] (16);
		\draw (11.center) to (12.center);
		\draw (19)
			 to [in=180, out=-45] (14.center)
			 to [in=-180, out=0] (9.center)
			 to [in=-135, out=0] (16);
		\draw (17)
			 to [in=0, out=-135] (15.center)
			 to [in=0, out=180] (13.center)
			 to [in=-45, out=180] (18);
		\draw [in=-180, out=45] (19) to (11.center);
		\draw [in=0, out=135] (17) to (12.center);
		\draw [style=very thick] (23.center) to (19);
		\draw [style=very thick] (18) to (20.center);
		\draw [style=very thick] (16) to (21.center);
		\draw [style=very thick] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/lov/beamsplitter_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.575, 0.575) {};
		\node [style=none] (5) at (3.425, 0.575) {};
		\node [style=none] (6) at (0.575, -0.725) {};
		\node [style=none] (7) at (3.425, -0.725) {};
		\node [style=none] (8) at (1.5, 0.4) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2.5, 0.4) {};
		\node [style=none] (11) at (1.5, -0.15) {};
		\node [style=none] (12) at (2.5, -0.15) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, -0.55) {};
		\node [style=none] (15) at (2.5, -0.55) {};
		\node [style=gather] (16) at (2.925, 0.2) {};
		\node [style=gather] (17) at (2.925, -0.35) {};
		\node [style=divide] (18) at (1.075, 0.2) {};
		\node [style=divide] (19) at (1.075, -0.35) {};
		\node [style=none] (20) at (0.575, 0.2) {};
		\node [style=none] (21) at (3.425, 0.2) {};
		\node [style=none] (22) at (3.425, -0.35) {};
		\node [style=none] (23) at (0.575, -0.35) {};
		\node [style=none] (27) at (1.7, -0.55) {};
		\node [style=none] (28) at (2.3, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (18)
			 to [in=-180, out=45] (8.center)
			 to (10.center)
			 to [in=135, out=0] (16);
		\draw (11.center) to (12.center);
		\draw (16)
			 to [in=0, out=-135] (9.center)
			 to [in=0, out=180] (27.center)
			 to (14.center)
			 to [in=-45, out=180] (19);
		\draw (18)
			 to [in=180, out=-45] (13.center)
			 to [in=180, out=0] (28.center)
			 to (15.center)
			 to [in=-135, out=0] (17);
		\draw [in=-180, out=45] (19) to (11.center);
		\draw [in=0, out=135] (17) to (12.center);
		\draw [style=very thick] (23.center) to (19);
		\draw [style=very thick] (18) to (20.center);
		\draw [style=very thick] (16) to (21.center);
		\draw [style=very thick] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/bs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.625, 0.5) {};
		\node [style=none] (9) at (0.625, 0.5) {};
		\node [style=none] (10) at (-0.625, -0.5) {};
		\node [style=none] (11) at (0.625, -0.5) {};
		\node [style=none] (12) at (-0.125, 0) {};
		\node [style=none] (13) at (0.125, 0) {};
		\node [style=none] (14) at (0, 0.375) {$\theta$};
		\node [style=none] (15) at (-0.875, 0.5) {};
		\node [style=none] (16) at (-0.875, -0.5) {};
		\node [style=none] (17) at (0.875, -0.5) {};
		\node [style=none] (18) at (0.875, 0.5) {};
		\node [style=none] (19) at (-0.875, 0.75) {};
		\node [style=none] (20) at (0.875, 0.75) {};
		\node [style=none] (21) at (-0.875, -0.75) {};
		\node [style=none] (22) at (0.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (19.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/convtp-phase-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$\varphi$};
		\node [style=none] (12) at (-0.5, 0.65) {};
		\node [style=none] (13) at (0.5, 0.65) {};
		\node [style=none] (14) at (-0.5, -0.65) {};
		\node [style=none] (15) at (0.5, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/detector-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=detector, scale=.6] (3) at (0, 0) {\scalebox{1.6666}{$0$}};
		\node [style=none] (4) at (-0.75, 0.625) {};
		\node [style=none] (5) at (-0.75, -0.625) {};
		\node [style=none] (6) at (0.75, -0.625) {};
		\node [style=none] (7) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/gene-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.775, 0.625) {};
		\node [style=none] (5) at (-0.775, -0.625) {};
		\node [style=none] (6) at (0.75, -0.625) {};
		\node [style=none] (7) at (0.75, 0.625) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=gene, scale=.6] (3) at (0, 0) {\scalebox{1.6666}{$0$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/phaseZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (2) at (1.25, 0.5) {};
		\node [style=wn] (3) at (2, 0.5) {};
		\node [style=wphase] (4) at (1.25, 1.075) {$\phi$};
		\node [style=wn] (7) at (1.25, -0.25) {};
		\node [style=wn] (8) at (2, -0.25) {};
		\node [style=wphase] (9) at (1.25, -0.825) {$\phi$};
		\node [style=none] (10) at (-0.25, 1.375) {};
		\node [style=none] (11) at (3.5, 1.375) {};
		\node [style=none] (12) at (-0.25, -1.125) {};
		\node [style=none] (13) at (3.5, -1.125) {};
		\node [style=divide] (14) at (0.5, 0.125) {};
		\node [style=gather] (15) at (2.75, 0.125) {};
		\node [style=none] (16) at (3.5, 0.125) {};
		\node [style=none] (17) at (-0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (2) to (3);
		\draw (8) to (7);
		\draw [in=0, out=135] (15) to (3);
		\draw [in=-135, out=0] (8) to (15);
		\draw [in=45, out=-180] (2) to (14);
		\draw [in=-45, out=-180] (7) to (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/phase_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (3.25, 0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=none] (16) at (3.25, -0.625) {};
		\node [style=none] (17) at (0, -0.625) {};
		\node [style=gwn] (18) at (0.75, -0.625) {};
		\node [style=gwn] (19) at (2, -0.625) {};
		\node [style=wphase] (20) at (2, 0.375) {$0,\begin{bmatrix} \phi & 0 \\ 0 & \phi \end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/pol-rot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.65, 0.5) {};
		\node [style=none] (14) at (-0.65, -0.5) {};
		\node [style=none] (15) at (0.6, -0.5) {};
		\node [style=none] (16) at (0.6, 0.5) {};
		\node [style=none] (5) at (-0.6, 0) {};
		\node [style=none] (9) at (0.6, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (0.4, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/polarising_bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.05, 1.025) {};
		\node [style=none] (21) at (8.7, 1.025) {};
		\node [style=none] (22) at (1.05, -1.5) {};
		\node [style=none] (23) at (8.7, -1.5) {};
		\node [style=none] (24) at (2.3, -0.275) {};
		\node [style=none] (25) at (7.45, -0.275) {};
		\node [style=none] (28) at (1.55, -0.025) {};
		\node [style=none] (29) at (1.55, -0.775) {};
		\node [style=none] (30) at (8.2, -0.775) {};
		\node [style=none] (31) at (8.2, -0.025) {};
		\node [style=none] (32) at (2.3, -0.775) {};
		\node [style=none] (33) at (7.45, -0.775) {};
		\node [style=bn] (36) at (4.3, 0.625) {};
		\node [style=bn] (37) at (5.2, -0.275) {};
		\node [style=wn] (38) at (4.3, -0.275) {};
		\node [style=wn] (39) at (5.2, 0.625) {};
		\node [style=rmat] (40) at (4.75, 0.625) {};
		\node [style=lmat] (41) at (4.75, -0.275) {};
		\node [style=dmat] (42) at (4.3, 0.175) {};
		\node [style=umat] (43) at (5.2, 0.175) {};
		\node [style=gather] (48) at (8.2, -0.025) {};
		\node [style=divide] (49) at (1.55, -0.025) {};
		\node [style=divide] (50) at (1.55, -0.775) {};
		\node [style=gather] (51) at (8.2, -0.775) {};
		\node [style=none] (52) at (2.3, -1.275) {};
		\node [style=none] (53) at (7.45, -1.275) {};
		\node [style=none] (54) at (7.45, 0.625) {};
		\node [style=none] (55) at (2.3, 0.625) {};
		\node [style=none] (56) at (8.7, -0.025) {};
		\node [style=none] (57) at (8.7, -0.775) {};
		\node [style=none] (58) at (1.05, -0.025) {};
		\node [style=none] (59) at (1.05, -0.775) {};
		\node [style=scalar] (44) at (4.75, 1.175) {$\cos(\theta)$};
		\node [style=scalar] (45) at (6.575, 0.175) {$\minu \tan(\theta)$};
		\node [style=scalar] (46) at (3.05, 0.175) {$\tan(\theta)$};
		\node [style=scalar] (47) at (4.75, -0.825) {$\cos(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (29.center)
			 to [in=-180, out=60, looseness=0.75] (24.center)
			 to (25.center)
			 to [in=120, out=0, looseness=0.75] (30.center);
		\draw (28.center)
			 to [in=180, out=-60, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=-120, out=0, looseness=0.75] (31.center);
		\draw (36) to (38);
		\draw (39) to (37);
		\draw (40) to (36);
		\draw (40) to (39);
		\draw (50)
			 to [in=180, out=-60, looseness=0.75] (52.center)
			 to (53.center)
			 to [in=-120, out=0, looseness=0.75] (51);
		\draw (49)
			 to [in=180, out=60, looseness=0.75] (55.center)
			 to (36);
		\draw (39)
			 to (54.center)
			 to [in=120, out=0, looseness=0.75] (48);
		\draw [style=very thick] (58.center) to (49);
		\draw [style=very thick] (59.center) to (50);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (56.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/polarisingbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.125, 2.75) {};
		\node [style=none] (21) at (10.125, 2.75) {};
		\node [style=none] (22) at (-0.125, -2.75) {};
		\node [style=none] (23) at (10.125, -2.75) {};
		\node [style=none] (24) at (2.625, 0.5) {};
		\node [style=none] (25) at (7.125, 0.5) {};
		\node [style=none] (26) at (0.875, -1) {};
		\node [style=none] (28) at (0.875, 1.5) {};
		\node [style=none] (29) at (0.875, -1) {};
		\node [style=none] (30) at (9.125, -1) {};
		\node [style=none] (31) at (9.125, 1.5) {};
		\node [style=none] (32) at (2.625, -1) {};
		\node [style=none] (33) at (7.125, -1) {};
		\node [style=bn] (36) at (3.375, 2.25) {};
		\node [style=bn] (37) at (6.375, 0.5) {};
		\node [style=wn] (38) at (3.375, 0.5) {};
		\node [style=wn] (39) at (6.375, 2.25) {};
		\node [style=rmat] (40) at (4.875, 2.25) {};
		\node [style=lmat] (41) at (4.875, 0.5) {};
		\node [style=dmat] (42) at (3.375, 1.375) {};
		\node [style=umat] (43) at (6.375, 1.375) {};
		\node [style=scalar] (44) at (4.875, 1.75) {$\cos(\theta)$};
		\node [style=scalar] (45) at (7.75, 1.375) {$\minu \tan(\theta)$};
		\node [style=scalar] (46) at (2.125, 1.375) {$\tan(\theta)$};
		\node [style=scalar] (47) at (4.875, 1) {$\cos(\theta)$};
		\node [style=gather] (48) at (9.125, 1.5) {};
		\node [style=divide] (49) at (0.875, 1.5) {};
		\node [style=divide] (50) at (0.875, -1) {};
		\node [style=gather] (51) at (9.125, -1) {};
		\node [style=none] (52) at (2.625, -2.25) {};
		\node [style=none] (53) at (7.125, -2.25) {};
		\node [style=none] (54) at (7.125, 2.25) {};
		\node [style=none] (55) at (2.625, 2.25) {};
		\node [style=none] (56) at (10.125, 1.5) {};
		\node [style=none] (57) at (10.125, -1) {};
		\node [style=none] (58) at (-0.125, 1.5) {};
		\node [style=none] (59) at (-0.125, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw [in=-180, out=45, looseness=0.75] (29.center) to (24.center);
		\draw [in=180, out=-60, looseness=0.75] (28.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-120, out=0, looseness=0.75] (33.center) to (31.center);
		\draw [in=0, out=135, looseness=0.75] (30.center) to (25.center);
		\draw (36) to (38);
		\draw (39) to (37);
		\draw (40) to (36);
		\draw (40) to (39);
		\draw (52.center) to (53.center);
		\draw [in=-45, out=180] (52.center) to (50);
		\draw [in=-135, out=0] (53.center) to (51);
		\draw [in=180, out=30] (49) to (55.center);
		\draw (55.center) to (36);
		\draw (39) to (54.center);
		\draw [in=150, out=0] (54.center) to (48);
		\draw [style=very thick] (58.center) to (49);
		\draw [style=very thick] (59.center) to (50);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (56.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/lov/rotationZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.375) {};
		\node [style=none] (1) at (10.125, 1.375) {};
		\node [style=none] (2) at (0, -1.375) {};
		\node [style=none] (3) at (10.125, -1.375) {};
		\node [style=bn] (4) at (3.375, 0.875) {};
		\node [style=bn] (5) at (6.375, -0.875) {};
		\node [style=wn] (6) at (3.375, -0.875) {};
		\node [style=wn] (7) at (6.375, 0.875) {};
		\node [style=rmat] (8) at (4.875, 0.875) {};
		\node [style=lmat] (9) at (4.875, -0.875) {};
		\node [style=dmat] (10) at (3.375, 0) {};
		\node [style=umat] (11) at (6.375, 0) {};
		\node [style=scalar] (12) at (4.875, 0.375) {$\cos(\theta)$};
		\node [style=scalar] (13) at (7.75, 0) {$\minu \tan(\theta)$};
		\node [style=scalar] (14) at (2.125, 0) {$\tan(\theta)$};
		\node [style=scalar] (15) at (4.875, -0.375) {$\cos(\theta)$};
		\node [style=divide] (16) at (1, 0) {};
		\node [style=gather] (17) at (9.125, 0) {};
		\node [style=none] (18) at (10.125, 0) {};
		\node [style=none] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=-180, out=45] (16) to (4);
		\draw (4) to (10);
		\draw (10) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (7);
		\draw (7) to (8);
		\draw (8) to (4);
		\draw [in=-45, out=-180] (6) to (16);
		\draw [in=135, out=0] (7) to (17);
		\draw [in=0, out=-135] (17) to (5);
		\draw [style=very thick] (16) to (19.center);
		\draw [style=very thick] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/lov/rotation_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.95) {};
		\node [style=none] (1) at (7.4, 0.95) {};
		\node [style=none] (2) at (-0.375, -0.95) {};
		\node [style=none] (3) at (7.4, -0.95) {};
		\node [style=bn] (4) at (2.875, 0.45) {};
		\node [style=bn] (5) at (3.775, -0.45) {};
		\node [style=wn] (6) at (2.875, -0.45) {};
		\node [style=wn] (7) at (3.775, 0.45) {};
		\node [style=rmat] (8) at (3.325, 0.45) {};
		\node [style=lmat] (9) at (3.325, -0.45) {};
		\node [style=dmat] (10) at (2.875, 0) {};
		\node [style=umat] (11) at (3.775, 0) {};
		\node [style=divide] (16) at (0.125, 0) {};
		\node [style=gather] (17) at (6.9, 0) {};
		\node [style=none] (18) at (7.4, 0) {};
		\node [style=none] (19) at (-0.375, 0) {};
		\node [style=scalar] (12) at (3.325, 1.05) {$\cos(\theta)$};
		\node [style=scalar] (13) at (5.15, 0) {$\minu \tan(\theta)$};
		\node [style=scalar] (14) at (1.625, 0) {$\tan(\theta)$};
		\node [style=scalar] (15) at (3.325, -1.05) {$\cos(\theta)$};
		\node [style=none] (20) at (1.125, 0.45) {};
		\node [style=none] (21) at (1.125, -0.45) {};
		\node [style=none] (22) at (5.775, -0.45) {};
		\node [style=none] (23) at (5.775, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4) to (10);
		\draw (10) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (7);
		\draw (7) to (8);
		\draw (8) to (4);
		\draw [style=very thick] (16) to (19.center);
		\draw [style=very thick] (17) to (18.center);
		\draw (16)
			 to [in=-180, out=45] (20.center)
			 to (4);
		\draw (6)
			 to (21.center)
			 to [in=-45, out=180] (16);
		\draw (7)
			 to (23.center)
			 to [in=135, out=0] (17);
		\draw (17)
			 to [in=0, out=-135] (22.center)
			 to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/shear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (7) at (0, -0.375) {};
		\node [style=none] (10) at (-2, 0.375) {};
		\node [style=none] (11) at (2, 0.375) {};
		\node [style=none] (12) at (-2, -0.55) {};
		\node [style=none] (13) at (2, -0.55) {};
		\node [style=divide] (14) at (-1.25, -0.175) {};
		\node [style=gather] (15) at (1.25, -0.175) {};
		\node [style=none] (16) at (2, -0.175) {};
		\node [style=none] (17) at (-2, -0.175) {};
		\node [style=bphase] (18) at (0, 0.5) {$0,a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [in=30, out=180, looseness=0.75] (2) to (14);
		\draw (15)
			 to [in=0, out=-150, looseness=0.75] (7.center)
			 to [in=-30, out=-180, looseness=0.75] (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
		\draw [in=0, out=150, looseness=0.75] (15) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/squeezing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (2) at (1.75, 0.15) {$a$};
		\node [style=none] (7) at (1.75, -0.275) {};
		\node [style=none] (10) at (0, 0.45) {};
		\node [style=none] (11) at (3.5, 0.45) {};
		\node [style=none] (12) at (0, -0.425) {};
		\node [style=none] (13) at (3.5, -0.425) {};
		\node [style=divide] (14) at (0.75, -0.075) {};
		\node [style=gather] (15) at (2.75, -0.075) {};
		\node [style=none] (16) at (3.5, -0.075) {};
		\node [style=none] (17) at (0, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [in=30, out=-180] (2) to (14);
		\draw (15)
			 to [in=0, out=-150] (7.center)
			 to [in=-30, out=-180] (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
		\draw [in=0, out=150] (15) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/vacuum_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=gvoid] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/vacuum_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=gvoid] (10) at (0, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/lov/vacuumeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (3.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (3.5, -0.5) {$0,i$};
		\node [style=divide] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=45] (4.center) to (6);
		\draw [in=180, out=-45] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/lov/vacuumstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (1.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (1.5, -0.5) {$0,i$};
		\node [style=gather] (10) at (3.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=0, out=135] (4.center) to (6);
		\draw [in=0, out=-135] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/momentum_eigenstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=bphase] (15) at (-1, 0) {$p,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/position_eigenstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=wn] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=wphase] (15) at (-1, 0) {$q,0$};
		\node [style=wn] (16) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/pseudoNform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=gwn] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (4, -0.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (2, 0) {$S$};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=thick] (2.center) to (1);
		\draw [style=thick] (3) to (4.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=white] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (8, 0.5) {};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=rn] (13) at (3.625, 0) {};
		\node [style=gn] (14) at (6.875, 0) {};
		\node [style=rphase] (15) at (3.625, -0.75) {$0,\sin(\theta)$};
		\node [style=gphase] (16) at (7, 0.725) {$0, \minu \tan(\nicefrac{\theta}{2})$};
		\node [style=bn] (17) at (1.625, 0) {};
		\node [style=bphase] (18) at (1.5, 0.725) {$0, \minu \tan(\nicefrac{\theta}{2})$};
		\node [style=wn] (19) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=rmatt] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=mphase] (3) at (0, 0.5) {$\mathcal{R}(\theta)$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (1) to (0.center);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_Snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=rmatt] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=mphase] (3) at (0, 0.5) {$\mathcal{R}(\vartheta)$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (1) to (0.center);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=wn] (13) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=had] (13) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/rotation_had_minu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=had] (13) at (0.75, 0) {$\minu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/scalable_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0.2) {};
		\node [style=none] (13) at (3, 0.2) {};
		\node [style=none] (14) at (3, -0.7) {};
		\node [style=none] (15) at (0, -0.7) {};
		\node [style=ggn] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (27) at (0.85, -0.25) {$\vdotss$};
		\node [style=none] (29) at (2.075, -0.25) {$\vdotss$};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=bphase] (42) at (1.5, 0.375) {\(\vec \mu, \Delta+i\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (39.center)
			 to (22.center)
			 to [in=60, out=180] (21);
		\draw [style=very thick] (40.center)
			 to (23.center)
			 to [in=-60, out=180] (21);
		\draw [style=very thick] (30.center)
			 to (24.center)
			 to [in=120, out=360] (21);
		\draw [style=very thick] (31.center)
			 to (25.center)
			 to [in=-120, out=0] (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/scalable_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=rmatt] (2) at (0.75, 0) {$L$};
		\node [style=none] (3) at (0, 0.375) {};
		\node [style=none] (4) at (1.5, 0.375) {};
		\node [style=none] (5) at (1.5, -0.375) {};
		\node [style=none] (6) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/scalable_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.325) {};
		\node [style=none] (1) at (3, 0.325) {};
		\node [style=none] (2) at (3, -0.575) {};
		\node [style=none] (3) at (0, -0.575) {};
		\node [style=gwn] (4) at (1.5, -0.125) {};
		\node [style=none] (5) at (2, 0.125) {};
		\node [style=none] (6) at (2, -0.375) {};
		\node [style=none] (7) at (1, 0.125) {};
		\node [style=none] (8) at (1, -0.375) {};
		\node [style=none] (9) at (0.85, -0.125) {$\vdotss$};
		\node [style=none] (10) at (2.075, -0.125) {$\vdotss$};
		\node [style=none] (11) at (0, 0.125) {};
		\node [style=none] (12) at (0, -0.375) {};
		\node [style=none] (13) at (3, 0.125) {};
		\node [style=none] (14) at (3, -0.375) {};
		\node [style=wphase] (16) at (1.5, 0.5) {\(\vec \mu, \Delta+i\Sigma\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick] (13.center)
			 to (5.center)
			 to [in=60, out=180] (4);
		\draw [style=very thick] (14.center)
			 to (6.center)
			 to [in=-60, out=180] (4);
		\draw [style=very thick] (11.center)
			 to (7.center)
			 to [in=120, out=360] (4);
		\draw [style=very thick] (12.center)
			 to (8.center)
			 to [in=-120, out=0] (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SympGauss/shear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=bn] (16) at (0, 0) {};
		\node [style=bphase] (17) at (0, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.625) {};
		\node [style=none] (1) at (-0.5, -2.25) {};
		\node [style=none] (2) at (3.5, 2.625) {};
		\node [style=none] (3) at (3.5, -2.25) {};
		\node [style=wn] (4) at (1, -0.75) {};
		\node [style=bn] (5) at (1.5, -0.75) {};
		\node [style=bn] (6) at (1.5, -0.25) {};
		\node [style=wn] (7) at (1, -0.25) {};
		\node [style=bn] (8) at (1.5, 0.75) {};
		\node [style=wn] (9) at (1, 0.75) {};
		\node [style=bn] (10) at (2.25, 1.625) {};
		\node [style=wn] (11) at (2.25, 2.125) {};
		\node [style=none] (12) at (1.875, -1.5) {};
		\node [style=none] (13) at (2.25, 2.625) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, 1.625) {};
		\node [style=wphase] (17) at (-0.05, 0.875) {$a,0$};
		\node [style=bphase] (18) at (2.65, 0.75) {$\minu b,0$};
		\node [style=wphase] (19) at (-0.175, -0.375) {$\minu a,0$};
		\node [style=bphase] (20) at (2.55, -0.25) {$b,0$};
		\node [style=bn] (21) at (1.875, -1.5) {};
		\node [style=bphase] (22) at (3.125, -1.7) {$0,i\varepsilon$};
		\node [style=none] (23) at (5, 2.625) {};
		\node [style=none] (24) at (5, -2.25) {};
		\node [style=none] (25) at (7.25, 2.625) {};
		\node [style=none] (26) at (7.25, -2.25) {};
		\node [style=wn] (27) at (5.5, -0.25) {};
		\node [style=bn] (28) at (6, -0.25) {};
		\node [style=bn] (33) at (6.75, 1.125) {};
		\node [style=wn] (34) at (6.75, 2.125) {};
		\node [style=none] (35) at (6.375, -1) {};
		\node [style=none] (36) at (6.75, 2.625) {};
		\node [style=none] (37) at (5.5, -2.25) {};
		\node [style=none] (38) at (6.75, -0.25) {};
		\node [style=none] (39) at (6.75, 1.125) {};
		\node [style=wphase] (40) at (5.625, 2.125) {$\minu a,0$};
		\node [style=bphase] (41) at (7.925, 1.125) {$\minu b,0$};
		\node [style=wphase] (42) at (5.15, 0.375) {$a,0$};
		\node [style=bphase] (43) at (6.85, -0.15) {$b,0$};
		\node [style=bn] (44) at (6.375, -1) {};
		\node [style=bphase] (45) at (6.375, -1.7) {$0,i\varepsilon$};
		\node [style=none] (46) at (4, 0.125) {$=$};
		\node [style=none] (47) at (9.25, 2.625) {};
		\node [style=none] (48) at (9.25, -2.25) {};
		\node [style=none] (49) at (10.5, 2.625) {};
		\node [style=none] (50) at (10.5, -2.25) {};
		\node [style=wn] (51) at (9.75, -1.5) {};
		\node [style=bn] (52) at (9.75, -0.5) {};
		\node [style=wn] (54) at (9.75, 1.875) {};
		\node [style=none] (56) at (9.75, 2.625) {};
		\node [style=none] (57) at (9.75, -2.25) {};
		\node [style=wphase] (60) at (10.9, 1.875) {$\minu a,0$};
		\node [style=wphase] (62) at (10.75, -1.5) {$a,0$};
		\node [style=bphase] (65) at (10.9, -0.5) {$0,i\varepsilon$};
		\node [style=none] (66) at (8.25, 0.125) {$=$};
		\node [style=none] (67) at (12.75, 2.625) {};
		\node [style=none] (68) at (12.75, -2.25) {};
		\node [style=none] (69) at (13.75, 2.625) {};
		\node [style=none] (70) at (13.75, -2.25) {};
		\node [style=bn] (72) at (13.25, -1) {};
		\node [style=wn] (73) at (13.25, 1.625) {};
		\node [style=none] (74) at (13.25, 2.625) {};
		\node [style=none] (75) at (13.25, -2.25) {};
		\node [style=wphase] (76) at (14.5, 1.625) {$a\minu a,0$};
		\node [style=bphase] (78) at (14.625, -1) {$i\varepsilon a, i\varepsilon$};
		\node [style=none] (79) at (11.75, 0.125) {$=$};
		\node [style=none] (80) at (16, 2.625) {};
		\node [style=none] (81) at (16, -2.25) {};
		\node [style=none] (82) at (17, 2.625) {};
		\node [style=none] (83) at (17, -2.25) {};
		\node [style=bn] (84) at (16.5, 0.5) {};
		\node [style=none] (86) at (16.5, 2.625) {};
		\node [style=none] (87) at (16.5, -2.25) {};
		\node [style=bphase] (89) at (17.375, 1.25) {$i\varepsilon a, i\varepsilon$};
		\node [style=none] (90) at (15, 0.125) {$=$};
		\node [style=none] (91) at (0.625, 2.625) {};
		\node [style=none] (92) at (1.875, -2.25) {};
		\node [style=none] (93) at (1.875, 0) {};
		\node [style=none] (94) at (0.625, 0.5) {};
		\node [style=wirelable] (95) at (3, 2) {Bob};
		\node [style=wirelable] (96) at (0.125, -1.5) {Alice};
		\node [style=none] (97) at (22.125, 2.125) {};
		\node [style=none] (98) at (22.125, -1.75) {};
		\node [style=none] (99) at (23.125, 2.125) {};
		\node [style=none] (100) at (23.125, -1.75) {};
		\node [style=bn] (101) at (22.625, 0.75) {};
		\node [style=none] (102) at (22.625, 2.125) {};
		\node [style=none] (103) at (22.625, -1.75) {};
		\node [style=bphase] (104) at (22.625, 1.5) {$i\varepsilon a, i\varepsilon$};
		\node [style=none] (105) at (24.625, 2.125) {};
		\node [style=none] (106) at (24.625, -1.75) {};
		\node [style=none] (107) at (25.625, 2.125) {};
		\node [style=none] (108) at (25.625, -1.75) {};
		\node [style=bn] (109) at (25.125, 0.75) {};
		\node [style=none] (110) at (25.125, 2.125) {};
		\node [style=none] (111) at (25.125, -1.75) {};
		\node [style=bphase] (112) at (25.125, 1.5) {$0,0$};
		\node [style=none] (113) at (26.625, 2.125) {};
		\node [style=none] (114) at (26.625, -1.75) {};
		\node [style=none] (115) at (27.625, 2.125) {};
		\node [style=none] (116) at (27.625, -1.75) {};
		\node [style=none] (118) at (27.125, 2.125) {};
		\node [style=none] (119) at (27.125, -1.75) {};
		\node [style=none] (120) at (23.875, 0.375) {$=$};
		\node [style=none] (121) at (26.125, 0.375) {$=$};
		\node [style=none] (123) at (19.625, 0.375) {So that when};
		\node [style=none] (124) at (19.625, -0.375) {$\varepsilon=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw (14.center) to (4);
		\draw (4) to (7);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [in=180, out=90, looseness=1.25] (8) to (10);
		\draw [in=180, out=90, looseness=1.25] (9) to (11);
		\draw (5)
			 to [in=150, out=-90] (12.center)
			 to [in=-90, out=30] (15.center)
			 to (16.center);
		\draw (10) to (11);
		\draw (11) to (13.center);
		\draw [style=background] (23.center)
			 to (25.center)
			 to (26.center)
			 to (24.center)
			 to cycle;
		\draw (37.center) to (27);
		\draw (27) to (28);
		\draw (28)
			 to [in=150, out=-90] (35.center)
			 to [in=-90, out=30] (38.center)
			 to (39.center);
		\draw (33) to (34);
		\draw (34) to (36.center);
		\draw [style=background] (50.center)
			 to (48.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style=background] (47.center) to (49.center);
		\draw [style=background] (49.center) to (50.center);
		\draw [style=background] (50.center) to (48.center);
		\draw [style=background] (48.center) to (47.center);
		\draw (57.center) to (51);
		\draw (51) to (52);
		\draw (54) to (56.center);
		\draw (52) to (54);
		\draw [style=background] (70.center)
			 to (68.center)
			 to (67.center)
			 to (69.center)
			 to cycle;
		\draw [style=background] (67.center) to (69.center);
		\draw [style=background] (69.center) to (70.center);
		\draw [style=background] (70.center) to (68.center);
		\draw [style=background] (68.center) to (67.center);
		\draw (73) to (74.center);
		\draw (72) to (73);
		\draw (75.center) to (72);
		\draw [style=background] (83.center) to (81.center);
		\draw [style=background] (81.center) to (80.center);
		\draw [style=background] (80.center) to (82.center);
		\draw [style=background] (82.center) to (83.center);
		\draw [style=background] (81.center)
			 to (80.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=background] (80.center) to (82.center);
		\draw [style=background] (82.center) to (83.center);
		\draw [style=background] (83.center) to (81.center);
		\draw [style=background] (81.center) to (80.center);
		\draw (87.center) to (84);
		\draw (84) to (86.center);
		\draw [style={dash_edge}] (92.center)
			 to (93.center)
			 to [in=-90, out=90, looseness=0.75] (94.center)
			 to (91.center);
		\draw [style=background] (100.center) to (98.center);
		\draw [style=background] (98.center) to (97.center);
		\draw [style=background] (97.center) to (99.center);
		\draw [style=background] (99.center) to (100.center);
		\draw [style=background] (98.center)
			 to (97.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw [style=background] (97.center) to (99.center);
		\draw [style=background] (99.center) to (100.center);
		\draw [style=background] (100.center) to (98.center);
		\draw [style=background] (98.center) to (97.center);
		\draw (103.center) to (101);
		\draw (101) to (102.center);
		\draw [style=background] (108.center) to (106.center);
		\draw [style=background] (106.center) to (105.center);
		\draw [style=background] (105.center) to (107.center);
		\draw [style=background] (107.center) to (108.center);
		\draw [style=background] (106.center) to (105.center);
		\draw [style=background] (105.center) to (107.center);
		\draw [style=background] (107.center) to (108.center);
		\draw [style=background] (108.center) to (106.center);
		\draw [style=background] (107.center)
			 to (108.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style=background] (105.center) to (107.center);
		\draw [style=background] (107.center) to (108.center);
		\draw [style=background] (108.center) to (106.center);
		\draw [style=background] (106.center) to (105.center);
		\draw (111.center) to (109);
		\draw (109) to (110.center);
		\draw [style=background] (116.center) to (114.center);
		\draw [style=background] (114.center) to (113.center);
		\draw [style=background] (113.center) to (115.center);
		\draw [style=background] (115.center) to (116.center);
		\draw [style=background] (114.center) to (113.center);
		\draw [style=background] (113.center) to (115.center);
		\draw [style=background] (115.center) to (116.center);
		\draw [style=background] (116.center) to (114.center);
		\draw [style=background] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=background] (113.center) to (115.center);
		\draw [style=background] (115.center) to (116.center);
		\draw [style=background] (116.center) to (114.center);
		\draw [style=background] (114.center) to (113.center);
		\draw (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/teleportation_rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.125, 2) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (3.125, -2) {};
		\node [style=none] (3) at (-4.75, -2) {};
		\node [style=wn] (4) at (-3.25, 0.625) {};
		\node [style=bn] (5) at (-3.25, 0) {};
		\node [style=bn] (6) at (-2, 0) {};
		\node [style=wn] (7) at (-2, 0.625) {};
		\node [style=bn] (8) at (0.75, 0) {};
		\node [style=wn] (9) at (0.75, 0.5) {};
		\node [style=bn] (10) at (2.125, -1.75) {};
		\node [style=wn] (11) at (2.625, -1.75) {};
		\node [style=none] (12) at (-4, -1.125) {};
		\node [style=none] (13) at (3.125, -1.75) {};
		\node [style=none] (14) at (-4.75, 0.625) {};
		\node [style=none] (15) at (-3.25, -1.75) {};
		\node [style=none] (16) at (2.125, -1.75) {};
		\node [style=wphase] (17) at (0.75, 1.125) {$\minu a,0$};
		\node [style=bphase] (18) at (0.625, -0.65) {$\minu b,0$};
		\node [style=wphase] (19) at (-1.95, 1.3) {$a,0$};
		\node [style=bphase] (20) at (-2, -0.6) {$b,0$};
		\node [style=bn] (21) at (-4, -1.125) {};
		\node [style=bphase] (22) at (-4.875, -0.5) {$0,i\varepsilon$};
		\node [style=none] (23) at (10.225, 1.25) {};
		\node [style=none] (24) at (3.85, 1.25) {};
		\node [style=none] (25) at (10.225, -1) {};
		\node [style=none] (26) at (3.85, -1) {};
		\node [style=wn] (27) at (5.85, 0.75) {};
		\node [style=bn] (28) at (5.85, 0.25) {};
		\node [style=bn] (33) at (8.225, -0.5) {};
		\node [style=wn] (34) at (9.225, -0.5) {};
		\node [style=none] (35) at (5.1, -0.125) {};
		\node [style=none] (36) at (10.225, -0.5) {};
		\node [style=none] (37) at (3.85, 0.75) {};
		\node [style=none] (38) at (5.85, -0.5) {};
		\node [style=none] (39) at (8.225, -0.5) {};
		\node [style=wphase] (40) at (9.225, 0.175) {$a,0$};
		\node [style=bphase] (41) at (8.225, -1.175) {$\minu b,0$};
		\node [style=wphase] (42) at (5.85, 1.4) {$a,0$};
		\node [style=bphase] (43) at (6.825, 0.3) {$b,0$};
		\node [style=bn] (44) at (5.1, -0.125) {};
		\node [style=bphase] (45) at (4.6, -0.875) {$0,i\varepsilon$};
		\node [style=none] (46) at (3.5, 0.025) {$=$};
		\node [style=none] (47) at (14.475, 0.5) {};
		\node [style=none] (48) at (11.1, 0.5) {};
		\node [style=none] (49) at (14.475, -0.5) {};
		\node [style=none] (50) at (11.1, -0.5) {};
		\node [style=wn] (51) at (11.85, 0) {};
		\node [style=bn] (52) at (12.85, 0) {};
		\node [style=wn] (54) at (13.725, 0) {};
		\node [style=none] (56) at (14.475, 0) {};
		\node [style=none] (57) at (11.1, 0) {};
		\node [style=wphase] (60) at (13.9, -0.7) {$a,0$};
		\node [style=wphase] (62) at (11.675, -0.7) {$a,0$};
		\node [style=bphase] (65) at (12.85, 0.75) {$0,i\varepsilon$};
		\node [style=none] (66) at (10.6, 0.025) {$=$};
		\node [style=none] (79) at (0.1, -3.975) {$=$};
		\node [style=none] (91) at (3.125, 1.625) {};
		\node [style=none] (92) at (-2.75, -1.15) {};
		\node [style=none] (93) at (-1.25, -1.15) {};
		\node [style=none] (94) at (0, 1.625) {};
		\node [style=wirelable] (95) at (2.5, 1) {Bob};
		\node [style=wirelable] (96) at (-3.975, 1.35) {Alice};
		\node [style=wn] (108) at (-2.65, 0.625) {};
		\node [style=none] (110) at (0.6, -3.25) {};
		\node [style=none] (111) at (3.975, -3.25) {};
		\node [style=none] (112) at (0.6, -5) {};
		\node [style=none] (113) at (3.975, -5) {};
		\node [style=wn] (114) at (2.475, -4.5) {};
		\node [style=bn] (115) at (3.475, -4.5) {};
		\node [style=wn] (116) at (1.35, -4.5) {};
		\node [style=none] (117) at (0.6, -4.5) {};
		\node [style=none] (118) at (3.975, -4.5) {};
		\node [style=wphase] (119) at (0.925, -5.2) {$ a,0$};
		\node [style=wphase] (120) at (2.975, -5.2) {$a,0$};
		\node [style=bphase] (121) at (1.225, -3.075) {$0,i\varepsilon$};
		\node [style=wn] (122) at (2.475, -3.75) {};
		\node [style=bn] (123) at (1.35, -3.75) {};
		\node [style=wphase] (124) at (3.275, -3.15) {$a,0$};
		\node [style=none] (125) at (4.475, -3.975) {$=$};
		\node [style=none] (126) at (4.975, -3.25) {};
		\node [style=none] (127) at (8.35, -3.25) {};
		\node [style=none] (128) at (4.975, -5) {};
		\node [style=none] (129) at (8.35, -5) {};
		\node [style=bn] (131) at (7.85, -4.5) {};
		\node [style=none] (133) at (4.975, -4.5) {};
		\node [style=none] (134) at (8.35, -4.5) {};
		\node [style=bphase] (137) at (5.6, -3.075) {$0,i\varepsilon$};
		\node [style=wn] (138) at (6.85, -3.75) {};
		\node [style=bn] (139) at (5.725, -3.75) {};
		\node [style=wphase] (140) at (7.725, -3.075) {$a,0$};
		\node [style=none] (141) at (8.85, -3.975) {$=$};
		\node [style=none] (142) at (9.375, -3.25) {};
		\node [style=none] (143) at (11.5, -3.25) {};
		\node [style=none] (144) at (9.375, -5) {};
		\node [style=none] (145) at (11.5, -5) {};
		\node [style=bn] (146) at (11, -4.5) {};
		\node [style=none] (147) at (9.375, -4.5) {};
		\node [style=none] (148) at (11.5, -4.5) {};
		\node [style=wn] (150) at (10.25, -4) {};
		\node [style=wphase] (152) at (10.25, -3.225) {$\minu a,i/\varepsilon$};
		\node [style=none] (153) at (-4.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw (14.center) to (4);
		\draw (4) to (7);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [in=90, out=0, looseness=1.25] (8) to (10);
		\draw [in=90, out=0, looseness=1.25] (9) to (11);
		\draw (5)
			 to [in=90, out=180] (12.center)
			 to [in=180, out=-90] (15.center)
			 to (16.center);
		\draw (10) to (11);
		\draw (11) to (13.center);
		\draw [style=background] (23.center)
			 to (25.center)
			 to (26.center)
			 to (24.center)
			 to cycle;
		\draw (37.center) to (27);
		\draw (27) to (28);
		\draw (28)
			 to [in=60, out=180] (35.center)
			 to [in=180, out=-60] (38.center)
			 to (39.center);
		\draw (33) to (34);
		\draw (34) to (36.center);
		\draw [style=background] (50.center)
			 to (48.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style=background] (47.center) to (49.center);
		\draw [style=background] (49.center) to (50.center);
		\draw [style=background] (50.center) to (48.center);
		\draw [style=background] (48.center) to (47.center);
		\draw (57.center) to (51);
		\draw (51) to (52);
		\draw (54) to (56.center);
		\draw (52) to (54);
		\draw [style={dash_edge}, in=180, out=0] (92.center) to (93.center);
		\draw [style={dash_edge}, in=180, out=0, looseness=0.75] (93.center) to (94.center);
		\draw [style={dash_edge}] (94.center) to (91.center);
		\draw [style=background] (113.center)
			 to (111.center)
			 to (110.center)
			 to (112.center)
			 to cycle;
		\draw [style=background] (110.center) to (112.center);
		\draw [style=background] (112.center) to (113.center);
		\draw [style=background] (113.center) to (111.center);
		\draw [style=background] (111.center) to (110.center);
		\draw (118.center) to (114);
		\draw (114) to (115);
		\draw (116) to (117.center);
		\draw (115) to (116);
		\draw [in=0, out=90] (115) to (122);
		\draw (123) to (122);
		\draw [style=background] (129.center) to (127.center);
		\draw [style=background] (127.center) to (126.center);
		\draw [style=background] (126.center) to (128.center);
		\draw [style=background] (128.center) to (129.center);
		\draw [style=background] (128.center)
			 to (129.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=background] (126.center) to (128.center);
		\draw [style=background] (128.center) to (129.center);
		\draw [style=background] (129.center) to (127.center);
		\draw [style=background] (127.center) to (126.center);
		\draw [in=0, out=90] (131) to (138);
		\draw (139) to (138);
		\draw (133.center) to (131);
		\draw (131) to (134.center);
		\draw [style=background] (145.center) to (143.center);
		\draw [style=background] (143.center) to (142.center);
		\draw [style=background] (142.center) to (144.center);
		\draw [style=background] (144.center) to (145.center);
		\draw [style=background] (144.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [style=background] (142.center) to (144.center);
		\draw [style=background] (144.center) to (145.center);
		\draw [style=background] (145.center) to (143.center);
		\draw [style=background] (143.center) to (142.center);
		\draw [in=0, out=90] (146) to (150);
		\draw (147.center) to (146);
		\draw (146) to (148.center);
		\draw [style={dash_edge}, in=0, out=-180, looseness=2.00] (92.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/teleportation_squeezed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-0.0249992, 0.35) {};
		\node [style=none] (127) at (2.6, 0.35) {};
		\node [style=none] (128) at (-0.0249992, -0.55) {};
		\node [style=none] (129) at (2.6, -0.55) {};
		\node [style=bn] (131) at (2.1, -0.25) {};
		\node [style=none] (133) at (-0.0249992, -0.25) {};
		\node [style=none] (134) at (2.6, -0.25) {};
		\node [style=bphase] (137) at (0, 0.425) {$0,i\varepsilon$};
		\node [style=wn] (138) at (1.35, 0.075) {};
		\node [style=bn] (139) at (0.725001, 0.075) {};
		\node [style=wphase] (140) at (2.45, 0.425) {$a,0$};
		\node [style=none] (141) at (3.6, 0.35) {};
		\node [style=none] (142) at (5.8, 0.35) {};
		\node [style=none] (143) at (3.6, -0.55) {};
		\node [style=none] (144) at (5.8, -0.55) {};
		\node [style=bn] (145) at (5.3, -0.25) {};
		\node [style=none] (146) at (3.6, -0.25) {};
		\node [style=none] (147) at (5.8, -0.25) {};
		\node [style=wn] (149) at (4.55, 0.075) {};
		\node [style=bn] (150) at (3.925, 0.075) {};
		\node [style=wphase] (151) at (5.65, 0.425) {$a,0$};
		\node [style=none] (152) at (6.8, 0.1) {};
		\node [style=none] (153) at (7.675, 0.1) {};
		\node [style=none] (154) at (6.8, -0.55) {};
		\node [style=none] (155) at (7.675, -0.55) {};
		\node [style=none] (157) at (6.8, -0.25) {};
		\node [style=none] (158) at (7.675, -0.25) {};
		\node [style=none] (159) at (6.325, -0.25) {$=$};
		\node [style=none] (160) at (3.125, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (129.center) to (127.center);
		\draw [style=background] (127.center) to (126.center);
		\draw [style=background] (126.center) to (128.center);
		\draw [style=background] (128.center) to (129.center);
		\draw [style=background] (128.center)
			 to (129.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=background] (126.center) to (128.center);
		\draw [style=background] (128.center) to (129.center);
		\draw [style=background] (129.center) to (127.center);
		\draw [style=background] (127.center) to (126.center);
		\draw [in=0, out=135] (131) to (138);
		\draw (139) to (138);
		\draw (133.center) to (131);
		\draw (131) to (134.center);
		\draw [style=background] (144.center) to (142.center);
		\draw [style=background] (142.center) to (141.center);
		\draw [style=background] (141.center) to (143.center);
		\draw [style=background] (143.center) to (144.center);
		\draw [style=background] (143.center)
			 to (144.center)
			 to (142.center)
			 to (141.center)
			 to cycle;
		\draw [style=background] (141.center) to (143.center);
		\draw [style=background] (143.center) to (144.center);
		\draw [style=background] (144.center) to (142.center);
		\draw [style=background] (142.center) to (141.center);
		\draw [in=0, out=135] (145) to (149);
		\draw (150) to (149);
		\draw (146.center) to (145);
		\draw (145) to (147.center);
		\draw [style=background] (155.center) to (153.center);
		\draw [style=background] (153.center) to (152.center);
		\draw [style=background] (152.center) to (154.center);
		\draw [style=background] (154.center) to (155.center);
		\draw [style=background] (154.center)
			 to (155.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=background] (152.center) to (154.center);
		\draw [style=background] (154.center) to (155.center);
		\draw [style=background] (155.center) to (153.center);
		\draw [style=background] (153.center) to (152.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/uniqueness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (4, 0) {$=$};
		\node [style=none] (55) at (3, 0) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=box] (64) at (1.5, 0) {$S$};
		\node [style=divide] (65) at (6, 0) {};
		\node [style=gather] (66) at (13.5, 0) {};
		\node [style=none] (67) at (7, 1.25) {};
		\node [style=none] (68) at (7, -1.25) {};
		\node [style=none] (69) at (5, 0) {};
		\node [style=none] (70) at (14.5, 0) {};
		\node [style=none] (71) at (12.5, 1.25) {};
		\node [style=none] (72) at (12.5, -1.25) {};
		\node [style=mphase] (73) at (10, 0.5) {$C_{2} $};
		\node [style=lmatt] (75) at (7.75, -1.25) {};
		\node [style=gwn] (79) at (8.75, 1.25) {};
		\node [style=gbn] (81) at (10.75, 1.25) {};
		\node [style=gbn] (82) at (10.75, -1.25) {};
		\node [style=dmatt] (85) at (10.75, 0.5) {};
		\node [style=gbn] (86) at (8.75, -1.25) {};
		\node [style=umatt] (87) at (8.75, 0.5) {};
		\node [style=gwn] (88) at (8, 1.25) {};
		\node [style=mphase] (91) at (7.75, -2) {$A_{4} $};
		\node [style=ghad] (95) at (10.75, -0.5) {};
		\node [style=bphase] (96) at (10.75, -2) {$\overrightarrow{x},\beta$};
		\node [style=box] (103) at (12, 1.25) {$U$};
		\node [style=mphase] (104) at (8, 0.5) {$A_{2} $};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (106) at (3, -0.5) {};
		\node [style=none] (107) at (0, -0.5) {};
		\node [style=none] (108) at (0, 0.5) {};
		\node [style=none] (109) at (14.5, 1.75) {};
		\node [style=none] (110) at (14.5, -1.75) {};
		\node [style=none] (111) at (5, -1.75) {};
		\node [style=none] (112) at (5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (105.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (109.center)
			 to (110.center)
			 to (111.center)
			 to (112.center)
			 to cycle;
		\draw [style=very thick] (57.center) to (58.center);
		\draw [style=very thick] (59.center) to (55.center);
		\draw [style=very thick] (69.center) to (65);
		\draw [style=very thick] (70.center) to (66);
		\draw [style=very thick] (79)
			 to (67.center)
			 to [in=45, out=-180] (65);
		\draw [style=very thick] (75)
			 to (68.center)
			 to [in=-45, out=180] (65);
		\draw [style=very thick] (81)
			 to (71.center)
			 to [in=135, out=0] (66);
		\draw [style=very thick] (82)
			 to (72.center)
			 to [in=-135, out=0] (66);
		\draw [style=very thick] (81) to (85);
		\draw [style=very thick] (85) to (82);
		\draw [style=very thick] (79) to (87);
		\draw [style=very thick] (87) to (86);
		\draw [style=very thick] (86) to (75);
		\draw [style=very thick] (81) to (79);
		\draw [style=very thick] (82) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/uniqueness01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (140) at (2.5, 0) {};
		\node [style=box] (145) at (2.5, 0) {$S$};
		\node [style=none] (146) at (4, 0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (-0.5, -0.875) {};
		\node [style=none] (149) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
		\draw [style=very thick] (140.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/uniqueness02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gvoid] (1) at (0, 0.5) {};
		\node [style=gwn] (54) at (0, -0.5) {};
		\node [style=gather] (55) at (1, 0) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (2, 0.875) {};
		\node [style=none] (58) at (2, -0.875) {};
		\node [style=none] (59) at (-0.5, -0.875) {};
		\node [style=none] (60) at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (55) to (54);
		\draw [style=thick, in=0, out=135] (55) to (1);
		\draw [style=very thick] (55) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/vacuum_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=bphase] (15) at (-1, 0) {$0,i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SympGauss/void.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.375) {};
		\node [style=none] (1) at (0.5, -0.375) {};
		\node [style=none] (2) at (1, 0.625) {};
		\node [style=none] (3) at (1, -0.625) {};
		\node [style=none] (4) at (0, 0.625) {};
		\node [style=none] (5) at (0, -0.625) {};
		\node [style=none] (6) at (0, 0.375) {};
		\node [style=none] (7) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (7.center)
			 to (1.center)
			 to [bend left=270, looseness=1.25] (0.center)
			 to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=divide] (2) at (-1, -0.375) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=divide] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=divide] (12) at (2.25, 0.375) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=divide] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (6, -1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=divide] (23) at (5.5, -0.375) {};
		\node [style=none] (24) at (6, 0.75) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (7, 1.25) {};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (7.75, -1.25) {};
		\node [style=none] (29) at (7, -1.25) {};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (6.5, 0) {$=$};
		\node [style=divide] (32) at (9.5, 0) {};
		\node [style=none] (33) at (8.75, 0) {};
		\node [style=none] (34) at (8.75, -1.25) {};
		\node [style=none] (35) at (10.75, -1.25) {};
		\node [style=none] (36) at (10.75, 1.25) {};
		\node [style=none] (37) at (8.75, 1.25) {};
		\node [style=divide] (38) at (10.25, 0.375) {};
		\node [style=none] (39) at (10.75, -0.75) {};
		\node [style=none] (40) at (8.25, 0) {$=$};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-0.25, 1.25) {};
		\node [style=none] (44) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw [in=180, out=-30] (0) to (2);
		\draw [in=180, out=-30, looseness=0.75] (2) to (3.center);
		\draw [in=180, out=30] (2) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw (7.center) to (6);
		\draw [in=180, out=30] (6) to (12);
		\draw [in=180, out=30, looseness=0.75] (12) to (13.center);
		\draw [in=180, out=-30] (12) to (14.center);
		\draw [in=180, out=-45, looseness=0.75] (6) to (15.center);
		\draw (18.center) to (17);
		\draw [in=180, out=-30] (17) to (23);
		\draw [in=180, out=45, looseness=0.75] (17) to (24.center);
		\draw (25.center) to (30.center);
		\draw (33.center) to (32);
		\draw [in=180, out=30] (32) to (38);
		\draw [in=180, out=-45, looseness=0.75] (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-3.25, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (56) at (-3.25, -0.75) {};
		\node [style=none] (57) at (-0.5, -0.75) {};
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.625) {};
		\node [style=none] (3) at (-2.75, -0.625) {};
		\node [style=none] (4) at (-1.025, 0.625) {};
		\node [style=none] (5) at (-1.025, -0.625) {};
		\node [style=none] (6) at (-1.025, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-1.875, 0) {$g\circ f$};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (-1.025, 0.25) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.025, -0.5) {};
		\node [style=none] (16) at (-2.75, -0.5) {};
		\node [style=none] (17) at (-3, -0.125) {$\vdotss$};
		\node [style=none] (18) at (-0.775, -0.125) {$\vdotss$};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (21) at (1, 0.625) {};
		\node [style=none] (22) at (1, -0.625) {};
		\node [style=none] (23) at (2, 0.625) {};
		\node [style=none] (24) at (2, -0.625) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1.5, 0) {$f$};
		\node [style=none] (28) at (0.5, 0.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (0.75, -0.125) {$\vdotss$};
		\node [style=none] (37) at (2.25, -0.125) {$\vdotss$};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=none] (39) at (2.5, 0.625) {};
		\node [style=none] (40) at (2.5, -0.625) {};
		\node [style=none] (41) at (3.5, 0.625) {};
		\node [style=none] (42) at (3.5, -0.625) {};
		\node [style=none] (43) at (3.5, 0.5) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (3, 0) {$g$};
		\node [style=none] (46) at (4, 0.25) {};
		\node [style=none] (47) at (3.5, 0.25) {};
		\node [style=none] (48) at (2.5, 0.25) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=none] (51) at (2.5, -0.5) {};
		\node [style=none] (52) at (3.75, -0.125) {$\vdotss$};
		\node [style=none] (53) at (0, -0.125) {$=$};
		\node [style=none] (58) at (0.5, 0.75) {};
		\node [style=none] (59) at (4, 0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (56.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (7.center) to (0.center);
		\draw [style=bbox] (4.center)
			 to (2.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw (6.center) to (1.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (26.center) to (19.center);
		\draw [style=bbox] (21.center)
			 to (22.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (31.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw [style=bbox] (40.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to cycle;
		\draw (43.center) to (38.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (25.center) to (44.center);
		\draw (30.center) to (48.center);
		\draw (34.center) to (51.center);
		\draw [style=white] (57.center) to (56.center);
		\draw [style=background] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 0.375) {};
		\node [style=none] (5) at (0.5, -0.375) {};
		\node [style=none] (18) at (0, 0.625) {};
		\node [style=none] (19) at (0, -0.625) {};
		\node [style=none] (20) at (1, 0.625) {};
		\node [style=none] (21) at (1, -0.625) {};
		\node [style=none] (22) at (1, 0.375) {};
		\node [style=none] (23) at (1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (23.center)
			 to (5.center)
			 to [bend right=270, looseness=1.25] (4.center)
			 to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/flexsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -0.875) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, -0.875) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2, 0.875) {};
		\node [style=none] (18) at (2, -0.875) {};
		\node [style=none] (19) at (2.5, -0.875) {};
		\node [style=none] (20) at (2.5, 0.875) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (2.5, 0.25) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (27) at (3, -0.75) {};
		\node [style=none] (28) at (3, 0.25) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (3.5, 0) {$=$};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (5, -0.875) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (5.5, -0.875) {};
		\node [style=none] (36) at (5, -0.25) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (4.75, -0.25) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (4.75, 0.25) {};
		\node [style=none] (41) at (4.75, 0.75) {};
		\node [style=none] (42) at (6, -0.25) {};
		\node [style=none] (43) at (5.5, -0.25) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=none] (45) at (6, -0.75) {};
		\node [style=none] (46) at (6, 0.25) {};
		\node [style=none] (47) at (6, 0.75) {};
		\node [style=none] (48) at (0.75, -0.5) {$\vdotss$};
		\node [style=none] (49) at (1.75, -0.5) {$\vdotss$};
		\node [style=none] (50) at (1.25, 0.5) {$\vdotss$};
		\node [style=none] (51) at (2.75, -0.5) {$\vdotss$};
		\node [style=none] (52) at (2.75, 0.5) {$\vdotss$};
		\node [style=none] (53) at (4.75, -0.5) {$\vdotss$};
		\node [style=none] (54) at (5.75, -0.5) {$\vdotss$};
		\node [style=none] (55) at (5.25, 0.5) {$\vdotss$};
		\node [style=none] (56) at (3, 1) {};
		\node [style=none] (57) at (3, -1) {};
		\node [style=none] (58) at (0, 1) {};
		\node [style=none] (59) at (0, -1) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1) {};
		\node [style=none] (62) at (4, 1) {};
		\node [style=none] (63) at (4, -1) {};
		\node [style=none] (31) at (5.25, -0.5) {$f$};
		\node [style=none] (0) at (1.25, -0.5) {$f$};
		\node [style=none] (21) at (2.25, 0) {$\varsigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (56.center)
			 to (57.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (58.center) to (56.center);
		\draw [style=background] (56.center) to (57.center);
		\draw [style=background] (57.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (63.center)
			 to (62.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=background] (62.center) to (60.center);
		\draw [style=background] (60.center) to (61.center);
		\draw [style=background] (61.center) to (63.center);
		\draw [style=background] (63.center) to (62.center);
		\draw [fill=white] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [fill=white] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6.center)
			 to (8.center)
			 to [bend left=90, looseness=1.25] (9.center)
			 to (15.center);
		\draw (16.center)
			 to (10.center)
			 to [bend left=270, looseness=1.25] (7.center)
			 to (5.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [fill=white] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw [fill=white] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (46.center)
			 to (40.center)
			 to [bend right=90, looseness=1.25] (39.center)
			 to (37.center);
		\draw (36.center)
			 to (38.center)
			 to [bend right=270, looseness=1.25] (41.center)
			 to (47.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5.25, 0) {$=$};
		\node [style=none] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=box] (5) at (-7.25, 0) {$1$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=box] (11) at (5.25, 0) {$gf$};
		\node [style=box] (12) at (0, 0) {$f$};
		\node [style=box] (13) at (1, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (13);
		\draw (13) to (12);
		\draw (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.5, 0.625) {};
		\node [style=none] (8) at (-1, 0.625) {};
		\node [style=none] (9) at (-1, -0.625) {};
		\node [style=none] (10) at (-3.5, -0.625) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=wirelable] (6) at (2, 0.225) {$X$};
		\node [style=box] (1) at (-2.25, 0) {$1_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/laxator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.375) {};
		\node [style=none] (9) at (0.75, 0.375) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.5, -0.375) {};
		\node [style=none] (13) at (0.5, 0.375) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (0.75, -0.375) {};
		\node [style=none] (17) at (0.75, 0.375) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=tightwirelable] (20) at (-2.5, 0) {$F(X \otimes Y)$};
		\node [style=tightwirelable] (21) at (1.5, 1) {$FX$};
		\node [style=tightwirelable] (22) at (1.5, -1) {$FY$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor box] (13.center)
			 to [bend right=90] (12.center)
			 to (8.center)
			 to (7.center)
			 to (2.center)
			 to [in=-15, out=180] (10.center)
			 to (11.center)
			 to [in=180, out=30] (5.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=functor box] (16.center) to (15.center);
		\draw [style=functor box] (14.center) to (17.center);
		\draw [in=0, out=-180] (0.center) to (3.center);
		\draw [in=0, out=-180] (1.center) to (4.center);
		\draw (18.center) to (0.center);
		\draw (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (0) at (13, 0) {};
		\node [style=none] (1) at (13.75, 0) {};
		\node [style=gather] (2) at (12.25, -0.375) {};
		\node [style=none] (3) at (11.5, -0.75) {};
		\node [style=none] (4) at (11.5, 0) {};
		\node [style=none] (5) at (11.5, 0.75) {};
		\node [style=gather] (6) at (9.75, 0) {};
		\node [style=none] (7) at (10.5, 0) {};
		\node [style=none] (8) at (10.5, -1.25) {};
		\node [style=none] (9) at (8.25, -1.25) {};
		\node [style=none] (10) at (8.25, 1.25) {};
		\node [style=none] (11) at (10.5, 1.25) {};
		\node [style=gather] (12) at (9, 0.375) {};
		\node [style=none] (13) at (8.25, 0.75) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (8.25, -0.75) {};
		\node [style=none] (16) at (11, 0) {$=$};
		\node [style=gather] (17) at (6.5, 0) {};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (19) at (7.25, 1.25) {};
		\node [style=none] (20) at (5.25, 1.25) {};
		\node [style=none] (21) at (5.25, -1.25) {};
		\node [style=none] (22) at (7.25, -1.25) {};
		\node [style=gather] (23) at (5.75, -0.375) {};
		\node [style=none] (24) at (5.25, 0.75) {};
		\node [style=none] (25) at (4.25, 0) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (4.25, -1.25) {};
		\node [style=none] (30) at (3.5, 0) {};
		\node [style=none] (31) at (4.75, 0) {$=$};
		\node [style=gather] (32) at (1.75, 0) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2.5, -1.25) {};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (2.5, 1.25) {};
		\node [style=gather] (38) at (1, 0.375) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (3, 0) {$=$};
		\node [style=none] (41) at (13.75, -1.25) {};
		\node [style=none] (42) at (11.5, -1.25) {};
		\node [style=none] (43) at (11.5, 1.25) {};
		\node [style=none] (44) at (13.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw [in=0, out=-150] (0) to (2);
		\draw [in=0, out=-150, looseness=0.75] (2) to (3.center);
		\draw [in=0, out=150] (2) to (4.center);
		\draw [in=0, out=135, looseness=0.75] (0) to (5.center);
		\draw (7.center) to (6);
		\draw [in=0, out=150] (6) to (12);
		\draw [in=0, out=150, looseness=0.75] (12) to (13.center);
		\draw [in=0, out=-150] (12) to (14.center);
		\draw [in=0, out=-135, looseness=0.75] (6) to (15.center);
		\draw (18.center) to (17);
		\draw [in=0, out=-150] (17) to (23);
		\draw [in=0, out=135, looseness=0.75] (17) to (24.center);
		\draw (25.center) to (30.center);
		\draw (33.center) to (32);
		\draw [in=0, out=150] (32) to (38);
		\draw [in=0, out=-135, looseness=0.75] (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0.5, 1.25) {};
		\node [style=none] (97) at (2.725, 1.25) {};
		\node [style=none] (98) at (0.5, -1.25) {};
		\node [style=none] (99) at (2.725, -1.25) {};
		\node [style=none] (92) at (-3.5, 1.25) {};
		\node [style=none] (93) at (-0.25, 1.25) {};
		\node [style=none] (94) at (-3.5, -1.25) {};
		\node [style=none] (95) at (-0.25, -1.25) {};
		\node [style=none] (53) at (0.125, 0) {$=$};
		\node [style=none] (73) at (-3.5, 1) {};
		\node [style=none] (74) at (-0.25, 1) {};
		\node [style=none] (75) at (-3, 1.125) {};
		\node [style=none] (76) at (-3, -1.125) {};
		\node [style=none] (77) at (-0.775, 1.125) {};
		\node [style=none] (78) at (-0.775, -1.125) {};
		\node [style=none] (79) at (-0.775, 1) {};
		\node [style=none] (80) at (-3, 1) {};
		\node [style=none] (81) at (-1.875, 0) {$f \oplus g$};
		\node [style=none] (82) at (-3.5, 0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-0.775, 0.75) {};
		\node [style=none] (85) at (-3, 0.75) {};
		\node [style=none] (86) at (-3.5, 0.25) {};
		\node [style=none] (87) at (-0.25, 0.25) {};
		\node [style=none] (88) at (-0.775, 0.25) {};
		\node [style=none] (89) at (-3, 0.25) {};
		\node [style=none] (90) at (-3.25, 0.5) {$\vdotss$};
		\node [style=none] (91) at (-0.525, 0.5) {$\vdotss$};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (2.725, 1) {};
		\node [style=none] (102) at (1, 1.125) {};
		\node [style=none] (103) at (1, 0.125) {};
		\node [style=none] (104) at (2.225, 1.125) {};
		\node [style=none] (105) at (2.225, 0.125) {};
		\node [style=none] (106) at (2.225, 1) {};
		\node [style=none] (107) at (1, 1) {};
		\node [style=none] (108) at (1.625, 0.625) {$f$};
		\node [style=none] (109) at (0.5, 0.75) {};
		\node [style=none] (110) at (2.725, 0.75) {};
		\node [style=none] (111) at (2.225, 0.75) {};
		\node [style=none] (112) at (1, 0.75) {};
		\node [style=none] (113) at (0.5, 0.25) {};
		\node [style=none] (114) at (2.725, 0.25) {};
		\node [style=none] (115) at (2.225, 0.25) {};
		\node [style=none] (116) at (1, 0.25) {};
		\node [style=none] (117) at (0.75, 0.5) {$\vdotss$};
		\node [style=none] (118) at (2.475, 0.5) {$\vdotss$};
		\node [style=none] (119) at (0.5, -0.25) {};
		\node [style=none] (120) at (2.725, -0.25) {};
		\node [style=none] (121) at (0.975, -0.125) {};
		\node [style=none] (122) at (0.975, -1.125) {};
		\node [style=none] (123) at (2.2, -0.125) {};
		\node [style=none] (124) at (2.2, -1.125) {};
		\node [style=none] (125) at (2.2, -0.25) {};
		\node [style=none] (126) at (1, -0.25) {};
		\node [style=none] (127) at (1.6, -0.625) {$g$};
		\node [style=none] (128) at (0.5, -0.5) {};
		\node [style=none] (129) at (2.725, -0.5) {};
		\node [style=none] (130) at (2.2, -0.5) {};
		\node [style=none] (131) at (0.975, -0.5) {};
		\node [style=none] (132) at (0.5, -1) {};
		\node [style=none] (133) at (2.725, -1) {};
		\node [style=none] (134) at (2.2, -1) {};
		\node [style=none] (135) at (0.975, -1) {};
		\node [style=none] (136) at (0.725, -0.75) {$\vdotss$};
		\node [style=none] (137) at (2.45, -0.75) {$\vdotss$};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-0.25, -0.25) {};
		\node [style=none] (140) at (-0.775, -0.25) {};
		\node [style=none] (141) at (-3, -0.25) {};
		\node [style=none] (142) at (-3.5, -0.5) {};
		\node [style=none] (143) at (-0.25, -0.5) {};
		\node [style=none] (144) at (-0.775, -0.5) {};
		\node [style=none] (145) at (-3, -0.5) {};
		\node [style=none] (146) at (-3.5, -1) {};
		\node [style=none] (147) at (-0.25, -1) {};
		\node [style=none] (148) at (-0.775, -1) {};
		\node [style=none] (149) at (-3, -1) {};
		\node [style=none] (150) at (-3.275, -0.75) {$\vdotss$};
		\node [style=none] (151) at (-0.55, -0.75) {$\vdotss$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (96.center)
			 to (97.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw [style=background] (92.center)
			 to (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw (80.center) to (73.center);
		\draw [style=bbox] (78.center)
			 to (77.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw (79.center) to (74.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (107.center) to (100.center);
		\draw [style=bbox] (105.center)
			 to (104.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw (106.center) to (101.center);
		\draw (112.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw (116.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw (126.center) to (119.center);
		\draw [style=bbox] (124.center)
			 to (123.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw (125.center) to (120.center);
		\draw (131.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw (135.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw (141.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (145.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw (149.center) to (146.center);
		\draw (148.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/monoidal_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$1_I$};
		\node [style=none] (1) at (3.5, 0) {$=$};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=none] (4) at (6, -0.75) {};
		\node [style=none] (5) at (6, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, 0.75) {};
		\node [style=none] (1) at (2.875, 0.75) {};
		\node [style=none] (2) at (-2.875, -0.775) {};
		\node [style=none] (3) at (2.875, -0.775) {};
		\node [style=none] (4) at (-2.875, 0.475) {};
		\node [style=none] (5) at (-2.875, -0.5) {};
		\node [style=none] (6) at (2.875, 0.475) {};
		\node [style=none] (7) at (2.875, -0.5) {};
		\node [style=none] (8) at (-0.85, -0.125) {$\vdotss$};
		\node [style=none] (11) at (0.875, -0.15) {$\vdotss$};
		\node [style=none] (14) at (-2.875, 0.225) {};
		\node [style=none] (16) at (2.875, 0.225) {};
		\node [style=none] (18) at (-0.375, 0.6) {};
		\node [style=none] (19) at (0.375, 0.6) {};
		\node [style=none] (20) at (-0.375, -0.625) {};
		\node [style=none] (21) at (0.375, -0.625) {};
		\node [style=none] (22) at (-0.375, 0.475) {};
		\node [style=none] (23) at (-0.375, -0.5) {};
		\node [style=none] (24) at (-0.375, 0.225) {};
		\node [style=none] (25) at (0.375, 0.475) {};
		\node [style=none] (26) at (0.375, -0.5) {};
		\node [style=none] (27) at (0.375, 0.225) {};
		\node [style=none] (28) at (0, 0.025) {$f$};
		\node [style=none] (29) at (2, -0.15) {$\scriptstyle m-1$};
		\node [style=none] (30) at (-2, -0.15) {$\scriptstyle n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=white] (19.center)
			 to (21.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw (4.center) to (22.center);
		\draw (14.center) to (24.center);
		\draw (5.center) to (23.center);
		\draw (26.center) to (7.center);
		\draw (27.center) to (16.center);
		\draw (25.center) to (6.center);
		\draw (21.center)
			 to (20.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/oplaxator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -0.375) {};
		\node [style=none] (9) at (-0.75, 0.375) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (-0.5, 0.375) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-0.75, -0.375) {};
		\node [style=none] (17) at (-0.75, 0.375) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=tightwirelable] (20) at (2.5, 0) {$F(X \otimes Y)$};
		\node [style=tightwirelable] (21) at (-1.5, 1) {$FX$};
		\node [style=tightwirelable] (22) at (-1.5, -1) {$FY$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor box] (13.center)
			 to [bend left=90] (12.center)
			 to (8.center)
			 to (7.center)
			 to (2.center)
			 to [in=-165, out=0] (10.center)
			 to (11.center)
			 to [in=0, out=150] (5.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=functor box] (16.center) to (15.center);
		\draw [style=functor box] (14.center) to (17.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (4.center);
		\draw (18.center) to (0.center);
		\draw (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/prop_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (4, 0.375) {};
		\node [style=none] (4) at (4, -0.375) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (3, 0.375) {};
		\node [style=none] (14) at (3, -0.375) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (4.center) to (14.center);
		\draw (3.center) to (13.center);
		\draw [style=white] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/string_pulling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0.625) {};
		\node [style=none] (5) at (4.75, -0.625) {};
		\node [style=none] (6) at (5.5, 0.625) {};
		\node [style=none] (7) at (5.5, -0.625) {};
		\node [style=none] (8) at (2.25, 0.625) {};
		\node [style=none] (9) at (2.25, -0.625) {};
		\node [style=none] (10) at (3.75, 0.625) {};
		\node [style=none] (11) at (3.75, -0.625) {};
		\node [style=none] (12) at (4.75, 0) {};
		\node [style=none] (13) at (5.5, 0) {};
		\node [style=none] (15) at (4.25, 0) {$=$};
		\node [style=none] (17) at (2.25, -0.375) {};
		\node [style=none] (18) at (3.25, -0.375) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, 0.375) {};
		\node [style=none] (22) at (3.75, 0.375) {};
		\node [style=none] (42) at (8, 0.625) {};
		\node [style=none] (43) at (8, -0.625) {};
		\node [style=none] (44) at (6.5, 0.625) {};
		\node [style=none] (45) at (6.5, -0.625) {};
		\node [style=none] (49) at (6, 0) {$=$};
		\node [style=none] (50) at (8, -0.375) {};
		\node [style=none] (51) at (7, -0.375) {};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (7.5, 0) {};
		\node [style=none] (54) at (7.5, 0.375) {};
		\node [style=none] (55) at (6.5, 0.375) {};
		\node [style=none] (58) at (10, 0.625) {};
		\node [style=none] (59) at (10, -0.625) {};
		\node [style=none] (60) at (9, 0.625) {};
		\node [style=none] (61) at (9, -0.625) {};
		\node [style=none] (64) at (9, -0.2) {};
		\node [style=none] (65) at (9.5, -0.2) {};
		\node [style=none] (66) at (9.5, 0.175) {};
		\node [style=none] (67) at (9, 0.175) {};
		\node [style=none] (68) at (12.325, 0.625) {};
		\node [style=none] (69) at (12.325, -0.625) {};
		\node [style=none] (70) at (11.25, 0.625) {};
		\node [style=none] (71) at (11.25, -0.625) {};
		\node [style=none] (72) at (11.75, -0.2) {};
		\node [style=none] (73) at (11.825, -0.2) {};
		\node [style=none] (74) at (11.825, 0.175) {};
		\node [style=none] (75) at (11.75, 0.175) {};
		\node [style=none] (76) at (11.25, 0.175) {};
		\node [style=none] (77) at (11.25, -0.2) {};
		\node [style=none] (78) at (10.575, 0) {$=$};
		\node [style=none] (79) at (15.65, 0.625) {};
		\node [style=none] (80) at (15.65, -0.625) {};
		\node [style=none] (81) at (16.65, 0.625) {};
		\node [style=none] (82) at (16.65, -0.625) {};
		\node [style=none] (83) at (16.65, -0.2) {};
		\node [style=none] (84) at (16.15, -0.2) {};
		\node [style=none] (85) at (16.15, 0.175) {};
		\node [style=none] (86) at (16.65, 0.175) {};
		\node [style=none] (87) at (13.325, 0.625) {};
		\node [style=none] (88) at (13.325, -0.625) {};
		\node [style=none] (89) at (14.4, 0.625) {};
		\node [style=none] (90) at (14.4, -0.625) {};
		\node [style=none] (91) at (13.9, -0.2) {};
		\node [style=none] (92) at (13.825, -0.2) {};
		\node [style=none] (93) at (13.825, 0.175) {};
		\node [style=none] (94) at (13.9, 0.175) {};
		\node [style=none] (95) at (14.4, 0.175) {};
		\node [style=none] (96) at (14.4, -0.2) {};
		\node [style=none] (97) at (15.075, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (6.center)
			 to (7.center)
			 to (5.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (9.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (17.center)
			 to [in=180, out=0] (18.center)
			 to [bend right=90, looseness=2.00] (19.center)
			 to [in=0, out=180] (20.center)
			 to [bend right=270, looseness=2.00] (21.center)
			 to [in=180, out=0] (22.center);
		\draw [style=background] (45.center)
			 to (43.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
		\draw (50.center)
			 to [in=0, out=180] (51.center)
			 to [bend left=90, looseness=2.00] (52.center)
			 to [in=180, out=0] (53.center)
			 to [bend left=270, looseness=2.00] (54.center)
			 to [in=0, out=180] (55.center);
		\draw [style=background] (59.center)
			 to (58.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=background] (61.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (58.center) to (60.center);
		\draw [style=background] (60.center) to (61.center);
		\draw (64.center)
			 to [in=180, out=0] (65.center)
			 to [bend left=270, looseness=2.00] (66.center)
			 to [in=0, out=180] (67.center);
		\draw [style=background] (69.center) to (68.center);
		\draw [style=background] (68.center) to (70.center);
		\draw [style=background] (70.center) to (71.center);
		\draw [style=background] (71.center) to (69.center);
		\draw [style=background] (68.center)
			 to (70.center)
			 to (71.center)
			 to (69.center)
			 to cycle;
		\draw [style=background] (71.center) to (69.center);
		\draw [style=background] (69.center) to (68.center);
		\draw [style=background] (68.center) to (70.center);
		\draw [style=background] (70.center) to (71.center);
		\draw (76.center)
			 to [in=180, out=0] (72.center)
			 to [in=180, out=0] (73.center)
			 to [bend left=270, looseness=2.00] (74.center)
			 to [in=0, out=180] (75.center)
			 to [in=360, out=180] (77.center);
		\draw [style=background] (80.center)
			 to (79.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (82.center) to (80.center);
		\draw [style=background] (80.center) to (79.center);
		\draw [style=background] (79.center) to (81.center);
		\draw [style=background] (81.center) to (82.center);
		\draw (83.center)
			 to [in=0, out=180] (84.center)
			 to [bend right=270, looseness=2.00] (85.center)
			 to [in=180, out=0] (86.center);
		\draw [style=background] (88.center) to (87.center);
		\draw [style=background] (87.center) to (89.center);
		\draw [style=background] (89.center) to (90.center);
		\draw [style=background] (90.center) to (88.center);
		\draw [style=background] (87.center)
			 to (89.center)
			 to (90.center)
			 to (88.center)
			 to cycle;
		\draw [style=background] (90.center) to (88.center);
		\draw [style=background] (88.center) to (87.center);
		\draw [style=background] (87.center) to (89.center);
		\draw [style=background] (89.center) to (90.center);
		\draw (95.center)
			 to [in=0, out=180] (91.center)
			 to [in=0, out=180] (92.center)
			 to [bend right=270, looseness=2.00] (93.center)
			 to [in=180, out=0] (94.center)
			 to [in=-180, out=0] (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=wirelable] (12) at (0.825, 0.45) {$X$};
		\node [style=wirelable] (13) at (0.825, -0.45) {$Y$};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=none] (30) at (-1.75, 0) {$\sigma_{X,Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (7.center) to (11.center);
		\draw [in=0, out=-180, looseness=1.50] (9.center) to (10.center);
		\draw (0.center) to (28.center);
		\draw (5.center) to (29.center);
		\draw (4.center) to (27.center);
		\draw (6.center) to (26.center);
		\draw [style=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/symmetry_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (4.25, 0.75) {};
		\node [style=none] (81) at (4.25, -0.625) {};
		\node [style=none] (82) at (7, 0.75) {};
		\node [style=none] (83) at (7, -0.625) {};
		\node [style=none] (68) at (-4.75, 0.375) {};
		\node [style=none] (70) at (-4.75, -0.375) {};
		\node [style=none] (69) at (-2.75, 0.375) {};
		\node [style=none] (71) at (-2.75, -0.375) {};
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none] (3) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (3.75, 0) {$=$};
		\node [style=none] (16) at (1, 0.625) {};
		\node [style=none] (17) at (2, 0.625) {};
		\node [style=none] (18) at (1, -0.375) {};
		\node [style=none] (19) at (2, -0.375) {};
		\node [style=none] (20) at (1.5, 0.125) {$f$};
		\node [style=none] (21) at (2, 0.375) {};
		\node [style=none] (22) at (2.25, 0.375) {};
		\node [style=none] (23) at (2.25, -0.125) {};
		\node [style=none] (24) at (2, -0.125) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (3.25, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, 0.375) {};
		\node [style=none] (30) at (3.25, 0.375) {};
		\node [style=none] (31) at (2.25, 0.125) {$\vdotss$};
		\node [style=none] (32) at (3, -0.25) {$\vdotss$};
		\node [style=none] (33) at (0.5, 0.375) {};
		\node [style=none] (34) at (1, 0.375) {};
		\node [style=none] (35) at (1, -0.125) {};
		\node [style=none] (36) at (0.5, -0.125) {};
		\node [style=none] (37) at (0.75, 0.125) {$\vdotss$};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (6.5, -0.5) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (5.5, 0.5) {};
		\node [style=none] (46) at (6, 0) {$f$};
		\node [style=none] (47) at (5.5, -0.25) {};
		\node [style=none] (48) at (5.25, -0.25) {};
		\node [style=none] (49) at (5.25, 0.25) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (4.5, 0.625) {};
		\node [style=none] (52) at (4.25, 0.625) {};
		\node [style=none] (53) at (4.25, 0.125) {};
		\node [style=none] (54) at (4.5, 0.125) {};
		\node [style=none] (55) at (4.5, -0.25) {};
		\node [style=none] (56) at (4.25, -0.25) {};
		\node [style=none] (57) at (5.25, 0) {$\vdotss$};
		\node [style=none] (58) at (4.5, 0.375) {$\vdotss$};
		\node [style=none] (59) at (7, -0.25) {};
		\node [style=none] (60) at (6.5, -0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (7, 0.25) {};
		\node [style=none] (63) at (6.75, 0) {$\vdotss$};
		\node [style=none] (64) at (7, 0.625) {};
		\node [style=none] (65) at (6.5, 0.625) {};
		\node [style=none] (66) at (5.5, 0.625) {};
		\node [style=none] (67) at (5.25, 0.625) {};
		\node [style=none] (72) at (-1.75, 0.375) {};
		\node [style=none] (73) at (-1.75, -0.375) {};
		\node [style=none] (74) at (-0.5, 0.375) {};
		\node [style=none] (75) at (-0.5, -0.375) {};
		\node [style=none] (76) at (0.5, 0.75) {};
		\node [style=none] (77) at (0.5, -0.625) {};
		\node [style=none] (78) at (3.25, 0.75) {};
		\node [style=none] (79) at (3.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (81.center)
			 to [in=270, out=90] (80.center)
			 to [in=180, out=0] (82.center)
			 to [in=90, out=-90] (83.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (77.center)
			 to [in=270, out=90] (76.center)
			 to [in=180, out=0] (78.center)
			 to [in=90, out=-90] (79.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (73.center)
			 to (72.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (71.center)
			 to (70.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw (0.center)
			 to [in=180, out=0, looseness=1.25] (3.center)
			 to [in=180, out=0, looseness=1.25] (7.center);
		\draw (9.center)
			 to [in=0, out=-180, looseness=1.25] (1.center)
			 to [in=0, out=180, looseness=1.25] (2.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=bbox] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to [in=0, out=180, looseness=1.25] (22.center)
			 to (21.center);
		\draw (24.center)
			 to (23.center)
			 to [in=-180, out=0, looseness=1.25] (25.center)
			 to (26.center);
		\draw (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to [in=-180, out=0] (29.center)
			 to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=bbox] (42.center)
			 to (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (47.center)
			 to (48.center)
			 to [in=0, out=-180, looseness=1.25] (54.center)
			 to (53.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0, looseness=1.25] (49.center)
			 to (50.center);
		\draw (56.center)
			 to (55.center)
			 to [in=-180, out=0] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw [style=white] (71.center) to (70.center);
		\draw [style=background] (75.center) to (73.center);
		\draw [style=background] (79.center) to (77.center);
		\draw [style=background] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gather] (2) at (2, 0) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=tightwirelable] (5) at (0.5, 0.75) {$X$};
		\node [style=tightwirelable] (6) at (0.5, -0.75) {$Y$};
		\node [style=tightwirelable] (7) at (4.25, 0) {$X \otimes Y$};
		\node [style=none] (8) at (11.5, 0.75) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=divide] (10) at (10.5, 0) {};
		\node [style=none] (11) at (11.5, -0.75) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=tightwirelable] (13) at (12, 0.75) {$X$};
		\node [style=tightwirelable] (14) at (12, -0.75) {$Y$};
		\node [style=tightwirelable] (15) at (8.25, 0) {$X \otimes Y$};
		\node [style=none] (16) at (20, 0) {};
		\node [style=divide] (17) at (20, 0) {};
		\node [style=none] (18) at (19, 0) {};
		\node [style=tightwirelable] (19) at (16.5, 0) {$I$};
		\node [style=none] (20) at (15, 0) {};
		\node [style=gather] (21) at (15, 0) {};
		\node [style=none] (22) at (16, 0) {};
		\node [style=tightwirelable] (23) at (18.5, 0) {$I$};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (9.5, -1) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (11.5, -1) {};
		\node [style=none] (32) at (20.5, 1) {};
		\node [style=none] (33) at (20.5, -1) {};
		\node [style=none] (34) at (19, 1) {};
		\node [style=none] (35) at (19, -1) {};
		\node [style=none] (36) at (16, 1) {};
		\node [style=none] (37) at (16, -1) {};
		\node [style=none] (38) at (14.5, 1) {};
		\node [style=none] (39) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to  (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (11.center) to (9.center);
		\draw [bend right] (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/tensor_dividers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=divide] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=wirelable] (13) at (1.875, 0.25) {$n_1$};
		\node [style=wirelable] (15) at (0.5, 0) {$\Sigma n_{j}$};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=wirelable] (32) at (1.875, -0.75) {$n_k$};
		\node [style=none] (33) at (1.875, -0.25) {$\vdotss$};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=gather] (38) at (4, -0.25) {};
		\node [style=none] (39) at (3.5, -0.5) {};
		\node [style=none] (40) at (5.25, -0.25) {};
		\node [style=wirelable] (41) at (3.375, 0.25) {$n_1$};
		\node [style=none] (43) at (5.25, 0.5) {};
		\node [style=none] (44) at (5.25, -1) {};
		\node [style=none] (45) at (3, 0.5) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=wirelable] (47) at (3.375, -0.75) {$n_k$};
		\node [style=none] (48) at (3.375, -0.25) {$\vdotss$};
		\node [style=none] (49) at (3, 0) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (1, 1.125) {\textit{Dividers}};
		\node [style=none] (52) at (4.25, 1.125) {\textit{Gatherers}};
		\node [style=wirelable] (74) at (4.825, 0) {$\Sigma n_{j}$};
		\node [style=none] (75) at (7.75, 0.25) {};
		\node [style=none] (76) at (8.25, 0) {};
		\node [style=gather] (77) at (8.25, 0) {};
		\node [style=none] (78) at (7.75, -0.25) {};
		\node [style=none] (79) at (8.75, 0) {};
		\node [style=none] (81) at (8.75, 0.75) {};
		\node [style=none] (82) at (8.75, -0.75) {};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=none] (84) at (6.5, -0.75) {};
		\node [style=none] (86) at (7.625, 0) {$\vdotss$};
		\node [style=none] (89) at (7.5, 0.25) {};
		\node [style=none] (90) at (7, 0) {};
		\node [style=divide] (91) at (7, 0) {};
		\node [style=none] (92) at (7.5, -0.25) {};
		\node [style=none] (93) at (6.5, 0) {};
		\node [style=none] (99) at (10.5, 0.75) {};
		\node [style=none] (100) at (10.5, -0.75) {};
		\node [style=none] (101) at (9.75, 0.75) {};
		\node [style=none] (102) at (9.75, -0.75) {};
		\node [style=none] (105) at (10.5, 0) {};
		\node [style=none] (108) at (9.75, 0) {};
		\node [style=none] (109) at (9.25, 0) {$=$};
		\node [style=none] (110) at (11.5, 0.25) {};
		\node [style=none] (111) at (12, 0) {};
		\node [style=gather] (112) at (12, 0) {};
		\node [style=none] (113) at (11.5, -0.25) {};
		\node [style=none] (115) at (13.5, 0.75) {};
		\node [style=none] (116) at (13.5, -0.75) {};
		\node [style=none] (117) at (11.25, 0.75) {};
		\node [style=none] (118) at (11.25, -0.75) {};
		\node [style=none] (120) at (13.25, 0.25) {};
		\node [style=none] (121) at (12.75, 0) {};
		\node [style=divide] (122) at (12.75, 0) {};
		\node [style=none] (123) at (13.25, -0.25) {};
		\node [style=none] (124) at (11.5, 0) {$\vdotss$};
		\node [style=none] (125) at (13.25, 0) {$\vdotss$};
		\node [style=none] (126) at (13.5, 0.25) {};
		\node [style=none] (127) at (13.5, -0.25) {};
		\node [style=none] (128) at (11.25, 0.25) {};
		\node [style=none] (129) at (11.25, -0.25) {};
		\node [style=wirelable] (130) at (11.5, 0.5) {$n_1$};
		\node [style=wirelable] (131) at (11.5, -0.5) {$n_k$};
		\node [style=wirelable] (132) at (13.25, 0.5) {$n_1$};
		\node [style=wirelable] (133) at (13.25, -0.5) {$n_k$};
		\node [style=wirelable] (134) at (7.625, 0.5) {$n_1$};
		\node [style=wirelable] (135) at (7.625, -0.5) {$n_k$};
		\node [style=none] (140) at (15.75, 0.75) {};
		\node [style=none] (141) at (15.75, -0.75) {};
		\node [style=none] (142) at (14.5, 0.75) {};
		\node [style=none] (143) at (14.5, -0.75) {};
		\node [style=none] (144) at (14.5, 0.25) {};
		\node [style=none] (147) at (14.5, -0.25) {};
		\node [style=none] (149) at (15.125, 0) {$\vdotss$};
		\node [style=none] (150) at (15.75, 0.25) {};
		\node [style=none] (151) at (15.75, -0.25) {};
		\node [style=wirelable] (156) at (15.125, 0.5) {$n_1$};
		\node [style=wirelable] (157) at (15.125, -0.5) {$n_k$};
		\node [style=none] (158) at (14, 0) {$=$};
		\node [style=none] (159) at (16.75, 0.625) {};
		\node [style=none] (160) at (17.875, 0) {};
		\node [style=gather] (161) at (17.875, 0) {};
		\node [style=none] (162) at (16.75, -0.625) {};
		\node [style=none] (163) at (18.375, 1.25) {};
		\node [style=none] (164) at (18.375, -1.25) {};
		\node [style=none] (165) at (16.5, 1.25) {};
		\node [style=none] (166) at (16.5, -1.25) {};
		\node [style=none] (168) at (18.375, 0) {};
		\node [style=none] (175) at (16.5, 0.625) {};
		\node [style=none] (176) at (16.5, -0.625) {};
		\node [style=none] (177) at (16.75, 0.25) {};
		\node [style=none] (178) at (17.25, 0) {};
		\node [style=gather] (179) at (17.25, 0) {};
		\node [style=none] (180) at (16.75, -0.25) {};
		\node [style=none] (182) at (16.75, 0) {$\vdotss$};
		\node [style=none] (183) at (16.5, 0.25) {};
		\node [style=none] (184) at (16.5, -0.25) {};
		\node [style=none] (185) at (16.75, 1.125) {};
		\node [style=none] (186) at (17.875, 0) {};
		\node [style=none] (188) at (16.75, -1.125) {};
		\node [style=none] (189) at (16.5, 1.125) {};
		\node [style=none] (190) at (16.5, -1.125) {};
		\node [style=none] (191) at (16.75, 0.875) {$\vdotss$};
		\node [style=none] (192) at (16.75, -0.875) {$\vdotss$};
		\node [style=none] (193) at (19.625, 0.625) {};
		\node [style=none] (194) at (20.5, 0) {};
		\node [style=gather] (195) at (20.5, 0) {};
		\node [style=none] (196) at (19.625, -0.625) {};
		\node [style=none] (197) at (21, 1.25) {};
		\node [style=none] (198) at (21, -1.25) {};
		\node [style=none] (199) at (19.375, 1.25) {};
		\node [style=none] (200) at (19.375, -1.25) {};
		\node [style=none] (201) at (21, 0) {};
		\node [style=none] (202) at (19.375, 0.625) {};
		\node [style=none] (203) at (19.375, -0.625) {};
		\node [style=none] (204) at (19.625, 0.25) {};
		\node [style=none] (205) at (20.5, 0) {};
		\node [style=none] (207) at (19.625, -0.25) {};
		\node [style=none] (208) at (19.625, 0) {$\vdotss$};
		\node [style=none] (209) at (19.375, 0.25) {};
		\node [style=none] (210) at (19.375, -0.25) {};
		\node [style=none] (211) at (19.625, 1.125) {};
		\node [style=none] (212) at (20.5, 0) {};
		\node [style=none] (213) at (19.625, -1.125) {};
		\node [style=none] (214) at (19.375, 1.125) {};
		\node [style=none] (215) at (19.375, -1.125) {};
		\node [style=none] (216) at (19.625, 0.875) {$\vdotss$};
		\node [style=none] (217) at (19.625, -0.875) {$\vdotss$};
		\node [style=none] (218) at (18.875, 0) {$=$};
		\node [style=none] (219) at (26, 0.625) {};
		\node [style=none] (220) at (24.875, 0) {};
		\node [style=divide] (221) at (24.875, 0) {};
		\node [style=none] (222) at (26, -0.625) {};
		\node [style=none] (223) at (24.375, 1.25) {};
		\node [style=none] (224) at (24.375, -1.25) {};
		\node [style=none] (225) at (26.25, 1.25) {};
		\node [style=none] (226) at (26.25, -1.25) {};
		\node [style=none] (227) at (24.375, 0) {};
		\node [style=none] (228) at (26.25, 0.625) {};
		\node [style=none] (229) at (26.25, -0.625) {};
		\node [style=none] (230) at (26, 0.25) {};
		\node [style=none] (231) at (25.5, 0) {};
		\node [style=divide] (232) at (25.5, 0) {};
		\node [style=none] (233) at (26, -0.25) {};
		\node [style=none] (234) at (26, 0) {$\vdotss$};
		\node [style=none] (235) at (26.25, 0.25) {};
		\node [style=none] (236) at (26.25, -0.25) {};
		\node [style=none] (237) at (26, 1.125) {};
		\node [style=none] (238) at (24.875, 0) {};
		\node [style=none] (239) at (26, -1.125) {};
		\node [style=none] (240) at (26.25, 1.125) {};
		\node [style=none] (241) at (26.25, -1.125) {};
		\node [style=none] (242) at (26, 0.875) {$\vdotss$};
		\node [style=none] (243) at (26, -0.875) {$\vdotss$};
		\node [style=none] (244) at (23.125, 0.625) {};
		\node [style=none] (245) at (22.25, 0) {};
		\node [style=divide] (246) at (22.25, 0) {};
		\node [style=none] (247) at (23.125, -0.625) {};
		\node [style=none] (248) at (21.75, 1.25) {};
		\node [style=none] (249) at (21.75, -1.25) {};
		\node [style=none] (250) at (23.375, 1.25) {};
		\node [style=none] (251) at (23.375, -1.25) {};
		\node [style=none] (252) at (21.75, 0) {};
		\node [style=none] (253) at (23.375, 0.625) {};
		\node [style=none] (254) at (23.375, -0.625) {};
		\node [style=none] (255) at (23.125, 0.25) {};
		\node [style=none] (256) at (22.25, 0) {};
		\node [style=none] (257) at (23.125, -0.25) {};
		\node [style=none] (258) at (23.125, 0) {$\vdotss$};
		\node [style=none] (259) at (23.375, 0.25) {};
		\node [style=none] (260) at (23.375, -0.25) {};
		\node [style=none] (261) at (23.125, 1.125) {};
		\node [style=none] (262) at (22.25, 0) {};
		\node [style=none] (263) at (23.125, -1.125) {};
		\node [style=none] (264) at (23.375, 1.125) {};
		\node [style=none] (265) at (23.375, -1.125) {};
		\node [style=none] (266) at (23.125, 0.875) {$\vdotss$};
		\node [style=none] (267) at (23.125, -0.875) {$\vdotss$};
		\node [style=none] (268) at (23.875, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=very thick] (9.center)
			 to [in=180, out=-45] (11.center)
			 to (35.center);
		\draw [style=very thick] (34.center)
			 to (8.center)
			 to [in=45, out=-180] (9.center);
		\draw [style=very thick] (9.center) to (12.center);
		\draw [style=background] (44.center)
			 to (43.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=very thick] (37.center)
			 to [in=0, out=-135] (39.center)
			 to (50.center);
		\draw [style=very thick] (49.center)
			 to (36.center)
			 to [in=135, out=0] (37.center);
		\draw [style=very thick] (37.center) to (40.center);
		\draw [style=background] (82.center)
			 to (81.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=very thick] (90.center)
			 to [in=180, out=-45] (92.center)
			 to (78.center)
			 to [in=-135, out=0] (76.center);
		\draw [style=very thick] (76.center)
			 to [in=0, out=135] (75.center)
			 to (89.center)
			 to [in=45, out=-180] (90.center);
		\draw [style=very thick] (76.center) to (79.center);
		\draw [style=very thick] (90.center) to (93.center);
		\draw [style=background] (102.center)
			 to (100.center)
			 to (99.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (101.center);
		\draw [style=background] (101.center) to (102.center);
		\draw [style=background] (102.center) to (100.center);
		\draw [style=very thick] (105.center) to (108.center);
		\draw [style=background] (117.center)
			 to (118.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [style=background] (116.center) to (115.center);
		\draw [style=background] (115.center) to (117.center);
		\draw [style=background] (117.center) to (118.center);
		\draw [style=background] (118.center) to (116.center);
		\draw [style=very thick] (121.center)
			 to [in=180, out=-45] (123.center)
			 to (127.center);
		\draw [style=very thick] (129.center)
			 to (113.center)
			 to [in=-135, out=0] (111.center);
		\draw [style=very thick] (128.center)
			 to (110.center)
			 to [in=135, out=0] (111.center);
		\draw [style=very thick] (126.center)
			 to (120.center)
			 to [in=45, out=-180] (121.center);
		\draw [style=very thick] (122) to (112);
		\draw [style=background] (142.center)
			 to (143.center)
			 to (141.center)
			 to (140.center)
			 to cycle;
		\draw [style=background] (141.center) to (140.center);
		\draw [style=background] (140.center) to (142.center);
		\draw [style=background] (142.center) to (143.center);
		\draw [style=background] (143.center) to (141.center);
		\draw [style=very thick] (147.center) to (151.center);
		\draw [style=very thick] (150.center) to (144.center);
		\draw [style=background] (165.center)
			 to (166.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw [style=background] (164.center) to (163.center);
		\draw [style=background] (163.center) to (165.center);
		\draw [style=background] (165.center) to (166.center);
		\draw [style=background] (166.center) to (164.center);
		\draw [style=very thick] (176.center)
			 to (162.center)
			 to [in=-150, out=0] (160.center);
		\draw [style=very thick] (175.center)
			 to (159.center)
			 to [in=150, out=0] (160.center);
		\draw [style=very thick] (168.center) to (161);
		\draw [style=very thick] (184.center)
			 to (180.center)
			 to [in=-135, out=0] (178.center);
		\draw [style=very thick] (183.center)
			 to (177.center)
			 to [in=135, out=0] (178.center);
		\draw [style=very thick] (190.center)
			 to (188.center)
			 to [in=-120, out=0] (186.center);
		\draw [style=very thick] (189.center)
			 to (185.center)
			 to [in=120, out=0] (186.center);
		\draw [style=very thick] (186.center) to (179);
		\draw [style=background] (199.center) to (200.center);
		\draw [style=background] (200.center) to (198.center);
		\draw [style=background] (198.center) to (197.center);
		\draw [style=background] (197.center) to (199.center);
		\draw [style=background] (198.center)
			 to (197.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=background] (198.center) to (197.center);
		\draw [style=background] (197.center) to (199.center);
		\draw [style=background] (199.center) to (200.center);
		\draw [style=background] (200.center) to (198.center);
		\draw [style=very thick] (203.center)
			 to (196.center)
			 to [in=-135, out=0] (194.center);
		\draw [style=very thick] (202.center)
			 to (193.center)
			 to [in=135, out=0] (194.center);
		\draw [style=very thick] (201.center) to (195);
		\draw [style=very thick] (210.center)
			 to (207.center)
			 to [in=-150, out=0] (205.center);
		\draw [style=very thick] (209.center)
			 to (204.center)
			 to [in=150, out=0] (205.center);
		\draw [style=very thick] (215.center)
			 to (213.center)
			 to [in=-105, out=0] (212.center);
		\draw [style=very thick] (214.center)
			 to (211.center)
			 to [in=105, out=0] (212.center);
		\draw [style=background] (225.center) to (226.center);
		\draw [style=background] (226.center) to (224.center);
		\draw [style=background] (224.center) to (223.center);
		\draw [style=background] (223.center) to (225.center);
		\draw [style=background] (225.center)
			 to (226.center)
			 to (224.center)
			 to (223.center)
			 to cycle;
		\draw [style=background] (224.center) to (223.center);
		\draw [style=background] (223.center) to (225.center);
		\draw [style=background] (225.center) to (226.center);
		\draw [style=background] (226.center) to (224.center);
		\draw [style=very thick] (229.center)
			 to (222.center)
			 to [in=-30, out=180] (220.center);
		\draw [style=very thick] (228.center)
			 to (219.center)
			 to [in=30, out=180] (220.center);
		\draw [style=very thick] (227.center) to (221);
		\draw [style=very thick] (236.center)
			 to (233.center)
			 to [in=-45, out=180] (231.center);
		\draw [style=very thick] (235.center)
			 to (230.center)
			 to [in=45, out=180] (231.center);
		\draw [style=very thick] (241.center)
			 to (239.center)
			 to [in=-60, out=180] (238.center);
		\draw [style=very thick] (240.center)
			 to (237.center)
			 to [in=60, out=180] (238.center);
		\draw [style=very thick] (238.center) to (232);
		\draw [style=background] (250.center) to (251.center);
		\draw [style=background] (251.center) to (249.center);
		\draw [style=background] (249.center) to (248.center);
		\draw [style=background] (248.center) to (250.center);
		\draw [style=background] (249.center)
			 to (248.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [style=background] (249.center) to (248.center);
		\draw [style=background] (248.center) to (250.center);
		\draw [style=background] (250.center) to (251.center);
		\draw [style=background] (251.center) to (249.center);
		\draw [style=very thick] (254.center)
			 to (247.center)
			 to [in=-45, out=180] (245.center);
		\draw [style=very thick] (253.center)
			 to (244.center)
			 to [in=45, out=180] (245.center);
		\draw [style=very thick] (252.center) to (246);
		\draw [style=very thick] (260.center)
			 to (257.center)
			 to [in=-30, out=180] (256.center);
		\draw [style=very thick] (259.center)
			 to (255.center)
			 to [in=30, out=180] (256.center);
		\draw [style=very thick] (265.center)
			 to (263.center)
			 to [in=-75, out=180] (262.center);
		\draw [style=very thick] (264.center)
			 to (261.center)
			 to [in=75, out=180] (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=divide] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=gather] (4) at (2.5, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3.5, 0) {$=$};
		\node [style=box] (7) at (1.5, 0.55) {$f$};
		\node [style=box] (8) at (1.5, -0.55) {$g$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=box] (11) at (5.25, 0) {$f \otimes g$};
		\node [style=none] (12) at (7.25, 1.175) {};
		\node [style=none] (13) at (8.25, 0.875) {};
		\node [style=gather] (14) at (8.25, 0.875) {};
		\node [style=none] (15) at (7.25, 0.575) {};
		\node [style=none] (16) at (9.25, 0.875) {};
		\node [style=none] (19) at (10.25, 1.175) {};
		\node [style=none] (20) at (9.25, 0.875) {};
		\node [style=divide] (21) at (9.25, 0.875) {};
		\node [style=none] (22) at (10.25, 0.575) {};
		\node [style=none] (25) at (10.75, 0.875) {$=$};
		\node [style=none] (26) at (11.25, 1.175) {};
		\node [style=none] (27) at (12.5, 1.175) {};
		\node [style=none] (28) at (11.25, 0.575) {};
		\node [style=none] (29) at (12.5, 0.575) {};
		\node [style=none] (32) at (8.25, -1.1) {};
		\node [style=none] (34) at (9.25, -1.1) {};
		\node [style=none] (36) at (7.25, -1.1) {};
		\node [style=none] (37) at (10.25, -1.1) {};
		\node [style=none] (38) at (10.75, -1.1) {$=$};
		\node [style=none] (39) at (11.25, -1.1) {};
		\node [style=none] (40) at (12.5, -1.1) {};
		\node [style=wirelable] (41) at (11.875, -0.925) {$I$};
		\node [style=none] (42) at (8.25, -0.225) {};
		\node [style=none] (44) at (9.25, -0.225) {};
		\node [style=none] (46) at (10.75, -0.225) {$=$};
		\node [style=none] (47) at (0, 1.35) {};
		\node [style=none] (48) at (3, 1.35) {};
		\node [style=none] (49) at (3, -1.375) {};
		\node [style=none] (50) at (0, -1.375) {};
		\node [style=none] (51) at (4, 1.35) {};
		\node [style=none] (52) at (6.5, 1.35) {};
		\node [style=none] (53) at (6.5, -1.375) {};
		\node [style=none] (54) at (4, -1.375) {};
		\node [style=none] (55) at (7.25, 1.35) {};
		\node [style=none] (56) at (10.25, 1.35) {};
		\node [style=none] (57) at (10.25, 0.4) {};
		\node [style=none] (58) at (7.25, 0.4) {};
		\node [style=none] (59) at (11.25, 1.35) {};
		\node [style=none] (60) at (12.5, 1.35) {};
		\node [style=none] (61) at (12.5, 0.4) {};
		\node [style=none] (62) at (11.25, 0.4) {};
		\node [style=none] (63) at (7.25, -0.8) {};
		\node [style=none] (64) at (10.25, -0.8) {};
		\node [style=none] (65) at (10.25, -1.4) {};
		\node [style=none] (66) at (7.25, -1.4) {};
		\node [style=none] (67) at (11.25, -0.8) {};
		\node [style=none] (68) at (12.5, -0.8) {};
		\node [style=none] (69) at (12.5, -1.4) {};
		\node [style=none] (70) at (11.25, -1.4) {};
		\node [style=none] (71) at (7.25, 0.075) {};
		\node [style=none] (72) at (10.25, 0.075) {};
		\node [style=none] (73) at (10.25, -0.525) {};
		\node [style=none] (74) at (7.25, -0.525) {};
		\node [style=none] (75) at (11.25, 0.075) {};
		\node [style=none] (76) at (12.5, 0.075) {};
		\node [style=none] (77) at (12.5, -0.525) {};
		\node [style=none] (78) at (11.25, -0.525) {};
		\node [style=divide] (79) at (8.25, -1.1) {};
		\node [style=divide] (80) at (9.25, -0.225) {};
		\node [style=gather] (81) at (8.25, -0.225) {};
		\node [style=gather] (82) at (9.25, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=background] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (76.center)
			 to (77.center)
			 to (78.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (73.center)
			 to (74.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=background] (68.center)
			 to (69.center)
			 to (70.center)
			 to (67.center)
			 to cycle;
		\draw [style=background] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (0.center)
			 to [in=180, out=45] (7.center)
			 to [in=135, out=0] (3.center);
		\draw (3.center)
			 to [in=0, out=225] (8.center)
			 to [in=315, out=180] (0.center);
		\draw (10.center) to (9.center);
		\draw [in=225, out=0] (15.center) to (13.center);
		\draw [in=135, out=0] (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw [in=315, out=-180] (22.center) to (20.center);
		\draw [in=45, out=180] (19.center) to (20.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (36.center);
		\draw (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_gatherers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gather] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=wirelable] (5) at (-0.375, 0.5) {$X$};
		\node [style=wirelable] (6) at (-0.375, -0.5) {$Y$};
		\node [style=wirelable] (7) at (3, 0) {$X \otimes Y$};
		\node [style=wirelable] (19) at (6.875, 0) {$I$};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=gather] (21) at (5.5, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (36) at (6.5, 0.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (5, 0.75) {};
		\node [style=none] (39) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_structure_maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.825) {};
		\node [style=none] (1) at (2.5, 0.825) {};
		\node [style=box] (2) at (1.25, 0.825) {$\alpha_{X,Y,Z}$};
		\node [style=none] (3) at (2.75, 0.825) {$=$};
		\node [style=none] (4) at (3, 0.825) {};
		\node [style=none] (5) at (4.875, 0.825) {};
		\node [style=divide] (6) at (4.875, 0.825) {};
		\node [style=none] (7) at (5.625, 0.575) {};
		\node [style=divide] (8) at (5.625, 0.575) {};
		\node [style=none] (9) at (7.125, 0.825) {};
		\node [style=gather] (10) at (7.125, 0.825) {};
		\node [style=none] (11) at (6.375, 1.075) {};
		\node [style=gather] (12) at (6.375, 1.075) {};
		\node [style=none] (13) at (9, 0.825) {};
		\node [style=wirelable] (14) at (4, 1.2) {$X\!\otimes\!(Y\!\otimes\!Z)$};
		\node [style=wirelable] (15) at (8.05, 0.45) {$(X\!\otimes\!Y)\!\otimes\!Z$};
		\node [style=none] (16) at (9.75, 0.825) {};
		\node [style=none] (17) at (11.25, 0.825) {};
		\node [style=box] (18) at (10.5, 0.825) {$\lambda_X$};
		\node [style=none] (19) at (11.5, 0.825) {$=$};
		\node [style=none] (20) at (14, 0.575) {};
		\node [style=none] (21) at (14, 1.075) {};
		\node [style=none] (22) at (13.25, 0.825) {};
		\node [style=divide] (23) at (13.25, 0.825) {};
		\node [style=none] (24) at (11.75, 0.825) {};
		\node [style=none] (25) at (9.75, -0.8) {};
		\node [style=none] (26) at (11.25, -0.8) {};
		\node [style=box] (27) at (10.5, -0.8) {$\rho_X$};
		\node [style=none] (28) at (11.5, -0.8) {$=$};
		\node [style=none] (29) at (14, -0.55) {};
		\node [style=none] (30) at (14, -1.05) {};
		\node [style=none] (31) at (13.25, -0.8) {};
		\node [style=divide] (32) at (13.25, -0.8) {};
		\node [style=none] (33) at (11.75, -0.8) {};
		\node [style=none] (34) at (0, 1.45) {};
		\node [style=none] (35) at (0, 0.2) {};
		\node [style=none] (36) at (2.5, 1.45) {};
		\node [style=none] (37) at (2.5, 0.2) {};
		\node [style=none] (38) at (3, 0.2) {};
		\node [style=none] (39) at (3, 1.45) {};
		\node [style=none] (40) at (9, 0.2) {};
		\node [style=none] (41) at (9, 1.45) {};
		\node [style=none] (42) at (11.75, 1.45) {};
		\node [style=none] (43) at (11.75, 0.2) {};
		\node [style=none] (44) at (14.75, 1.45) {};
		\node [style=none] (45) at (14.75, 0.2) {};
		\node [style=none] (46) at (11.75, -0.175) {};
		\node [style=none] (47) at (11.75, -1.425) {};
		\node [style=none] (48) at (14.75, -0.175) {};
		\node [style=none] (49) at (14.75, -1.425) {};
		\node [style=none] (50) at (9.75, 1.45) {};
		\node [style=none] (51) at (9.75, 0.2) {};
		\node [style=none] (52) at (11.25, 1.45) {};
		\node [style=none] (53) at (11.25, 0.2) {};
		\node [style=none] (54) at (9.75, -0.175) {};
		\node [style=none] (55) at (9.75, -1.425) {};
		\node [style=none] (56) at (11.25, -0.175) {};
		\node [style=none] (57) at (11.25, -1.425) {};
		\node [style=wirelable] (58) at (12.5, 1.075) {$I\otimes X$};
		\node [style=wirelable] (59) at (14.475, 0.825) {$X$};
		\node [style=wirelable] (60) at (14.475, -0.8) {$X$};
		\node [style=wirelable] (61) at (12.5, -0.55) {$X\otimes I$};
		\node [style=divide] (62) at (14, 1.075) {};
		\node [style=divide] (63) at (14, -1.05) {};
		\node [style=none] (64) at (0, -0.8) {};
		\node [style=none] (65) at (2.5, -0.8) {};
		\node [style=box] (66) at (1.25, -0.8) {$\sigma_{X,Y}$};
		\node [style=none] (67) at (2.75, -0.8) {$=$};
		\node [style=none] (68) at (3, -0.8) {};
		\node [style=none] (69) at (4.5, -0.8) {};
		\node [style=divide] (70) at (4.5, -0.8) {};
		\node [style=none] (71) at (6.5, -0.8) {};
		\node [style=gather] (72) at (6.5, -0.8) {};
		\node [style=none] (73) at (8, -0.8) {};
		\node [style=wirelable] (74) at (3.75, -0.55) {$X\otimes Y$};
		\node [style=wirelable] (75) at (7.25, -0.55) {$Y\otimes X$};
		\node [style=none] (76) at (0, -0.175) {};
		\node [style=none] (77) at (0, -1.425) {};
		\node [style=none] (78) at (2.5, -0.175) {};
		\node [style=none] (79) at (2.5, -1.425) {};
		\node [style=none] (80) at (3, -0.175) {};
		\node [style=none] (81) at (3, -1.425) {};
		\node [style=none] (82) at (8, -0.175) {};
		\node [style=none] (83) at (8, -1.425) {};
		\node [style=none] (84) at (5.125, -0.55) {};
		\node [style=none] (85) at (5.125, -1.05) {};
		\node [style=none] (86) at (5.875, -0.55) {};
		\node [style=none] (87) at (5.875, -1.05) {};
		\node [style=none] (88) at (6.375, 0.575) {};
		\node [style=none] (89) at (5.625, 1.075) {};
		\node [style=none] (90) at (14.75, 0.575) {};
		\node [style=none] (91) at (14.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (76.center)
			 to (78.center)
			 to (79.center)
			 to (77.center)
			 to cycle;
		\draw [style=background] (83.center)
			 to (81.center)
			 to (80.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (37.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=background] (40.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (51.center)
			 to (50.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (48.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw [in=0, out=150, looseness=0.75] (9.center) to (11.center);
		\draw [in=-180, out=-30] (5.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (90.center)
			 to (20.center)
			 to [in=-15, out=180] (22.center);
		\draw [in=15, out=180] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (33.center) to (31.center);
		\draw (31.center)
			 to [in=180, out=15] (29.center)
			 to (91.center);
		\draw [in=-15, out=180] (30.center) to (31.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (73.center) to (71.center);
		\draw (70)
			 to [in=180, out=-45] (85.center)
			 to [in=-180, out=0] (86.center)
			 to [in=135, out=0] (72);
		\draw (72)
			 to [in=0, out=-135] (87.center)
			 to [in=0, out=180] (84.center)
			 to [in=45, out=-180] (70);
		\draw (8)
			 to (88.center)
			 to [in=-150, out=0] (10);
		\draw (12)
			 to (89.center)
			 to [in=30, out=180] (6);
	\end{pgfonlayer}
\end{tikzpicture}

